Skew-symmetric Nitsche's formulation in isogeometric analysis: Dirichlet and symmetry conditions, patch coupling and frictionless contact

A simple skew-symmetric Nitsche's formulation is introduced into the framework of isogeometric analysis (IGA) to deal with various problems in small strain elasticity: essential boundary conditions, symmetry conditions for Kirchhoff plates, patch coupling in statics and in modal analysis as well as Signorini contact conditions. For linear boundary or interface conditions, the skew-symmetric formulation is parameter-free. For contact conditions, it remains stable and accurate for a wide range of the stabilization parameter. Several numerical tests are performed to illustrate its accuracy, stability and convergence performance. We investigate particularly the effects introduced by Nitsche's coupling, including the convergence performance and condition numbers in statics as well as the extra "outlier" frequencies and corresponding eigenmodes in structural dynamics. We present the Hertz test, the block test, and a 3D self-contact example showing that the skew-symmetric Nitsche's formulation is a suitable approach to simulate contact problems in IGA.

==> KL_bc_nitsche_energy.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.2\figurewidth,
height=1.2\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmode=log,
xmin=1,
xmax=200,
xminorticks=true,
xlabel={Number of elements per side},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel={$||\bu^h - \bu^{\text{ref}}||_{E(\Omega)} / ||\bu^{\text{ref}}||_{E(\Omega)}$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.42,0.692)}, anchor=south west, legend cell align=left, align=left, fill=white}
]

\addplot [color=black, line width=1.5pt, mark=square, mark options={solid, black}, mark size=3pt]
  table[row sep=crcr]{%
2	1.68036E-01\\
4   8.09234E-02\\
8   4.01491E-02\\
16  2.00464E-02\\
32  1.00206E-02\\
64  5.01003E-03\\
128 2.50499E-03\\
};
\addlegendentry{skew-symmetric Nitsche, $p=q=2$}

\addplot [color=red, line width=1.5pt, mark=o, mark options={solid, red}, mark size=3pt]
  table[row sep=crcr]{%
2	2.61545E-02\\
4   5.36347E-03\\
8   1.18681E-03\\
16  2.76044E-04\\
32  6.63051E-05\\
64  1.62288E-05\\
128 4.01313E-06\\
};
\addlegendentry{skew-symmetric Nitsche, $p=q=3$}

\addplot [color=blue, line width=1.5pt, mark=triangle, mark options={solid, blue}, mark size=3pt]
  table[row sep=crcr]{%
2	1.62520E-01\\
4   8.04212E-02\\
8   4.01120E-02\\
16  2.00439E-02\\
32  1.00204E-02\\
64  5.01002E-03\\
128 2.50499E-03\\
};
\addlegendentry{standard Nitsche, $p=q=2$}

\addplot [color=mycolor1, line width=1.5pt, mark=triangle, mark options={solid, rotate=180, mycolor1}, mark size=3pt]
  table[row sep=crcr]{%
2	1.73355E-02\\
4   4.14227E-03\\
8   1.02120E-03\\
16  2.54329E-04\\
32  6.35193E-05\\
64  1.58883E-05\\
128 1.00188E-05\\
};
\addlegendentry{standard Nitsche, $p=q=3$}

\draw (10,0.01) -- (20,0.005);
\draw (2,0.005) -- (4,0.00125);

\end{axis}


\node at (4.08,5.1) {1};
\node at (1.09,4.72) {2};

\node at (7.2,5.14) {1.00}; % black
\node [color=red] at (6.0,2.94) {2.06}; % red


\end{tikzpicture}%

==> KL_bc_penalty_energy.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.2\figurewidth,
height=1.2\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmode=log,
xmin=1,
xmax=200,
xminorticks=true,
xlabel={Number of elements per side},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel={$||\bu^h - \bu^{\text{ref}}||_{E(\Omega)} / ||\bu^{\text{ref}}||_{E(\Omega)}$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.525,0.665)}, anchor=south west, legend cell align=left, align=left, fill=white}
]

\addplot [color=black, line width=1.5pt, mark=square, mark options={solid, black}, mark size=3pt]
  table[row sep=crcr]{%
2	1.62522E-01\\
4   8.04213E-02\\
8   4.01120E-02\\
16  2.00439E-02\\
32  1.00204E-02\\
64  5.01002E-03\\
128 2.50499E-03\\
};
\addlegendentry{penalty $=1\times 10^{10}$, $p=q=2$}

\addplot [color=red, line width=1.5pt, mark=o, mark options={solid, red}, mark size=3pt]
  table[row sep=crcr]{%
2	1.73356E-02\\
4   4.14228E-03\\
8   1.02120E-03\\
16  2.54339E-04\\
32  6.36294E-05\\
64  1.75669E-05\\
128 1.56427E-05\\
};
\addlegendentry{penalty $=1\times 10^{10}$, $p=q=3$}

\addplot [color=blue, line width=1.5pt, mark=triangle, mark options={solid, blue}, mark size=3pt]
  table[row sep=crcr]{%
2	1.62522E-01\\
4   8.04213E-02\\
8   4.01120E-02\\
16  2.00439E-02\\
32  1.00209E-02\\
64  5.03290E-03\\
128 2.90526E-03\\
};
\addlegendentry{penalty $=1\times 10^{13}$, $p=q=2$}

\addplot [color=mycolor1, line width=1.5pt, mark=triangle, mark options={solid, rotate=180, mycolor1}, mark size=3pt]
  table[row sep=crcr]{%
2	1.73356E-02\\
4   4.14231E-03\\
8   1.02130E-03\\
16  2.63747E-04\\
32  4.48019E-04\\
64  1.08808E-03\\
128  2.43514E-03\\
};
\addlegendentry{penalty $=1\times 10^{13}$, $p=q=3$}

\draw (10,0.01) -- (20,0.005);
\draw (2,0.005) -- (4,0.00125);

\end{axis}


\node at (4.08,4.62) {1};
\node at (1.09,4.12) {2};

\node at (7.2,4.64) {1.00}; % black
\node [color=red] at (4.68,3.04) {2.01}; % red

\end{tikzpicture}%

==> annular_mesh.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'annular_mesh.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{960.26770885bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72300209)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{annular_mesh.pdf}}%
    \put(0.08,0.65651216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{patch 0}}}%
    \put(0.561,0.65651216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{patch 1}}}%
    \put(0.561,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{patch 2}}}%
    \put(0.08,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{patch 3}}}%
    \put(0.255,0.449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{patch 4}}}%
    \put(0.385,0.449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{patch 5}}}%
    \put(0.385,0.272){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{patch 6}}}%
    \put(0.255,0.272 ){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{patch 7}}}%
    
    \newcommand{\bluerectangle}{\raisebox{0pt}{\tikz{\draw[blue,fill=blue,line width = 1.0pt](2.3mm,0.3mm) rectangle (3.2mm,1.2mm)}}}
\newcommand{\redrectangle}{\raisebox{0pt}{\tikz{\draw[red,fill=red,line width = 1.0pt](2.mm,0) rectangle (3.5mm,1.5mm)}}}
    \put(0.74,0.51){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.4\unitlength}\raggedright 
    \begin{tabular}{  c c l }
           \hline
           Patch & Mesh & Control \\
           no. & $\xi\times \eta$ & points\\ \hline
           0 & $2 \times 2$ & $4 \times 4$ \protect\redrectangle \\
           1 & $3 \times 3$ & $5 \times 5$ \\
           2 & $4 \times 4$ & $6 \times 6$ \\
           3 & $5 \times 5$ & $7 \times 7$\\
           4 & $6 \times 6$ & $8 \times 8$ \protect\bluerectangle \\
           5 & $7 \times 7$ & $9 \times 9$\\
           6 & $8 \times 8$ & $10 \times 10$\\
           7 & $9 \times 9$ & $11 \times 11$\\
           \hline
        \end{tabular}
    \end{minipage}}}%
  \end{picture}%
\endgroup%


==> annular_plate.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'annular_plate.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{392.31970119bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5411301)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{annular_plate.pdf}}%
    \put(0.84653267,0.00616502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.21252786,0.10754852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.63314775,0.09062164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.764,0.37777418){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.007,0.0049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.45810794,0.10822441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.4,0.4){\color[rgb]{0,0,0}\makebox(0,0)[lt]{
\begin{minipage}{\unitlength}\raggedright 
\begin{align*}     
	E&=200 \times 10^9 \\
    \nu&=0.3 \\
    a&=7 \\
    b&=3 \\
    t&=10^{-1} \\
    f&=10^5
\end{align*}
\end{minipage}}}%
  \end{picture}%
\endgroup%


==> bc_problem_desc.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bc_problem_desc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{160.09968315bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52155005)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bc_problem_desc.pdf}}%
    \put(0.34,0.24237126){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.69,0.27){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bc_problem_desc.pdf}}%
%    \put(0.8,0.12){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{\boldsymbol{u}}(x,y)=f(x,y)$}}}%
\put(0.85,0.12){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{\boldsymbol{u}}$}}}%
    \put(0.72696609,0.423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\boldsymbol{n}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{bc_problem_desc.pdf}}%
  \end{picture}%
\endgroup%


==> bending_moment.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bending_moment.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{288.75002884bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81884428)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bending_moment.pdf}}%
    \put(0.54387266,0.146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\boldsymbol{x}$}}}%
    \put(0.215,0.63560996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\boldsymbol{y}$}}}%
    \put(0.554,0.487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bn$}}}%
    \put(0.44469193,0.51946504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bt$}}}%
    \put(0.82221077,0.60567803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_{xx}$}}}%
    \put(0.82723324,0.5){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_{xy}$}}}%
    \put(0.12,0.37){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_{xy}$}}}%
    \put(0.12,0.18975899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_{xx}$}}}%
    \put(0.365,0.09){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_{yy}$}}}%
    \put(0.35265537,0.01536201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_{yx}$}}}%
    \put(0.45,0.36){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_{nt}$}}}%
    \put(0.28493732,0.47732851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_{nn}$}}}%
    \put(0.54,0.72){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_{yy}$}}}%
    \put(0.67825824,0.78437869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_{yx}$}}}%
  \end{picture}%
\endgroup%


==> circular_patch_test_energy.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.2\figurewidth,
height=1.2\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmode=log,
xmin=1,
xmax=200,
xminorticks=true,
xlabel={Number of elements per side},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e-09,
ymax=1,
yminorticks=true,
ylabel={$||\bu^h - \bu^{\text{ref}}||_{E(\Omega)} / ||\bu^{\text{ref}}||_{E(\Omega)}$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,-0.22)}, anchor=south west, legend cell align=left, align=left, fill=white}
]

\addplot [color=black, line width=1.5pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
2	1.45045E-01\\
4   2.90857E-02\\
8   5.86244E-03\\
16  1.28367E-03\\
32  2.94155E-04\\
64  6.96464E-05\\
128 1.68593E-05\\
};
\addlegendentry{Nitsche $p=q=2$ \\ 2nd order patch test}

\addplot [color=red, line width=1.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
2	1.78698E-01\\
4   1.35493E-02\\
8   1.14534E-03\\
16  1.31567E-04\\
32  1.60735E-05\\
64  1.99559E-06\\
128  2.48895E-07\\
};
\addlegendentry{Nitsche $p=q=3$ \\ 3rd order patch test}

\addplot [color=blue, line width=1.5pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
2	1.12701E-01\\
4   1.41507E-02\\
8   4.04110E-04\\
16  2.10613E-05\\
32  1.27057E-06\\
64  7.92761E-08\\
128 4.97321E-09\\
};
\addlegendentry{Nitsche $p=q=4$ \\ 4th order patch test}

\end{axis}


\node at (7.2,4.70) {2.08}; % black
\node [color=red] at (7.2,3.45) {3.01}; % red
\node [color=blue] at (7.2,2.40) {4.00}; % red


\end{tikzpicture}%

==> clamped_self_contact_model.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'clamped_self_contact_model.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{404.27671898bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49999743)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{clamped_self_contact_model.pdf}}%
    \put(0.0920,0.276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.1848,0.276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.630,0.276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.676,0.276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5.55}}}%
     \put(0.735,0.282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
     
    \put(0.034,0.319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.0185,0.375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.5}}}%
   \put(0.0137,0.441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.01}}}%
    \put(0.041,0.485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    
    \put(0.27889705,0.334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{fix}}}%  
    \put(0.162,0.4155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.35,0.39719152){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{potential contact surface}}}%

    \put(0.025,0.0335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.1321,0.038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.070,0.109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    
    \put(0.4928619,0.206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{top-surface}}}%
    \put(0.30733592,0.236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{bottom-surface}}}%
    
     \put(0.32,0.50){\color[rgb]{0,0,0}\makebox(0,0)[lt]{
\begin{minipage}{\unitlength}\raggedright 
\begin{align*}     
	E&=200\times 10^9 \\
    \nu&=0.3 \\
    g&=0.01 \\
    t &= 0.5 \\
    f&=1 \times 10^{6}
\end{align*}
\end{minipage}}}%
    
  \end{picture}%
\endgroup%


==> contact_problem_desc.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'contact_problem_desc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{237.79016209bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82087134)%
    \put(0.496591,0.50501696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega^1$}}}%
    \put(0.496591,0.002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega^2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{contact_problem_desc.pdf}}%
    \put(0.72368274,0.28){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bx^1$}}}%
    \put(0.72368274,0.039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bx^2$}}}%
    \put(0.36948327,0.042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma^2$}}}%
    \put(0.76,0.148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\boldsymbol{n}^1$}}}%
    \put(0.24327993,0.10875978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_n$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{contact_problem_desc.pdf}}%
    \put(0.518,0.12885701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{contact_problem_desc.pdf}}%
    \put(0.36948327,0.22090532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma^1$}}}%
%    \put(0.40354735,0.01219752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{rigid}}}%
  \end{picture}%
\endgroup%


==> fem_iga.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fem_iga.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{351.42285685bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38606621)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fem_iga.pdf}}%
    \put(0.57,0.03){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{IGA: control points and control nets}}}%
    \put(0.57,0.245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{FEM: nodes and meshes}}}%
  \end{picture}%
\endgroup%


==> hertz_contact.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hertz_contact.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{345.58303953bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82182762)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hertz_contact.pdf}}%
%    \put(0.81994754,0.47371247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E=0.025\times 10^9$}}}%
%    \put(0.8220297,0.43261009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu=0.4$}}}%
%    \put(0.82213985,0.38887459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r=0.2$}}}%
%    \put(0.81901247,0.34558078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f=-5\times 10^5$}}}%
%    \put(0.3813526,0.79166488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.38491272,0.00042385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.03819873,0.00233405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.2}}}%
    \put(0.69735933,0.00178597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.02294658,0.0725059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(-0.00144118,0.39959294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(-0.00034506,0.72512768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.78508227,0.033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.03,0.765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hertz_contact.pdf}}%
%    \put(0.53020838,0.51906554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=3]{hertz_contact.pdf}}%
%    \put(0.382,0.51){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\pi}{4}$}}}%
    \put(0.69,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{rigid fixed plane}}}%
    
    \put(0.4,0.5){\color[rgb]{0,0,0}\makebox(0,0)[lt]{
\begin{minipage}{\unitlength}\raggedright 
\begin{align*}     
	E&=0.02\times 10^9 \\
    \nu&=0.1 \\
    r&=0.2 \\
    g_z&=-1.3\times 10^6
\end{align*}
\end{minipage}}}%

  \end{picture}%
\endgroup%


==> hertz_contact_Energy.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1\figurewidth,
height=1\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmode=log,
xmin=3,
xmax=100,
xminorticks=true,
xlabel={Number of elements per side on slave patch},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e-2,
ymax=1,
yminorticks=true,
ylabel={$||\bu^h - \bu^{\text{ref}}||_{E(\Omega)} / ||\bu^{\text{ref}}||_{E(\Omega)}$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.52,0.79)}, anchor=south west, legend cell align=left, align=left, draw=black}
]


\addplot [color=blue, line width=1.5pt,mark=o]
  table[row sep=crcr]{%
4	4.43054E-01\\
8   2.31449E-01\\
16  8.70145E-02\\
32  4.14345E-02\\
64  2.05459E-02\\
};
\addlegendentry{standard Nitsche}

\addplot [color=red, line width=1.5pt,mark=o]
  table[row sep=crcr]{%
4   4.42835E-01\\
8   2.31473E-01\\
16  8.70143E-02\\
32  4.14346E-02\\
64  2.05463E-02\\
};
\addlegendentry{skew-symmetric Nitsche}



%\draw (20,0.02) -- (5,0.08); %1
%\draw (20,0.02) -- (5,0.32); %2
%\draw (20,0.02) -- (5,1.28); %3

\end{axis}

\node [color=red] at (3.55,3.75) {1.41};


\end{tikzpicture}%

==> hertz_contact_Energy_0001.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1\figurewidth,
height=1\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmode=log,
xmin=3,
xmax=100,
xminorticks=true,
xlabel={Number of elements per side on slave patch},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e-2,
ymax=1,
yminorticks=true,
ylabel={$||\bu^h - \bu^{\text{ref}}||_{E(\Omega)} / ||\bu^{\text{ref}}||_{E(\Omega)}$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.52,0.79)}, anchor=south west, legend cell align=left, align=left, draw=black}
]


\addplot [color=blue, line width=1.5pt,mark=o]
  table[row sep=crcr]{%
4	5.64537E-01\\
8   4.23006E-01\\
16  8.81647E-02\\
32  4.37580E-02\\
64  3.96710E-02\\
};
\addlegendentry{standard Nitsche}

\addplot [color=red, line width=1.5pt,mark=o]
  table[row sep=crcr]{%
4   4.57750E-01\\
8   2.01486E-01\\
16  8.71155E-02\\
32  4.11123E-02\\
64  2.00334E-02\\
};
\addlegendentry{skew-symmetric Nitsche}



%\draw (20,0.02) -- (5,0.08); %1
%\draw (20,0.02) -- (5,0.32); %2
%\draw (20,0.02) -- (5,1.28); %3

\end{axis}

\node [color=red] at (2.53,3.50) {1.21};
\node [color=red] at (5.73,1.25) {1.04};


\end{tikzpicture}%

==> hertz_contact_Energy_100000.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1\figurewidth,
height=1\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmode=log,
xmin=3,
xmax=100,
xminorticks=true,
xlabel={Number of elements per side on slave patch},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e-2,
ymax=1,
yminorticks=true,
ylabel={$||\bu^h - \bu^{\text{ref}}||_{E(\Omega)} / ||\bu^{\text{ref}}||_{E(\Omega)}$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.52,0.79)}, anchor=south west, legend cell align=left, align=left, draw=black}
]


\addplot [color=blue, line width=1.5pt,mark=o]
  table[row sep=crcr]{%
4	0.834199\\
8   0.210714\\
16  0.0999895\\
32  0.0429138\\
64  5.46463E-02\\
};
\addlegendentry{standard Nitsche}

\addplot [color=red, line width=1.5pt,mark=o]
  table[row sep=crcr]{%
4   0.486018\\
8   0.202482\\
16  0.0882894\\
32  0.041249\\
64  0.0201706\\
};
\addlegendentry{skew-symmetric Nitsche}



%\draw (20,0.02) -- (5,0.08); %1
%\draw (20,0.02) -- (5,0.32); %2
%\draw (20,0.02) -- (5,1.28); %3

\end{axis}

\node [color=red] at (2.53,3.50) {1.20};
\node [color=blue] at (3.40,3.90) {1.08};

\end{tikzpicture}%

==> hertz_pressure_distribution.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\setlength\figureheight{11cm} 
\setlength\figurewidth{20cm}

\begin{axis}[%
width=0.263\figurewidth,
height=0.191\figureheight,
at={(0\figurewidth,0.809\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
scaled x ticks=false,
x tick label style={/pgf/number format/fixed},
xmin=-0.075,
xmax=0.075,
xlabel={$\gamma=100E$, mesh $4 \times 4$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=3500000,
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.0453784089628537	0\\
-0.0444616734282506	458344.382980577\\
-0.0435449378936475	644881.236032525\\
-0.0426282023590444	785733.227966703\\
-0.0417114668244413	902548.760035855\\
-0.0407947312898382	1003755.19162826\\
-0.0398779957552351	1093694.3663411\\
-0.038961260220632	1174956.5570603\\
-0.0380445246860288	1249236.21335553\\
-0.0371277891514257	1317714.68243542\\
-0.0362110536168226	1381255.05016996\\
-0.0352943180822195	1440510.91793896\\
-0.0343775825476164	1495991.49648311\\
-0.0334608470130133	1548102.73307859\\
-0.0325441114784102	1597174.45776851\\
-0.0316273759438071	1643478.95839832\\
-0.030710640409204	1687244.0803319\\
-0.0297939048746009	1728662.7051855\\
-0.0288771693399978	1767899.76292508\\
-0.0279604338053947	1805097.52007171\\
-0.0270436982707916	1840379.63582372\\
-0.0261269627361885	1873854.32003329\\
-0.0252102272015854	1905616.82486993\\
-0.0242934916669823	1935751.43433097\\
-0.0233767561323792	1964333.06991676\\
-0.0224600205977761	1991428.59911922\\
-0.021543285063173	2017097.91110358\\
-0.0206265495285699	2041394.80805014\\
-0.0197098139939668	2064367.74908369\\
-0.0187930784593636	2086060.47523719\\
-0.0178763429247605	2106512.53758526\\
-0.0169596073901574	2125759.74593276\\
-0.0160428718555543	2143834.55182985\\
-0.0151261363209512	2160766.37690843\\
-0.0142094007863481	2176581.89538176\\
-0.013292665251745	2191305.27786442\\
-0.0123759297171419	2204958.40234151\\
-0.0114591941825388	2217561.0370593\\
-0.0105424586479357	2229130.99926357\\
-0.0096257231133326	2239684.29302864\\
-0.0087089875787295	2249235.22886507\\
-0.00779225204412639	2257796.52733886\\
-0.00687551650952329	2265379.40855969\\
-0.00595878097492018	2271993.66908366\\
-0.00504204544031708	2277647.7475135\\
-0.00412530990571398	2282348.77985763\\
-0.00320857437111087	2286102.64551901\\
-0.00229183883650776	2288914.00462044\\
-0.00137510330190466	2290786.32722768\\
-0.000458367767301557	2291721.91490289\\
0.00045836776730155	2291721.91490289\\
0.00137510330190466	2290786.32722768\\
0.00229183883650776	2288914.00462044\\
0.00320857437111087	2286102.64551901\\
0.00412530990571398	2282348.77985763\\
0.00504204544031708	2277647.7475135\\
0.00595878097492018	2271993.66908366\\
0.00687551650952329	2265379.40855969\\
0.00779225204412639	2257796.52733886\\
0.00870898757872949	2249235.22886507\\
0.0096257231133326	2239684.29302864\\
0.0105424586479357	2229130.99926357\\
0.0114591941825388	2217561.0370593\\
0.0123759297171419	2204958.40234151\\
0.013292665251745	2191305.27786442\\
0.0142094007863481	2176581.89538176\\
0.0151261363209512	2160766.37690843\\
0.0160428718555543	2143834.55182985\\
0.0169596073901574	2125759.74593276\\
0.0178763429247605	2106512.53758526\\
0.0187930784593637	2086060.47523719\\
0.0197098139939668	2064367.74908369\\
0.0206265495285699	2041394.80805014\\
0.021543285063173	2017097.91110358\\
0.0224600205977761	1991428.59911922\\
0.0233767561323792	1964333.06991676\\
0.0242934916669823	1935751.43433097\\
0.0252102272015854	1905616.82486993\\
0.0261269627361885	1873854.32003329\\
0.0270436982707916	1840379.63582372\\
0.0279604338053947	1805097.52007171\\
0.0288771693399978	1767899.76292508\\
0.0297939048746009	1728662.7051855\\
0.030710640409204	1687244.0803319\\
0.0316273759438071	1643478.95839832\\
0.0325441114784102	1597174.45776851\\
0.0334608470130133	1548102.73307859\\
0.0343775825476164	1495991.49648311\\
0.0352943180822195	1440510.91793896\\
0.0362110536168226	1381255.05016996\\
0.0371277891514257	1317714.68243542\\
0.0380445246860288	1249236.21335553\\
0.0389612602206319	1174956.5570603\\
0.0398779957552351	1093694.3663411\\
0.0407947312898382	1003755.19162826\\
0.0417114668244413	902548.760035854\\
0.0426282023590444	785733.227966703\\
0.0435449378936475	644881.236032524\\
0.0444616734282506	458344.38298058\\
0.0453784089628537	0\\
};
\addplot [only marks, mark=*, blue, mark size=1pt, line width=1pt]
  table[row sep=crcr]{%
-0.0390974	396480\\
-0.0316618	1266720\\
-0.0206553	2209290\\
-0.00955316	2747160\\
-0.00194303	2873660\\
0.00194303	2873660\\
0.00955316	2747160\\
0.0206553	2209290\\
0.0316618	1266720\\
0.0390974	396480\\
};
\end{axis}

\begin{axis}[%
width=0.263\figurewidth,
height=0.191\figureheight,
at={(0.346\figurewidth,0.809\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
scaled x ticks=false,
x tick label style={/pgf/number format/fixed},
xmin=-0.075,
xmax=0.075,
xlabel={$\gamma=100E$, mesh $16 \times 16$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=3500000,
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.0453784089628537	0\\
-0.0444616734282506	458344.382980577\\
-0.0435449378936475	644881.236032525\\
-0.0426282023590444	785733.227966703\\
-0.0417114668244413	902548.760035855\\
-0.0407947312898382	1003755.19162826\\
-0.0398779957552351	1093694.3663411\\
-0.038961260220632	1174956.5570603\\
-0.0380445246860288	1249236.21335553\\
-0.0371277891514257	1317714.68243542\\
-0.0362110536168226	1381255.05016996\\
-0.0352943180822195	1440510.91793896\\
-0.0343775825476164	1495991.49648311\\
-0.0334608470130133	1548102.73307859\\
-0.0325441114784102	1597174.45776851\\
-0.0316273759438071	1643478.95839832\\
-0.030710640409204	1687244.0803319\\
-0.0297939048746009	1728662.7051855\\
-0.0288771693399978	1767899.76292508\\
-0.0279604338053947	1805097.52007171\\
-0.0270436982707916	1840379.63582372\\
-0.0261269627361885	1873854.32003329\\
-0.0252102272015854	1905616.82486993\\
-0.0242934916669823	1935751.43433097\\
-0.0233767561323792	1964333.06991676\\
-0.0224600205977761	1991428.59911922\\
-0.021543285063173	2017097.91110358\\
-0.0206265495285699	2041394.80805014\\
-0.0197098139939668	2064367.74908369\\
-0.0187930784593636	2086060.47523719\\
-0.0178763429247605	2106512.53758526\\
-0.0169596073901574	2125759.74593276\\
-0.0160428718555543	2143834.55182985\\
-0.0151261363209512	2160766.37690843\\
-0.0142094007863481	2176581.89538176\\
-0.013292665251745	2191305.27786442\\
-0.0123759297171419	2204958.40234151\\
-0.0114591941825388	2217561.0370593\\
-0.0105424586479357	2229130.99926357\\
-0.0096257231133326	2239684.29302864\\
-0.0087089875787295	2249235.22886507\\
-0.00779225204412639	2257796.52733886\\
-0.00687551650952329	2265379.40855969\\
-0.00595878097492018	2271993.66908366\\
-0.00504204544031708	2277647.7475135\\
-0.00412530990571398	2282348.77985763\\
-0.00320857437111087	2286102.64551901\\
-0.00229183883650776	2288914.00462044\\
-0.00137510330190466	2290786.32722768\\
-0.000458367767301557	2291721.91490289\\
0.00045836776730155	2291721.91490289\\
0.00137510330190466	2290786.32722768\\
0.00229183883650776	2288914.00462044\\
0.00320857437111087	2286102.64551901\\
0.00412530990571398	2282348.77985763\\
0.00504204544031708	2277647.7475135\\
0.00595878097492018	2271993.66908366\\
0.00687551650952329	2265379.40855969\\
0.00779225204412639	2257796.52733886\\
0.00870898757872949	2249235.22886507\\
0.0096257231133326	2239684.29302864\\
0.0105424586479357	2229130.99926357\\
0.0114591941825388	2217561.0370593\\
0.0123759297171419	2204958.40234151\\
0.013292665251745	2191305.27786442\\
0.0142094007863481	2176581.89538176\\
0.0151261363209512	2160766.37690843\\
0.0160428718555543	2143834.55182985\\
0.0169596073901574	2125759.74593276\\
0.0178763429247605	2106512.53758526\\
0.0187930784593637	2086060.47523719\\
0.0197098139939668	2064367.74908369\\
0.0206265495285699	2041394.80805014\\
0.021543285063173	2017097.91110358\\
0.0224600205977761	1991428.59911922\\
0.0233767561323792	1964333.06991676\\
0.0242934916669823	1935751.43433097\\
0.0252102272015854	1905616.82486993\\
0.0261269627361885	1873854.32003329\\
0.0270436982707916	1840379.63582372\\
0.0279604338053947	1805097.52007171\\
0.0288771693399978	1767899.76292508\\
0.0297939048746009	1728662.7051855\\
0.030710640409204	1687244.0803319\\
0.0316273759438071	1643478.95839832\\
0.0325441114784102	1597174.45776851\\
0.0334608470130133	1548102.73307859\\
0.0343775825476164	1495991.49648311\\
0.0352943180822195	1440510.91793896\\
0.0362110536168226	1381255.05016996\\
0.0371277891514257	1317714.68243542\\
0.0380445246860288	1249236.21335553\\
0.0389612602206319	1174956.5570603\\
0.0398779957552351	1093694.3663411\\
0.0407947312898382	1003755.19162826\\
0.0417114668244413	902548.760035854\\
0.0426282023590444	785733.227966703\\
0.0435449378936475	644881.236032524\\
0.0444616734282506	458344.38298058\\
0.0453784089628537	0\\
};
\addplot [only marks, mark=*, blue, mark size=1pt, line width=1pt]
  table[row sep=crcr]{%
-0.0455924	100463\\
-0.041922	530419\\
-0.0400404	720295\\
-0.0363371	1141690\\
-0.0308798	1630660\\
-0.0253869	1987670\\
-0.0216187	2166410\\
-0.0196912	2219250\\
-0.0159061	2274440\\
-0.0103484	2336910\\
-0.00477862	2359520\\
-0.000971534	2341550\\
0.000971534	2341550\\
0.00477862	2359520\\
0.0103484	2336910\\
0.0159061	2274440\\
0.0196912	2219250\\
0.0216187	2166410\\
0.0253869	1987670\\
0.0308798	1630660\\
0.0363371	1141690\\
0.0400404	720295\\
0.041922	530419\\
0.0455924	100463\\
};
\end{axis}

\begin{axis}[%
width=0.263\figurewidth,
height=0.191\figureheight,
at={(0.691\figurewidth,0.809\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
scaled x ticks=false,
x tick label style={/pgf/number format/fixed},
xmin=-0.075,
xmax=0.075,
xlabel={$\gamma=100E$, mesh $32 \times 32$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=3500000,
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.0453784089628537	0\\
-0.0444616734282506	458344.382980577\\
-0.0435449378936475	644881.236032525\\
-0.0426282023590444	785733.227966703\\
-0.0417114668244413	902548.760035855\\
-0.0407947312898382	1003755.19162826\\
-0.0398779957552351	1093694.3663411\\
-0.038961260220632	1174956.5570603\\
-0.0380445246860288	1249236.21335553\\
-0.0371277891514257	1317714.68243542\\
-0.0362110536168226	1381255.05016996\\
-0.0352943180822195	1440510.91793896\\
-0.0343775825476164	1495991.49648311\\
-0.0334608470130133	1548102.73307859\\
-0.0325441114784102	1597174.45776851\\
-0.0316273759438071	1643478.95839832\\
-0.030710640409204	1687244.0803319\\
-0.0297939048746009	1728662.7051855\\
-0.0288771693399978	1767899.76292508\\
-0.0279604338053947	1805097.52007171\\
-0.0270436982707916	1840379.63582372\\
-0.0261269627361885	1873854.32003329\\
-0.0252102272015854	1905616.82486993\\
-0.0242934916669823	1935751.43433097\\
-0.0233767561323792	1964333.06991676\\
-0.0224600205977761	1991428.59911922\\
-0.021543285063173	2017097.91110358\\
-0.0206265495285699	2041394.80805014\\
-0.0197098139939668	2064367.74908369\\
-0.0187930784593636	2086060.47523719\\
-0.0178763429247605	2106512.53758526\\
-0.0169596073901574	2125759.74593276\\
-0.0160428718555543	2143834.55182985\\
-0.0151261363209512	2160766.37690843\\
-0.0142094007863481	2176581.89538176\\
-0.013292665251745	2191305.27786442\\
-0.0123759297171419	2204958.40234151\\
-0.0114591941825388	2217561.0370593\\
-0.0105424586479357	2229130.99926357\\
-0.0096257231133326	2239684.29302864\\
-0.0087089875787295	2249235.22886507\\
-0.00779225204412639	2257796.52733886\\
-0.00687551650952329	2265379.40855969\\
-0.00595878097492018	2271993.66908366\\
-0.00504204544031708	2277647.7475135\\
-0.00412530990571398	2282348.77985763\\
-0.00320857437111087	2286102.64551901\\
-0.00229183883650776	2288914.00462044\\
-0.00137510330190466	2290786.32722768\\
-0.000458367767301557	2291721.91490289\\
0.00045836776730155	2291721.91490289\\
0.00137510330190466	2290786.32722768\\
0.00229183883650776	2288914.00462044\\
0.00320857437111087	2286102.64551901\\
0.00412530990571398	2282348.77985763\\
0.00504204544031708	2277647.7475135\\
0.00595878097492018	2271993.66908366\\
0.00687551650952329	2265379.40855969\\
0.00779225204412639	2257796.52733886\\
0.00870898757872949	2249235.22886507\\
0.0096257231133326	2239684.29302864\\
0.0105424586479357	2229130.99926357\\
0.0114591941825388	2217561.0370593\\
0.0123759297171419	2204958.40234151\\
0.013292665251745	2191305.27786442\\
0.0142094007863481	2176581.89538176\\
0.0151261363209512	2160766.37690843\\
0.0160428718555543	2143834.55182985\\
0.0169596073901574	2125759.74593276\\
0.0178763429247605	2106512.53758526\\
0.0187930784593637	2086060.47523719\\
0.0197098139939668	2064367.74908369\\
0.0206265495285699	2041394.80805014\\
0.021543285063173	2017097.91110358\\
0.0224600205977761	1991428.59911922\\
0.0233767561323792	1964333.06991676\\
0.0242934916669823	1935751.43433097\\
0.0252102272015854	1905616.82486993\\
0.0261269627361885	1873854.32003329\\
0.0270436982707916	1840379.63582372\\
0.0279604338053947	1805097.52007171\\
0.0288771693399978	1767899.76292508\\
0.0297939048746009	1728662.7051855\\
0.030710640409204	1687244.0803319\\
0.0316273759438071	1643478.95839832\\
0.0325441114784102	1597174.45776851\\
0.0334608470130133	1548102.73307859\\
0.0343775825476164	1495991.49648311\\
0.0352943180822195	1440510.91793896\\
0.0362110536168226	1381255.05016996\\
0.0371277891514257	1317714.68243542\\
0.0380445246860288	1249236.21335553\\
0.0389612602206319	1174956.5570603\\
0.0398779957552351	1093694.3663411\\
0.0407947312898382	1003755.19162826\\
0.0417114668244413	902548.760035854\\
0.0426282023590444	785733.227966703\\
0.0435449378936475	644881.236032524\\
0.0444616734282506	458344.38298058\\
0.0453784089628537	0\\
};
\addplot [only marks, mark=*, blue, mark size=1pt, line width=1pt]
  table[row sep=crcr]{%
-0.0459751	39789.5\\
-0.0432917	449713\\
-0.0414521	663723\\
-0.0405113	793121\\
-0.0386636	1088110\\
-0.0359485	1431780\\
-0.0332233	1675500\\
-0.0313567	1787160\\
-0.0304026	1818900\\
-0.0285297	1854590\\
-0.0257804	1893830\\
-0.0230235	1915400\\
-0.0211371	1918710\\
-0.0201733	1924080\\
-0.0182827	1958170\\
-0.0155096	2039590\\
-0.0127321	2162650\\
-0.0108332	2273090\\
-0.00986356	2319930\\
-0.00796253	2370720\\
-0.0051768	2417260\\
-0.00238957	2422510\\
-0.000485769	2397580\\
0.000485769	2397580\\
0.00238957	2422510\\
0.0051768	2417260\\
0.00796253	2370720\\
0.00986356	2319930\\
0.0108332	2273090\\
0.0127321	2162650\\
0.0155096	2039590\\
0.0182827	1958170\\
0.0201733	1924080\\
0.0211371	1918710\\
0.0230235	1915400\\
0.0257804	1893830\\
0.0285297	1854590\\
0.0304026	1818900\\
0.0313567	1787160\\
0.0332233	1675500\\
0.0359485	1431780\\
0.0386636	1088110\\
0.0405113	793121\\
0.0414521	663723\\
0.0432917	449713\\
0.0459751	39789.5\\
};
\end{axis}

\begin{axis}[%
width=0.263\figurewidth,
height=0.191\figureheight,
at={(0\figurewidth,0.539\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
scaled x ticks=false,
x tick label style={/pgf/number format/fixed},
xmin=-0.075,
xmax=0.075,
xlabel={ $\gamma=E$, mesh $4 \times 4$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=3500000,
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.0453784089628537	0\\
-0.0444616734282506	458344.382980577\\
-0.0435449378936475	644881.236032525\\
-0.0426282023590444	785733.227966703\\
-0.0417114668244413	902548.760035855\\
-0.0407947312898382	1003755.19162826\\
-0.0398779957552351	1093694.3663411\\
-0.038961260220632	1174956.5570603\\
-0.0380445246860288	1249236.21335553\\
-0.0371277891514257	1317714.68243542\\
-0.0362110536168226	1381255.05016996\\
-0.0352943180822195	1440510.91793896\\
-0.0343775825476164	1495991.49648311\\
-0.0334608470130133	1548102.73307859\\
-0.0325441114784102	1597174.45776851\\
-0.0316273759438071	1643478.95839832\\
-0.030710640409204	1687244.0803319\\
-0.0297939048746009	1728662.7051855\\
-0.0288771693399978	1767899.76292508\\
-0.0279604338053947	1805097.52007171\\
-0.0270436982707916	1840379.63582372\\
-0.0261269627361885	1873854.32003329\\
-0.0252102272015854	1905616.82486993\\
-0.0242934916669823	1935751.43433097\\
-0.0233767561323792	1964333.06991676\\
-0.0224600205977761	1991428.59911922\\
-0.021543285063173	2017097.91110358\\
-0.0206265495285699	2041394.80805014\\
-0.0197098139939668	2064367.74908369\\
-0.0187930784593636	2086060.47523719\\
-0.0178763429247605	2106512.53758526\\
-0.0169596073901574	2125759.74593276\\
-0.0160428718555543	2143834.55182985\\
-0.0151261363209512	2160766.37690843\\
-0.0142094007863481	2176581.89538176\\
-0.013292665251745	2191305.27786442\\
-0.0123759297171419	2204958.40234151\\
-0.0114591941825388	2217561.0370593\\
-0.0105424586479357	2229130.99926357\\
-0.0096257231133326	2239684.29302864\\
-0.0087089875787295	2249235.22886507\\
-0.00779225204412639	2257796.52733886\\
-0.00687551650952329	2265379.40855969\\
-0.00595878097492018	2271993.66908366\\
-0.00504204544031708	2277647.7475135\\
-0.00412530990571398	2282348.77985763\\
-0.00320857437111087	2286102.64551901\\
-0.00229183883650776	2288914.00462044\\
-0.00137510330190466	2290786.32722768\\
-0.000458367767301557	2291721.91490289\\
0.00045836776730155	2291721.91490289\\
0.00137510330190466	2290786.32722768\\
0.00229183883650776	2288914.00462044\\
0.00320857437111087	2286102.64551901\\
0.00412530990571398	2282348.77985763\\
0.00504204544031708	2277647.7475135\\
0.00595878097492018	2271993.66908366\\
0.00687551650952329	2265379.40855969\\
0.00779225204412639	2257796.52733886\\
0.00870898757872949	2249235.22886507\\
0.0096257231133326	2239684.29302864\\
0.0105424586479357	2229130.99926357\\
0.0114591941825388	2217561.0370593\\
0.0123759297171419	2204958.40234151\\
0.013292665251745	2191305.27786442\\
0.0142094007863481	2176581.89538176\\
0.0151261363209512	2160766.37690843\\
0.0160428718555543	2143834.55182985\\
0.0169596073901574	2125759.74593276\\
0.0178763429247605	2106512.53758526\\
0.0187930784593637	2086060.47523719\\
0.0197098139939668	2064367.74908369\\
0.0206265495285699	2041394.80805014\\
0.021543285063173	2017097.91110358\\
0.0224600205977761	1991428.59911922\\
0.0233767561323792	1964333.06991676\\
0.0242934916669823	1935751.43433097\\
0.0252102272015854	1905616.82486993\\
0.0261269627361885	1873854.32003329\\
0.0270436982707916	1840379.63582372\\
0.0279604338053947	1805097.52007171\\
0.0288771693399978	1767899.76292508\\
0.0297939048746009	1728662.7051855\\
0.030710640409204	1687244.0803319\\
0.0316273759438071	1643478.95839832\\
0.0325441114784102	1597174.45776851\\
0.0334608470130133	1548102.73307859\\
0.0343775825476164	1495991.49648311\\
0.0352943180822195	1440510.91793896\\
0.0362110536168226	1381255.05016996\\
0.0371277891514257	1317714.68243542\\
0.0380445246860288	1249236.21335553\\
0.0389612602206319	1174956.5570603\\
0.0398779957552351	1093694.3663411\\
0.0407947312898382	1003755.19162826\\
0.0417114668244413	902548.760035854\\
0.0426282023590444	785733.227966703\\
0.0435449378936475	644881.236032524\\
0.0444616734282506	458344.38298058\\
0.0453784089628537	0\\
};
\addplot [only marks, mark=*, blue, mark size=1pt, line width=1pt]
  table[row sep=crcr]{%
-0.0501651	336838\\
-0.0428607	696864\\
-0.0390974	945892\\
-0.0316618	1432690\\
-0.0206553	1948630\\
-0.00955316	2234860\\
-0.00194303	2296550\\
0.00194303	2296550\\
0.00955316	2234860\\
0.0206553	1948630\\
0.0316618	1432690\\
0.0390974	945892\\
0.0428607	696864\\
0.0501651	336838\\
};
\end{axis}

\begin{axis}[%
width=0.263\figurewidth,
height=0.191\figureheight,
at={(0.346\figurewidth,0.539\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
scaled x ticks=false,
x tick label style={/pgf/number format/fixed},
xmin=-0.075,
xmax=0.075,
xlabel={ $\gamma=E$, mesh $16 \times 16$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=3500000,
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.0453784089628537	0\\
-0.0444616734282506	458344.382980577\\
-0.0435449378936475	644881.236032525\\
-0.0426282023590444	785733.227966703\\
-0.0417114668244413	902548.760035855\\
-0.0407947312898382	1003755.19162826\\
-0.0398779957552351	1093694.3663411\\
-0.038961260220632	1174956.5570603\\
-0.0380445246860288	1249236.21335553\\
-0.0371277891514257	1317714.68243542\\
-0.0362110536168226	1381255.05016996\\
-0.0352943180822195	1440510.91793896\\
-0.0343775825476164	1495991.49648311\\
-0.0334608470130133	1548102.73307859\\
-0.0325441114784102	1597174.45776851\\
-0.0316273759438071	1643478.95839832\\
-0.030710640409204	1687244.0803319\\
-0.0297939048746009	1728662.7051855\\
-0.0288771693399978	1767899.76292508\\
-0.0279604338053947	1805097.52007171\\
-0.0270436982707916	1840379.63582372\\
-0.0261269627361885	1873854.32003329\\
-0.0252102272015854	1905616.82486993\\
-0.0242934916669823	1935751.43433097\\
-0.0233767561323792	1964333.06991676\\
-0.0224600205977761	1991428.59911922\\
-0.021543285063173	2017097.91110358\\
-0.0206265495285699	2041394.80805014\\
-0.0197098139939668	2064367.74908369\\
-0.0187930784593636	2086060.47523719\\
-0.0178763429247605	2106512.53758526\\
-0.0169596073901574	2125759.74593276\\
-0.0160428718555543	2143834.55182985\\
-0.0151261363209512	2160766.37690843\\
-0.0142094007863481	2176581.89538176\\
-0.013292665251745	2191305.27786442\\
-0.0123759297171419	2204958.40234151\\
-0.0114591941825388	2217561.0370593\\
-0.0105424586479357	2229130.99926357\\
-0.0096257231133326	2239684.29302864\\
-0.0087089875787295	2249235.22886507\\
-0.00779225204412639	2257796.52733886\\
-0.00687551650952329	2265379.40855969\\
-0.00595878097492018	2271993.66908366\\
-0.00504204544031708	2277647.7475135\\
-0.00412530990571398	2282348.77985763\\
-0.00320857437111087	2286102.64551901\\
-0.00229183883650776	2288914.00462044\\
-0.00137510330190466	2290786.32722768\\
-0.000458367767301557	2291721.91490289\\
0.00045836776730155	2291721.91490289\\
0.00137510330190466	2290786.32722768\\
0.00229183883650776	2288914.00462044\\
0.00320857437111087	2286102.64551901\\
0.00412530990571398	2282348.77985763\\
0.00504204544031708	2277647.7475135\\
0.00595878097492018	2271993.66908366\\
0.00687551650952329	2265379.40855969\\
0.00779225204412639	2257796.52733886\\
0.00870898757872949	2249235.22886507\\
0.0096257231133326	2239684.29302864\\
0.0105424586479357	2229130.99926357\\
0.0114591941825388	2217561.0370593\\
0.0123759297171419	2204958.40234151\\
0.013292665251745	2191305.27786442\\
0.0142094007863481	2176581.89538176\\
0.0151261363209512	2160766.37690843\\
0.0160428718555543	2143834.55182985\\
0.0169596073901574	2125759.74593276\\
0.0178763429247605	2106512.53758526\\
0.0187930784593637	2086060.47523719\\
0.0197098139939668	2064367.74908369\\
0.0206265495285699	2041394.80805014\\
0.021543285063173	2017097.91110358\\
0.0224600205977761	1991428.59911922\\
0.0233767561323792	1964333.06991676\\
0.0242934916669823	1935751.43433097\\
0.0252102272015854	1905616.82486993\\
0.0261269627361885	1873854.32003329\\
0.0270436982707916	1840379.63582372\\
0.0279604338053947	1805097.52007171\\
0.0288771693399978	1767899.76292508\\
0.0297939048746009	1728662.7051855\\
0.030710640409204	1687244.0803319\\
0.0316273759438071	1643478.95839832\\
0.0325441114784102	1597174.45776851\\
0.0334608470130133	1548102.73307859\\
0.0343775825476164	1495991.49648311\\
0.0352943180822195	1440510.91793896\\
0.0362110536168226	1381255.05016996\\
0.0371277891514257	1317714.68243542\\
0.0380445246860288	1249236.21335553\\
0.0389612602206319	1174956.5570603\\
0.0398779957552351	1093694.3663411\\
0.0407947312898382	1003755.19162826\\
0.0417114668244413	902548.760035854\\
0.0426282023590444	785733.227966703\\
0.0435449378936475	644881.236032524\\
0.0444616734282506	458344.38298058\\
0.0453784089628537	0\\
};
\addplot [only marks, mark=*, blue, mark size=1pt, line width=1pt]
  table[row sep=crcr]{%
-0.0509235	30516\\
-0.0455924	243936\\
-0.041922	462881\\
-0.0400404	652271\\
-0.0363371	1088220\\
-0.0308798	1594850\\
-0.0253869	1965960\\
-0.0216187	2152580\\
-0.0196912	2209220\\
-0.0159061	2271470\\
-0.0103484	2341800\\
-0.00477862	2369140\\
-0.000971534	2352520\\
0.000971534	2352520\\
0.00477862	2369140\\
0.0103484	2341800\\
0.0159061	2271470\\
0.0196912	2209220\\
0.0216187	2152580\\
0.0253869	1965960\\
0.0308798	1594850\\
0.0363371	1088220\\
0.0400404	652271\\
0.041922	462881\\
0.0455924	243936\\
0.0509235	30516\\
};
\end{axis}

\begin{axis}[%
width=0.263\figurewidth,
height=0.191\figureheight,
at={(0.691\figurewidth,0.539\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
scaled x ticks=false,
x tick label style={/pgf/number format/fixed},
xmin=-0.075,
xmax=0.075,
xlabel={ $\gamma=E$, mesh $32 \times 32$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=3500000,
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.0453784089628537	0\\
-0.0444616734282506	458344.382980577\\
-0.0435449378936475	644881.236032525\\
-0.0426282023590444	785733.227966703\\
-0.0417114668244413	902548.760035855\\
-0.0407947312898382	1003755.19162826\\
-0.0398779957552351	1093694.3663411\\
-0.038961260220632	1174956.5570603\\
-0.0380445246860288	1249236.21335553\\
-0.0371277891514257	1317714.68243542\\
-0.0362110536168226	1381255.05016996\\
-0.0352943180822195	1440510.91793896\\
-0.0343775825476164	1495991.49648311\\
-0.0334608470130133	1548102.73307859\\
-0.0325441114784102	1597174.45776851\\
-0.0316273759438071	1643478.95839832\\
-0.030710640409204	1687244.0803319\\
-0.0297939048746009	1728662.7051855\\
-0.0288771693399978	1767899.76292508\\
-0.0279604338053947	1805097.52007171\\
-0.0270436982707916	1840379.63582372\\
-0.0261269627361885	1873854.32003329\\
-0.0252102272015854	1905616.82486993\\
-0.0242934916669823	1935751.43433097\\
-0.0233767561323792	1964333.06991676\\
-0.0224600205977761	1991428.59911922\\
-0.021543285063173	2017097.91110358\\
-0.0206265495285699	2041394.80805014\\
-0.0197098139939668	2064367.74908369\\
-0.0187930784593636	2086060.47523719\\
-0.0178763429247605	2106512.53758526\\
-0.0169596073901574	2125759.74593276\\
-0.0160428718555543	2143834.55182985\\
-0.0151261363209512	2160766.37690843\\
-0.0142094007863481	2176581.89538176\\
-0.013292665251745	2191305.27786442\\
-0.0123759297171419	2204958.40234151\\
-0.0114591941825388	2217561.0370593\\
-0.0105424586479357	2229130.99926357\\
-0.0096257231133326	2239684.29302864\\
-0.0087089875787295	2249235.22886507\\
-0.00779225204412639	2257796.52733886\\
-0.00687551650952329	2265379.40855969\\
-0.00595878097492018	2271993.66908366\\
-0.00504204544031708	2277647.7475135\\
-0.00412530990571398	2282348.77985763\\
-0.00320857437111087	2286102.64551901\\
-0.00229183883650776	2288914.00462044\\
-0.00137510330190466	2290786.32722768\\
-0.000458367767301557	2291721.91490289\\
0.00045836776730155	2291721.91490289\\
0.00137510330190466	2290786.32722768\\
0.00229183883650776	2288914.00462044\\
0.00320857437111087	2286102.64551901\\
0.00412530990571398	2282348.77985763\\
0.00504204544031708	2277647.7475135\\
0.00595878097492018	2271993.66908366\\
0.00687551650952329	2265379.40855969\\
0.00779225204412639	2257796.52733886\\
0.00870898757872949	2249235.22886507\\
0.0096257231133326	2239684.29302864\\
0.0105424586479357	2229130.99926357\\
0.0114591941825388	2217561.0370593\\
0.0123759297171419	2204958.40234151\\
0.013292665251745	2191305.27786442\\
0.0142094007863481	2176581.89538176\\
0.0151261363209512	2160766.37690843\\
0.0160428718555543	2143834.55182985\\
0.0169596073901574	2125759.74593276\\
0.0178763429247605	2106512.53758526\\
0.0187930784593637	2086060.47523719\\
0.0197098139939668	2064367.74908369\\
0.0206265495285699	2041394.80805014\\
0.021543285063173	2017097.91110358\\
0.0224600205977761	1991428.59911922\\
0.0233767561323792	1964333.06991676\\
0.0242934916669823	1935751.43433097\\
0.0252102272015854	1905616.82486993\\
0.0261269627361885	1873854.32003329\\
0.0270436982707916	1840379.63582372\\
0.0279604338053947	1805097.52007171\\
0.0288771693399978	1767899.76292508\\
0.0297939048746009	1728662.7051855\\
0.030710640409204	1687244.0803319\\
0.0316273759438071	1643478.95839832\\
0.0325441114784102	1597174.45776851\\
0.0334608470130133	1548102.73307859\\
0.0343775825476164	1495991.49648311\\
0.0352943180822195	1440510.91793896\\
0.0362110536168226	1381255.05016996\\
0.0371277891514257	1317714.68243542\\
0.0380445246860288	1249236.21335553\\
0.0389612602206319	1174956.5570603\\
0.0398779957552351	1093694.3663411\\
0.0407947312898382	1003755.19162826\\
0.0417114668244413	902548.760035854\\
0.0426282023590444	785733.227966703\\
0.0435449378936475	644881.236032524\\
0.0444616734282506	458344.38298058\\
0.0453784089628537	0\\
};
\addplot [only marks, mark=*, blue, mark size=1pt, line width=1pt]
  table[row sep=crcr]{%
-0.0459751	86479.8\\
-0.0432917	301433\\
-0.0414521	517993\\
-0.0405113	694675\\
-0.0386636	1084300\\
-0.0359485	1512630\\
-0.0332233	1777690\\
-0.0313567	1867930\\
-0.0304026	1874210\\
-0.0285297	1860040\\
-0.0257804	1855320\\
-0.0230235	1866800\\
-0.0211371	1882330\\
-0.0201733	1901080\\
-0.0182827	1960640\\
-0.0155096	2064760\\
-0.0127321	2193600\\
-0.0108332	2298450\\
-0.00986356	2339200\\
-0.00796253	2378190\\
-0.0051768	2412120\\
-0.00238957	2410090\\
-0.000485769	2383160\\
0.000485769	2383160\\
0.00238957	2410090\\
0.0051768	2412120\\
0.00796253	2378190\\
0.00986356	2339200\\
0.0108332	2298450\\
0.0127321	2193600\\
0.0155096	2064760\\
0.0182827	1960640\\
0.0201733	1901080\\
0.0211371	1882330\\
0.0230235	1866800\\
0.0257804	1855320\\
0.0285297	1860040\\
0.0304026	1874210\\
0.0313567	1867930\\
0.0332233	1777690\\
0.0359485	1512630\\
0.0386636	1084300\\
0.0405113	694675\\
0.0414521	517993\\
0.0432917	301433\\
0.0459751	86479.8\\
};
\end{axis}

\begin{axis}[%
width=0.263\figurewidth,
height=0.191\figureheight,
at={(0\figurewidth,0.27\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
scaled x ticks=false,
x tick label style={/pgf/number format/fixed},
xmin=-0.075,
xmax=0.075,
xlabel={ $\gamma=100E$, mesh $4 \times 4$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=3500000,
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.0453784089628537	0\\
-0.0444616734282506	458344.382980577\\
-0.0435449378936475	644881.236032525\\
-0.0426282023590444	785733.227966703\\
-0.0417114668244413	902548.760035855\\
-0.0407947312898382	1003755.19162826\\
-0.0398779957552351	1093694.3663411\\
-0.038961260220632	1174956.5570603\\
-0.0380445246860288	1249236.21335553\\
-0.0371277891514257	1317714.68243542\\
-0.0362110536168226	1381255.05016996\\
-0.0352943180822195	1440510.91793896\\
-0.0343775825476164	1495991.49648311\\
-0.0334608470130133	1548102.73307859\\
-0.0325441114784102	1597174.45776851\\
-0.0316273759438071	1643478.95839832\\
-0.030710640409204	1687244.0803319\\
-0.0297939048746009	1728662.7051855\\
-0.0288771693399978	1767899.76292508\\
-0.0279604338053947	1805097.52007171\\
-0.0270436982707916	1840379.63582372\\
-0.0261269627361885	1873854.32003329\\
-0.0252102272015854	1905616.82486993\\
-0.0242934916669823	1935751.43433097\\
-0.0233767561323792	1964333.06991676\\
-0.0224600205977761	1991428.59911922\\
-0.021543285063173	2017097.91110358\\
-0.0206265495285699	2041394.80805014\\
-0.0197098139939668	2064367.74908369\\
-0.0187930784593636	2086060.47523719\\
-0.0178763429247605	2106512.53758526\\
-0.0169596073901574	2125759.74593276\\
-0.0160428718555543	2143834.55182985\\
-0.0151261363209512	2160766.37690843\\
-0.0142094007863481	2176581.89538176\\
-0.013292665251745	2191305.27786442\\
-0.0123759297171419	2204958.40234151\\
-0.0114591941825388	2217561.0370593\\
-0.0105424586479357	2229130.99926357\\
-0.0096257231133326	2239684.29302864\\
-0.0087089875787295	2249235.22886507\\
-0.00779225204412639	2257796.52733886\\
-0.00687551650952329	2265379.40855969\\
-0.00595878097492018	2271993.66908366\\
-0.00504204544031708	2277647.7475135\\
-0.00412530990571398	2282348.77985763\\
-0.00320857437111087	2286102.64551901\\
-0.00229183883650776	2288914.00462044\\
-0.00137510330190466	2290786.32722768\\
-0.000458367767301557	2291721.91490289\\
0.00045836776730155	2291721.91490289\\
0.00137510330190466	2290786.32722768\\
0.00229183883650776	2288914.00462044\\
0.00320857437111087	2286102.64551901\\
0.00412530990571398	2282348.77985763\\
0.00504204544031708	2277647.7475135\\
0.00595878097492018	2271993.66908366\\
0.00687551650952329	2265379.40855969\\
0.00779225204412639	2257796.52733886\\
0.00870898757872949	2249235.22886507\\
0.0096257231133326	2239684.29302864\\
0.0105424586479357	2229130.99926357\\
0.0114591941825388	2217561.0370593\\
0.0123759297171419	2204958.40234151\\
0.013292665251745	2191305.27786442\\
0.0142094007863481	2176581.89538176\\
0.0151261363209512	2160766.37690843\\
0.0160428718555543	2143834.55182985\\
0.0169596073901574	2125759.74593276\\
0.0178763429247605	2106512.53758526\\
0.0187930784593637	2086060.47523719\\
0.0197098139939668	2064367.74908369\\
0.0206265495285699	2041394.80805014\\
0.021543285063173	2017097.91110358\\
0.0224600205977761	1991428.59911922\\
0.0233767561323792	1964333.06991676\\
0.0242934916669823	1935751.43433097\\
0.0252102272015854	1905616.82486993\\
0.0261269627361885	1873854.32003329\\
0.0270436982707916	1840379.63582372\\
0.0279604338053947	1805097.52007171\\
0.0288771693399978	1767899.76292508\\
0.0297939048746009	1728662.7051855\\
0.030710640409204	1687244.0803319\\
0.0316273759438071	1643478.95839832\\
0.0325441114784102	1597174.45776851\\
0.0334608470130133	1548102.73307859\\
0.0343775825476164	1495991.49648311\\
0.0352943180822195	1440510.91793896\\
0.0362110536168226	1381255.05016996\\
0.0371277891514257	1317714.68243542\\
0.0380445246860288	1249236.21335553\\
0.0389612602206319	1174956.5570603\\
0.0398779957552351	1093694.3663411\\
0.0407947312898382	1003755.19162826\\
0.0417114668244413	902548.760035854\\
0.0426282023590444	785733.227966703\\
0.0435449378936475	644881.236032524\\
0.0444616734282506	458344.38298058\\
0.0453784089628537	0\\
};
\addplot [only marks, mark=*, red, mark size=1pt, line width=1pt]
  table[row sep=crcr]{%
-0.0390974	452386\\
-0.0316618	1298800\\
-0.0206553	2203730\\
-0.00955316	2714400\\
-0.00194303	2833360\\
0.00194303	2833360\\
0.00955316	2714400\\
0.0206553	2203730\\
0.0316618	1298800\\
0.0390974	452386\\
};
\end{axis}

\begin{axis}[%
width=0.263\figurewidth,
height=0.191\figureheight,
at={(0.346\figurewidth,0.27\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
scaled x ticks=false,
x tick label style={/pgf/number format/fixed},
xmin=-0.075,
xmax=0.075,
xlabel={ $\gamma=100E$, mesh $16 \times 16$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=3500000,
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.0453784089628537	0\\
-0.0444616734282506	458344.382980577\\
-0.0435449378936475	644881.236032525\\
-0.0426282023590444	785733.227966703\\
-0.0417114668244413	902548.760035855\\
-0.0407947312898382	1003755.19162826\\
-0.0398779957552351	1093694.3663411\\
-0.038961260220632	1174956.5570603\\
-0.0380445246860288	1249236.21335553\\
-0.0371277891514257	1317714.68243542\\
-0.0362110536168226	1381255.05016996\\
-0.0352943180822195	1440510.91793896\\
-0.0343775825476164	1495991.49648311\\
-0.0334608470130133	1548102.73307859\\
-0.0325441114784102	1597174.45776851\\
-0.0316273759438071	1643478.95839832\\
-0.030710640409204	1687244.0803319\\
-0.0297939048746009	1728662.7051855\\
-0.0288771693399978	1767899.76292508\\
-0.0279604338053947	1805097.52007171\\
-0.0270436982707916	1840379.63582372\\
-0.0261269627361885	1873854.32003329\\
-0.0252102272015854	1905616.82486993\\
-0.0242934916669823	1935751.43433097\\
-0.0233767561323792	1964333.06991676\\
-0.0224600205977761	1991428.59911922\\
-0.021543285063173	2017097.91110358\\
-0.0206265495285699	2041394.80805014\\
-0.0197098139939668	2064367.74908369\\
-0.0187930784593636	2086060.47523719\\
-0.0178763429247605	2106512.53758526\\
-0.0169596073901574	2125759.74593276\\
-0.0160428718555543	2143834.55182985\\
-0.0151261363209512	2160766.37690843\\
-0.0142094007863481	2176581.89538176\\
-0.013292665251745	2191305.27786442\\
-0.0123759297171419	2204958.40234151\\
-0.0114591941825388	2217561.0370593\\
-0.0105424586479357	2229130.99926357\\
-0.0096257231133326	2239684.29302864\\
-0.0087089875787295	2249235.22886507\\
-0.00779225204412639	2257796.52733886\\
-0.00687551650952329	2265379.40855969\\
-0.00595878097492018	2271993.66908366\\
-0.00504204544031708	2277647.7475135\\
-0.00412530990571398	2282348.77985763\\
-0.00320857437111087	2286102.64551901\\
-0.00229183883650776	2288914.00462044\\
-0.00137510330190466	2290786.32722768\\
-0.000458367767301557	2291721.91490289\\
0.00045836776730155	2291721.91490289\\
0.00137510330190466	2290786.32722768\\
0.00229183883650776	2288914.00462044\\
0.00320857437111087	2286102.64551901\\
0.00412530990571398	2282348.77985763\\
0.00504204544031708	2277647.7475135\\
0.00595878097492018	2271993.66908366\\
0.00687551650952329	2265379.40855969\\
0.00779225204412639	2257796.52733886\\
0.00870898757872949	2249235.22886507\\
0.0096257231133326	2239684.29302864\\
0.0105424586479357	2229130.99926357\\
0.0114591941825388	2217561.0370593\\
0.0123759297171419	2204958.40234151\\
0.013292665251745	2191305.27786442\\
0.0142094007863481	2176581.89538176\\
0.0151261363209512	2160766.37690843\\
0.0160428718555543	2143834.55182985\\
0.0169596073901574	2125759.74593276\\
0.0178763429247605	2106512.53758526\\
0.0187930784593637	2086060.47523719\\
0.0197098139939668	2064367.74908369\\
0.0206265495285699	2041394.80805014\\
0.021543285063173	2017097.91110358\\
0.0224600205977761	1991428.59911922\\
0.0233767561323792	1964333.06991676\\
0.0242934916669823	1935751.43433097\\
0.0252102272015854	1905616.82486993\\
0.0261269627361885	1873854.32003329\\
0.0270436982707916	1840379.63582372\\
0.0279604338053947	1805097.52007171\\
0.0288771693399978	1767899.76292508\\
0.0297939048746009	1728662.7051855\\
0.030710640409204	1687244.0803319\\
0.0316273759438071	1643478.95839832\\
0.0325441114784102	1597174.45776851\\
0.0334608470130133	1548102.73307859\\
0.0343775825476164	1495991.49648311\\
0.0352943180822195	1440510.91793896\\
0.0362110536168226	1381255.05016996\\
0.0371277891514257	1317714.68243542\\
0.0380445246860288	1249236.21335553\\
0.0389612602206319	1174956.5570603\\
0.0398779957552351	1093694.3663411\\
0.0407947312898382	1003755.19162826\\
0.0417114668244413	902548.760035854\\
0.0426282023590444	785733.227966703\\
0.0435449378936475	644881.236032524\\
0.0444616734282506	458344.38298058\\
0.0453784089628537	0\\
};
\addplot [only marks, mark=*, red, mark size=1pt, line width=1pt]
  table[row sep=crcr]{%
-0.0455924	62805.4\\
-0.041922	501855\\
-0.0400404	703823\\
-0.0363371	1153170\\
-0.0308798	1664890\\
-0.0253869	2025550\\
-0.0216187	2196820\\
-0.0196912	2241020\\
-0.0159061	2277690\\
-0.0103484	2321120\\
-0.00477862	2333260\\
-0.000971534	2312600\\
0.000971534	2312600\\
0.00477862	2333260\\
0.0103484	2321120\\
0.0159061	2277690\\
0.0196912	2241020\\
0.0216187	2196820\\
0.0253869	2025550\\
0.0308798	1664890\\
0.0363371	1153170\\
0.0400404	703823\\
0.041922	501855\\
0.0455924	62805.4\\
};
\end{axis}

\begin{axis}[%
width=0.263\figurewidth,
height=0.191\figureheight,
at={(0.691\figurewidth,0.27\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
scaled x ticks=false,
x tick label style={/pgf/number format/fixed},
xmin=-0.075,
xmax=0.075,
xlabel={ $\gamma=100E$, mesh $32 \times 32$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=3500000,
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.0453784089628537	0\\
-0.0444616734282506	458344.382980577\\
-0.0435449378936475	644881.236032525\\
-0.0426282023590444	785733.227966703\\
-0.0417114668244413	902548.760035855\\
-0.0407947312898382	1003755.19162826\\
-0.0398779957552351	1093694.3663411\\
-0.038961260220632	1174956.5570603\\
-0.0380445246860288	1249236.21335553\\
-0.0371277891514257	1317714.68243542\\
-0.0362110536168226	1381255.05016996\\
-0.0352943180822195	1440510.91793896\\
-0.0343775825476164	1495991.49648311\\
-0.0334608470130133	1548102.73307859\\
-0.0325441114784102	1597174.45776851\\
-0.0316273759438071	1643478.95839832\\
-0.030710640409204	1687244.0803319\\
-0.0297939048746009	1728662.7051855\\
-0.0288771693399978	1767899.76292508\\
-0.0279604338053947	1805097.52007171\\
-0.0270436982707916	1840379.63582372\\
-0.0261269627361885	1873854.32003329\\
-0.0252102272015854	1905616.82486993\\
-0.0242934916669823	1935751.43433097\\
-0.0233767561323792	1964333.06991676\\
-0.0224600205977761	1991428.59911922\\
-0.021543285063173	2017097.91110358\\
-0.0206265495285699	2041394.80805014\\
-0.0197098139939668	2064367.74908369\\
-0.0187930784593636	2086060.47523719\\
-0.0178763429247605	2106512.53758526\\
-0.0169596073901574	2125759.74593276\\
-0.0160428718555543	2143834.55182985\\
-0.0151261363209512	2160766.37690843\\
-0.0142094007863481	2176581.89538176\\
-0.013292665251745	2191305.27786442\\
-0.0123759297171419	2204958.40234151\\
-0.0114591941825388	2217561.0370593\\
-0.0105424586479357	2229130.99926357\\
-0.0096257231133326	2239684.29302864\\
-0.0087089875787295	2249235.22886507\\
-0.00779225204412639	2257796.52733886\\
-0.00687551650952329	2265379.40855969\\
-0.00595878097492018	2271993.66908366\\
-0.00504204544031708	2277647.7475135\\
-0.00412530990571398	2282348.77985763\\
-0.00320857437111087	2286102.64551901\\
-0.00229183883650776	2288914.00462044\\
-0.00137510330190466	2290786.32722768\\
-0.000458367767301557	2291721.91490289\\
0.00045836776730155	2291721.91490289\\
0.00137510330190466	2290786.32722768\\
0.00229183883650776	2288914.00462044\\
0.00320857437111087	2286102.64551901\\
0.00412530990571398	2282348.77985763\\
0.00504204544031708	2277647.7475135\\
0.00595878097492018	2271993.66908366\\
0.00687551650952329	2265379.40855969\\
0.00779225204412639	2257796.52733886\\
0.00870898757872949	2249235.22886507\\
0.0096257231133326	2239684.29302864\\
0.0105424586479357	2229130.99926357\\
0.0114591941825388	2217561.0370593\\
0.0123759297171419	2204958.40234151\\
0.013292665251745	2191305.27786442\\
0.0142094007863481	2176581.89538176\\
0.0151261363209512	2160766.37690843\\
0.0160428718555543	2143834.55182985\\
0.0169596073901574	2125759.74593276\\
0.0178763429247605	2106512.53758526\\
0.0187930784593637	2086060.47523719\\
0.0197098139939668	2064367.74908369\\
0.0206265495285699	2041394.80805014\\
0.021543285063173	2017097.91110358\\
0.0224600205977761	1991428.59911922\\
0.0233767561323792	1964333.06991676\\
0.0242934916669823	1935751.43433097\\
0.0252102272015854	1905616.82486993\\
0.0261269627361885	1873854.32003329\\
0.0270436982707916	1840379.63582372\\
0.0279604338053947	1805097.52007171\\
0.0288771693399978	1767899.76292508\\
0.0297939048746009	1728662.7051855\\
0.030710640409204	1687244.0803319\\
0.0316273759438071	1643478.95839832\\
0.0325441114784102	1597174.45776851\\
0.0334608470130133	1548102.73307859\\
0.0343775825476164	1495991.49648311\\
0.0352943180822195	1440510.91793896\\
0.0362110536168226	1381255.05016996\\
0.0371277891514257	1317714.68243542\\
0.0380445246860288	1249236.21335553\\
0.0389612602206319	1174956.5570603\\
0.0398779957552351	1093694.3663411\\
0.0407947312898382	1003755.19162826\\
0.0417114668244413	902548.760035854\\
0.0426282023590444	785733.227966703\\
0.0435449378936475	644881.236032524\\
0.0444616734282506	458344.38298058\\
0.0453784089628537	0\\
};
\addplot [only marks, mark=*, red, mark size=1pt, line width=1pt]
  table[row sep=crcr]{%
-0.0459751	11267.5\\
-0.0432917	433174\\
-0.0414521	661948\\
-0.0405113	800074\\
-0.0386636	1107130\\
-0.0359485	1456890\\
-0.0332233	1692970\\
-0.0313567	1791470\\
-0.0304026	1814060\\
-0.0285297	1835800\\
-0.0257804	1868150\\
-0.0230235	1898940\\
-0.0211371	1917870\\
-0.0201733	1934780\\
-0.0182827	1988340\\
-0.0155096	2082860\\
-0.0127321	2200830\\
-0.0108332	2297340\\
-0.00986356	2333600\\
-0.00796253	2364920\\
-0.0051768	2390700\\
-0.00238957	2384230\\
-0.000485769	2356440\\
0.000485769	2356440\\
0.00238957	2384230\\
0.0051768	2390700\\
0.00796253	2364920\\
0.00986356	2333600\\
0.0108332	2297340\\
0.0127321	2200830\\
0.0155096	2082860\\
0.0182827	1988340\\
0.0201733	1934780\\
0.0211371	1917870\\
0.0230235	1898940\\
0.0257804	1868150\\
0.0285297	1835800\\
0.0304026	1814060\\
0.0313567	1791470\\
0.0332233	1692970\\
0.0359485	1456890\\
0.0386636	1107130\\
0.0405113	800074\\
0.0414521	661948\\
0.0432917	433174\\
0.0459751	11267.5\\
};
\end{axis}

\begin{axis}[%
width=0.263\figurewidth,
height=0.191\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
scaled x ticks=false,
x tick label style={/pgf/number format/fixed},
xmin=-0.075,
xmax=0.075,
xlabel={ $\gamma=E$, mesh $4 \times 4$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=3500000,
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.0453784089628537	0\\
-0.0444616734282506	458344.382980577\\
-0.0435449378936475	644881.236032525\\
-0.0426282023590444	785733.227966703\\
-0.0417114668244413	902548.760035855\\
-0.0407947312898382	1003755.19162826\\
-0.0398779957552351	1093694.3663411\\
-0.038961260220632	1174956.5570603\\
-0.0380445246860288	1249236.21335553\\
-0.0371277891514257	1317714.68243542\\
-0.0362110536168226	1381255.05016996\\
-0.0352943180822195	1440510.91793896\\
-0.0343775825476164	1495991.49648311\\
-0.0334608470130133	1548102.73307859\\
-0.0325441114784102	1597174.45776851\\
-0.0316273759438071	1643478.95839832\\
-0.030710640409204	1687244.0803319\\
-0.0297939048746009	1728662.7051855\\
-0.0288771693399978	1767899.76292508\\
-0.0279604338053947	1805097.52007171\\
-0.0270436982707916	1840379.63582372\\
-0.0261269627361885	1873854.32003329\\
-0.0252102272015854	1905616.82486993\\
-0.0242934916669823	1935751.43433097\\
-0.0233767561323792	1964333.06991676\\
-0.0224600205977761	1991428.59911922\\
-0.021543285063173	2017097.91110358\\
-0.0206265495285699	2041394.80805014\\
-0.0197098139939668	2064367.74908369\\
-0.0187930784593636	2086060.47523719\\
-0.0178763429247605	2106512.53758526\\
-0.0169596073901574	2125759.74593276\\
-0.0160428718555543	2143834.55182985\\
-0.0151261363209512	2160766.37690843\\
-0.0142094007863481	2176581.89538176\\
-0.013292665251745	2191305.27786442\\
-0.0123759297171419	2204958.40234151\\
-0.0114591941825388	2217561.0370593\\
-0.0105424586479357	2229130.99926357\\
-0.0096257231133326	2239684.29302864\\
-0.0087089875787295	2249235.22886507\\
-0.00779225204412639	2257796.52733886\\
-0.00687551650952329	2265379.40855969\\
-0.00595878097492018	2271993.66908366\\
-0.00504204544031708	2277647.7475135\\
-0.00412530990571398	2282348.77985763\\
-0.00320857437111087	2286102.64551901\\
-0.00229183883650776	2288914.00462044\\
-0.00137510330190466	2290786.32722768\\
-0.000458367767301557	2291721.91490289\\
0.00045836776730155	2291721.91490289\\
0.00137510330190466	2290786.32722768\\
0.00229183883650776	2288914.00462044\\
0.00320857437111087	2286102.64551901\\
0.00412530990571398	2282348.77985763\\
0.00504204544031708	2277647.7475135\\
0.00595878097492018	2271993.66908366\\
0.00687551650952329	2265379.40855969\\
0.00779225204412639	2257796.52733886\\
0.00870898757872949	2249235.22886507\\
0.0096257231133326	2239684.29302864\\
0.0105424586479357	2229130.99926357\\
0.0114591941825388	2217561.0370593\\
0.0123759297171419	2204958.40234151\\
0.013292665251745	2191305.27786442\\
0.0142094007863481	2176581.89538176\\
0.0151261363209512	2160766.37690843\\
0.0160428718555543	2143834.55182985\\
0.0169596073901574	2125759.74593276\\
0.0178763429247605	2106512.53758526\\
0.0187930784593637	2086060.47523719\\
0.0197098139939668	2064367.74908369\\
0.0206265495285699	2041394.80805014\\
0.021543285063173	2017097.91110358\\
0.0224600205977761	1991428.59911922\\
0.0233767561323792	1964333.06991676\\
0.0242934916669823	1935751.43433097\\
0.0252102272015854	1905616.82486993\\
0.0261269627361885	1873854.32003329\\
0.0270436982707916	1840379.63582372\\
0.0279604338053947	1805097.52007171\\
0.0288771693399978	1767899.76292508\\
0.0297939048746009	1728662.7051855\\
0.030710640409204	1687244.0803319\\
0.0316273759438071	1643478.95839832\\
0.0325441114784102	1597174.45776851\\
0.0334608470130133	1548102.73307859\\
0.0343775825476164	1495991.49648311\\
0.0352943180822195	1440510.91793896\\
0.0362110536168226	1381255.05016996\\
0.0371277891514257	1317714.68243542\\
0.0380445246860288	1249236.21335553\\
0.0389612602206319	1174956.5570603\\
0.0398779957552351	1093694.3663411\\
0.0407947312898382	1003755.19162826\\
0.0417114668244413	902548.760035854\\
0.0426282023590444	785733.227966703\\
0.0435449378936475	644881.236032524\\
0.0444616734282506	458344.38298058\\
0.0453784089628537	0\\
};
\addplot [only marks, mark=*, red, mark size=1pt, line width=1pt]
  table[row sep=crcr]{%
-0.0501651	291516\\
-0.0428607	635581\\
-0.0390974	892127\\
-0.0316618	1415890\\
-0.0206553	1975630\\
-0.00955316	2289690\\
-0.00194303	2358830\\
0.00194303	2358830\\
0.00955316	2289690\\
0.0206553	1975630\\
0.0316618	1415890\\
0.0390974	892127\\
0.0428607	635581\\
0.0501651	291516\\
};
\end{axis}

\begin{axis}[%
width=0.263\figurewidth,
height=0.191\figureheight,
at={(0.346\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
scaled x ticks=false,
x tick label style={/pgf/number format/fixed},
xmin=-0.075,
xmax=0.075,
xlabel={ $\gamma=E$, mesh $16 \times 16$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=3500000,
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.0453784089628537	0\\
-0.0444616734282506	458344.382980577\\
-0.0435449378936475	644881.236032525\\
-0.0426282023590444	785733.227966703\\
-0.0417114668244413	902548.760035855\\
-0.0407947312898382	1003755.19162826\\
-0.0398779957552351	1093694.3663411\\
-0.038961260220632	1174956.5570603\\
-0.0380445246860288	1249236.21335553\\
-0.0371277891514257	1317714.68243542\\
-0.0362110536168226	1381255.05016996\\
-0.0352943180822195	1440510.91793896\\
-0.0343775825476164	1495991.49648311\\
-0.0334608470130133	1548102.73307859\\
-0.0325441114784102	1597174.45776851\\
-0.0316273759438071	1643478.95839832\\
-0.030710640409204	1687244.0803319\\
-0.0297939048746009	1728662.7051855\\
-0.0288771693399978	1767899.76292508\\
-0.0279604338053947	1805097.52007171\\
-0.0270436982707916	1840379.63582372\\
-0.0261269627361885	1873854.32003329\\
-0.0252102272015854	1905616.82486993\\
-0.0242934916669823	1935751.43433097\\
-0.0233767561323792	1964333.06991676\\
-0.0224600205977761	1991428.59911922\\
-0.021543285063173	2017097.91110358\\
-0.0206265495285699	2041394.80805014\\
-0.0197098139939668	2064367.74908369\\
-0.0187930784593636	2086060.47523719\\
-0.0178763429247605	2106512.53758526\\
-0.0169596073901574	2125759.74593276\\
-0.0160428718555543	2143834.55182985\\
-0.0151261363209512	2160766.37690843\\
-0.0142094007863481	2176581.89538176\\
-0.013292665251745	2191305.27786442\\
-0.0123759297171419	2204958.40234151\\
-0.0114591941825388	2217561.0370593\\
-0.0105424586479357	2229130.99926357\\
-0.0096257231133326	2239684.29302864\\
-0.0087089875787295	2249235.22886507\\
-0.00779225204412639	2257796.52733886\\
-0.00687551650952329	2265379.40855969\\
-0.00595878097492018	2271993.66908366\\
-0.00504204544031708	2277647.7475135\\
-0.00412530990571398	2282348.77985763\\
-0.00320857437111087	2286102.64551901\\
-0.00229183883650776	2288914.00462044\\
-0.00137510330190466	2290786.32722768\\
-0.000458367767301557	2291721.91490289\\
0.00045836776730155	2291721.91490289\\
0.00137510330190466	2290786.32722768\\
0.00229183883650776	2288914.00462044\\
0.00320857437111087	2286102.64551901\\
0.00412530990571398	2282348.77985763\\
0.00504204544031708	2277647.7475135\\
0.00595878097492018	2271993.66908366\\
0.00687551650952329	2265379.40855969\\
0.00779225204412639	2257796.52733886\\
0.00870898757872949	2249235.22886507\\
0.0096257231133326	2239684.29302864\\
0.0105424586479357	2229130.99926357\\
0.0114591941825388	2217561.0370593\\
0.0123759297171419	2204958.40234151\\
0.013292665251745	2191305.27786442\\
0.0142094007863481	2176581.89538176\\
0.0151261363209512	2160766.37690843\\
0.0160428718555543	2143834.55182985\\
0.0169596073901574	2125759.74593276\\
0.0178763429247605	2106512.53758526\\
0.0187930784593637	2086060.47523719\\
0.0197098139939668	2064367.74908369\\
0.0206265495285699	2041394.80805014\\
0.021543285063173	2017097.91110358\\
0.0224600205977761	1991428.59911922\\
0.0233767561323792	1964333.06991676\\
0.0242934916669823	1935751.43433097\\
0.0252102272015854	1905616.82486993\\
0.0261269627361885	1873854.32003329\\
0.0270436982707916	1840379.63582372\\
0.0279604338053947	1805097.52007171\\
0.0288771693399978	1767899.76292508\\
0.0297939048746009	1728662.7051855\\
0.030710640409204	1687244.0803319\\
0.0316273759438071	1643478.95839832\\
0.0325441114784102	1597174.45776851\\
0.0334608470130133	1548102.73307859\\
0.0343775825476164	1495991.49648311\\
0.0352943180822195	1440510.91793896\\
0.0362110536168226	1381255.05016996\\
0.0371277891514257	1317714.68243542\\
0.0380445246860288	1249236.21335553\\
0.0389612602206319	1174956.5570603\\
0.0398779957552351	1093694.3663411\\
0.0407947312898382	1003755.19162826\\
0.0417114668244413	902548.760035854\\
0.0426282023590444	785733.227966703\\
0.0435449378936475	644881.236032524\\
0.0444616734282506	458344.38298058\\
0.0453784089628537	0\\
};
\addplot [only marks, mark=*, red, mark size=1pt, line width=1pt]
  table[row sep=crcr]{%
-0.0509235	20559.6\\
-0.0455924	235440\\
-0.041922	458883\\
-0.0400404	653460\\
-0.0363371	1100650\\
-0.0308798	1615820\\
-0.0253869	1986170\\
-0.0216187	2166910\\
-0.0196912	2218260\\
-0.0159061	2269820\\
-0.0103484	2328700\\
-0.00477862	2349500\\
-0.000971534	2331230\\
0.000971534	2331230\\
0.00477862	2349500\\
0.0103484	2328700\\
0.0159061	2269820\\
0.0196912	2218260\\
0.0216187	2166910\\
0.0253869	1986170\\
0.0308798	1615820\\
0.0363371	1100650\\
0.0400404	653460\\
0.041922	458883\\
0.0455924	235440\\
0.0509235	20559.6\\
};
\end{axis}

\begin{axis}[%
width=0.263\figurewidth,
height=0.191\figureheight,
at={(0.691\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
scaled x ticks=false,
x tick label style={/pgf/number format/fixed},
xmin=-0.075,
xmax=0.075,
xlabel={ $\gamma=E$, mesh $32 \times 32$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=3500000,
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.0453784089628537	0\\
-0.0444616734282506	458344.382980577\\
-0.0435449378936475	644881.236032525\\
-0.0426282023590444	785733.227966703\\
-0.0417114668244413	902548.760035855\\
-0.0407947312898382	1003755.19162826\\
-0.0398779957552351	1093694.3663411\\
-0.038961260220632	1174956.5570603\\
-0.0380445246860288	1249236.21335553\\
-0.0371277891514257	1317714.68243542\\
-0.0362110536168226	1381255.05016996\\
-0.0352943180822195	1440510.91793896\\
-0.0343775825476164	1495991.49648311\\
-0.0334608470130133	1548102.73307859\\
-0.0325441114784102	1597174.45776851\\
-0.0316273759438071	1643478.95839832\\
-0.030710640409204	1687244.0803319\\
-0.0297939048746009	1728662.7051855\\
-0.0288771693399978	1767899.76292508\\
-0.0279604338053947	1805097.52007171\\
-0.0270436982707916	1840379.63582372\\
-0.0261269627361885	1873854.32003329\\
-0.0252102272015854	1905616.82486993\\
-0.0242934916669823	1935751.43433097\\
-0.0233767561323792	1964333.06991676\\
-0.0224600205977761	1991428.59911922\\
-0.021543285063173	2017097.91110358\\
-0.0206265495285699	2041394.80805014\\
-0.0197098139939668	2064367.74908369\\
-0.0187930784593636	2086060.47523719\\
-0.0178763429247605	2106512.53758526\\
-0.0169596073901574	2125759.74593276\\
-0.0160428718555543	2143834.55182985\\
-0.0151261363209512	2160766.37690843\\
-0.0142094007863481	2176581.89538176\\
-0.013292665251745	2191305.27786442\\
-0.0123759297171419	2204958.40234151\\
-0.0114591941825388	2217561.0370593\\
-0.0105424586479357	2229130.99926357\\
-0.0096257231133326	2239684.29302864\\
-0.0087089875787295	2249235.22886507\\
-0.00779225204412639	2257796.52733886\\
-0.00687551650952329	2265379.40855969\\
-0.00595878097492018	2271993.66908366\\
-0.00504204544031708	2277647.7475135\\
-0.00412530990571398	2282348.77985763\\
-0.00320857437111087	2286102.64551901\\
-0.00229183883650776	2288914.00462044\\
-0.00137510330190466	2290786.32722768\\
-0.000458367767301557	2291721.91490289\\
0.00045836776730155	2291721.91490289\\
0.00137510330190466	2290786.32722768\\
0.00229183883650776	2288914.00462044\\
0.00320857437111087	2286102.64551901\\
0.00412530990571398	2282348.77985763\\
0.00504204544031708	2277647.7475135\\
0.00595878097492018	2271993.66908366\\
0.00687551650952329	2265379.40855969\\
0.00779225204412639	2257796.52733886\\
0.00870898757872949	2249235.22886507\\
0.0096257231133326	2239684.29302864\\
0.0105424586479357	2229130.99926357\\
0.0114591941825388	2217561.0370593\\
0.0123759297171419	2204958.40234151\\
0.013292665251745	2191305.27786442\\
0.0142094007863481	2176581.89538176\\
0.0151261363209512	2160766.37690843\\
0.0160428718555543	2143834.55182985\\
0.0169596073901574	2125759.74593276\\
0.0178763429247605	2106512.53758526\\
0.0187930784593637	2086060.47523719\\
0.0197098139939668	2064367.74908369\\
0.0206265495285699	2041394.80805014\\
0.021543285063173	2017097.91110358\\
0.0224600205977761	1991428.59911922\\
0.0233767561323792	1964333.06991676\\
0.0242934916669823	1935751.43433097\\
0.0252102272015854	1905616.82486993\\
0.0261269627361885	1873854.32003329\\
0.0270436982707916	1840379.63582372\\
0.0279604338053947	1805097.52007171\\
0.0288771693399978	1767899.76292508\\
0.0297939048746009	1728662.7051855\\
0.030710640409204	1687244.0803319\\
0.0316273759438071	1643478.95839832\\
0.0325441114784102	1597174.45776851\\
0.0334608470130133	1548102.73307859\\
0.0343775825476164	1495991.49648311\\
0.0352943180822195	1440510.91793896\\
0.0362110536168226	1381255.05016996\\
0.0371277891514257	1317714.68243542\\
0.0380445246860288	1249236.21335553\\
0.0389612602206319	1174956.5570603\\
0.0398779957552351	1093694.3663411\\
0.0407947312898382	1003755.19162826\\
0.0417114668244413	902548.760035854\\
0.0426282023590444	785733.227966703\\
0.0435449378936475	644881.236032524\\
0.0444616734282506	458344.38298058\\
0.0453784089628537	0\\
};
\addplot [only marks, mark=*, red, mark size=1pt, line width=1pt]
  table[row sep=crcr]{%
-0.0459751	98874.6\\
-0.0432917	324499\\
-0.0414521	547679\\
-0.0405113	720933\\
-0.0386636	1092850\\
-0.0359485	1500640\\
-0.0332233	1750980\\
-0.0313567	1834160\\
-0.0304026	1841460\\
-0.0285297	1837050\\
-0.0257804	1847430\\
-0.0230235	1875630\\
-0.0211371	1903870\\
-0.0201733	1928720\\
-0.0182827	1995480\\
-0.0155096	2100720\\
-0.0127321	2219170\\
-0.0108332	2310100\\
-0.00986356	2341840\\
-0.00796253	2365090\\
-0.0051768	2382180\\
-0.00238957	2370730\\
-0.000485769	2341670\\
0.000485769	2341670\\
0.00238957	2370730\\
0.0051768	2382180\\
0.00796253	2365090\\
0.00986356	2341840\\
0.0108332	2310100\\
0.0127321	2219170\\
0.0155096	2100720\\
0.0182827	1995480\\
0.0201733	1928720\\
0.0211371	1903870\\
0.0230235	1875630\\
0.0257804	1847430\\
0.0285297	1837050\\
0.0304026	1841460\\
0.0313567	1834160\\
0.0332233	1750980\\
0.0359485	1500640\\
0.0386636	1092850\\
0.0405113	720933\\
0.0414521	547679\\
0.0432917	324499\\
0.0459751	98874.6\\
};
\end{axis}
\end{tikzpicture}%

==> hertz_pressure_distribution_new.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\setlength\figureheight{6cm} 
\setlength\figurewidth{20cm}

\begin{axis}[%
width=0.262\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
scaled x ticks=false,
x tick label style={/pgf/number format/fixed},
xmin=-0.05,
xmax=0.05,
xtick={0, 0.0454},
xticklabels={0, 0.0454},
xlabel={mesh $8\times 8$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=3500000,
ytick={0, 2.2918e6},
yticklabels={0, 2.2918},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.0453784089628537	0\\
-0.0444616734282506	458344.382980577\\
-0.0435449378936475	644881.236032525\\
-0.0426282023590444	785733.227966703\\
-0.0417114668244413	902548.760035855\\
-0.0407947312898382	1003755.19162826\\
-0.0398779957552351	1093694.3663411\\
-0.038961260220632	1174956.5570603\\
-0.0380445246860288	1249236.21335553\\
-0.0371277891514257	1317714.68243542\\
-0.0362110536168226	1381255.05016996\\
-0.0352943180822195	1440510.91793896\\
-0.0343775825476164	1495991.49648311\\
-0.0334608470130133	1548102.73307859\\
-0.0325441114784102	1597174.45776851\\
-0.0316273759438071	1643478.95839832\\
-0.030710640409204	1687244.0803319\\
-0.0297939048746009	1728662.7051855\\
-0.0288771693399978	1767899.76292508\\
-0.0279604338053947	1805097.52007171\\
-0.0270436982707916	1840379.63582372\\
-0.0261269627361885	1873854.32003329\\
-0.0252102272015854	1905616.82486993\\
-0.0242934916669823	1935751.43433097\\
-0.0233767561323792	1964333.06991676\\
-0.0224600205977761	1991428.59911922\\
-0.021543285063173	2017097.91110358\\
-0.0206265495285699	2041394.80805014\\
-0.0197098139939668	2064367.74908369\\
-0.0187930784593636	2086060.47523719\\
-0.0178763429247605	2106512.53758526\\
-0.0169596073901574	2125759.74593276\\
-0.0160428718555543	2143834.55182985\\
-0.0151261363209512	2160766.37690843\\
-0.0142094007863481	2176581.89538176\\
-0.013292665251745	2191305.27786442\\
-0.0123759297171419	2204958.40234151\\
-0.0114591941825388	2217561.0370593\\
-0.0105424586479357	2229130.99926357\\
-0.0096257231133326	2239684.29302864\\
-0.0087089875787295	2249235.22886507\\
-0.00779225204412639	2257796.52733886\\
-0.00687551650952329	2265379.40855969\\
-0.00595878097492018	2271993.66908366\\
-0.00504204544031708	2277647.7475135\\
-0.00412530990571398	2282348.77985763\\
-0.00320857437111087	2286102.64551901\\
-0.00229183883650776	2288914.00462044\\
-0.00137510330190466	2290786.32722768\\
-0.000458367767301557	2291721.91490289\\
0.00045836776730155	2291721.91490289\\
0.00137510330190466	2290786.32722768\\
0.00229183883650776	2288914.00462044\\
0.00320857437111087	2286102.64551901\\
0.00412530990571398	2282348.77985763\\
0.00504204544031708	2277647.7475135\\
0.00595878097492018	2271993.66908366\\
0.00687551650952329	2265379.40855969\\
0.00779225204412639	2257796.52733886\\
0.00870898757872949	2249235.22886507\\
0.0096257231133326	2239684.29302864\\
0.0105424586479357	2229130.99926357\\
0.0114591941825388	2217561.0370593\\
0.0123759297171419	2204958.40234151\\
0.013292665251745	2191305.27786442\\
0.0142094007863481	2176581.89538176\\
0.0151261363209512	2160766.37690843\\
0.0160428718555543	2143834.55182985\\
0.0169596073901574	2125759.74593276\\
0.0178763429247605	2106512.53758526\\
0.0187930784593637	2086060.47523719\\
0.0197098139939668	2064367.74908369\\
0.0206265495285699	2041394.80805014\\
0.021543285063173	2017097.91110358\\
0.0224600205977761	1991428.59911922\\
0.0233767561323792	1964333.06991676\\
0.0242934916669823	1935751.43433097\\
0.0252102272015854	1905616.82486993\\
0.0261269627361885	1873854.32003329\\
0.0270436982707916	1840379.63582372\\
0.0279604338053947	1805097.52007171\\
0.0288771693399978	1767899.76292508\\
0.0297939048746009	1728662.7051855\\
0.030710640409204	1687244.0803319\\
0.0316273759438071	1643478.95839832\\
0.0325441114784102	1597174.45776851\\
0.0334608470130133	1548102.73307859\\
0.0343775825476164	1495991.49648311\\
0.0352943180822195	1440510.91793896\\
0.0362110536168226	1381255.05016996\\
0.0371277891514257	1317714.68243542\\
0.0380445246860288	1249236.21335553\\
0.0389612602206319	1174956.5570603\\
0.0398779957552351	1093694.3663411\\
0.0407947312898382	1003755.19162826\\
0.0417114668244413	902548.760035854\\
0.0426282023590444	785733.227966703\\
0.0435449378936475	644881.236032524\\
0.0444616734282506	458344.38298058\\
0.0453784089628537	0\\
};
\addplot [color=blue, line width=0pt, draw=none, mark=*, mark options={solid, blue,mark size=1pt}, forget plot]
  table[row sep=crcr]{%
-0.0206553	2223170\\
-0.00466762	2709500\\
0.00466762	2709500\\
0.0206553	2223170\\
};
\draw [line width=1pt, blue ] (-0.0206553,0) -- (-0.0206553,2223170);
\draw [line width=1pt, blue ] (-0.00466762,0) -- (-0.00466762,2709500);
\draw [line width=1pt, blue ] (0.00466762,0) -- (0.00466762,2709500);
\draw [line width=1pt, blue ] (0.0206553,0) -- (0.0206553,2223170);
\end{axis}

\begin{axis}[%
width=0.262\figurewidth,
height=0.419\figureheight,
at={(0.345\figurewidth,0.581\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
scaled x ticks=false,
x tick label style={/pgf/number format/fixed},
xmin=-0.05,
xmax=0.05,
xtick={0, 0.0454},
xticklabels={0, 0.0454},
xlabel={mesh $16\times 16$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=3500000,
ytick={0, 2.2918e6},
yticklabels={0, 2.2918},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.0453784089628537	0\\
-0.0444616734282506	458344.382980577\\
-0.0435449378936475	644881.236032525\\
-0.0426282023590444	785733.227966703\\
-0.0417114668244413	902548.760035855\\
-0.0407947312898382	1003755.19162826\\
-0.0398779957552351	1093694.3663411\\
-0.038961260220632	1174956.5570603\\
-0.0380445246860288	1249236.21335553\\
-0.0371277891514257	1317714.68243542\\
-0.0362110536168226	1381255.05016996\\
-0.0352943180822195	1440510.91793896\\
-0.0343775825476164	1495991.49648311\\
-0.0334608470130133	1548102.73307859\\
-0.0325441114784102	1597174.45776851\\
-0.0316273759438071	1643478.95839832\\
-0.030710640409204	1687244.0803319\\
-0.0297939048746009	1728662.7051855\\
-0.0288771693399978	1767899.76292508\\
-0.0279604338053947	1805097.52007171\\
-0.0270436982707916	1840379.63582372\\
-0.0261269627361885	1873854.32003329\\
-0.0252102272015854	1905616.82486993\\
-0.0242934916669823	1935751.43433097\\
-0.0233767561323792	1964333.06991676\\
-0.0224600205977761	1991428.59911922\\
-0.021543285063173	2017097.91110358\\
-0.0206265495285699	2041394.80805014\\
-0.0197098139939668	2064367.74908369\\
-0.0187930784593636	2086060.47523719\\
-0.0178763429247605	2106512.53758526\\
-0.0169596073901574	2125759.74593276\\
-0.0160428718555543	2143834.55182985\\
-0.0151261363209512	2160766.37690843\\
-0.0142094007863481	2176581.89538176\\
-0.013292665251745	2191305.27786442\\
-0.0123759297171419	2204958.40234151\\
-0.0114591941825388	2217561.0370593\\
-0.0105424586479357	2229130.99926357\\
-0.0096257231133326	2239684.29302864\\
-0.0087089875787295	2249235.22886507\\
-0.00779225204412639	2257796.52733886\\
-0.00687551650952329	2265379.40855969\\
-0.00595878097492018	2271993.66908366\\
-0.00504204544031708	2277647.7475135\\
-0.00412530990571398	2282348.77985763\\
-0.00320857437111087	2286102.64551901\\
-0.00229183883650776	2288914.00462044\\
-0.00137510330190466	2290786.32722768\\
-0.000458367767301557	2291721.91490289\\
0.00045836776730155	2291721.91490289\\
0.00137510330190466	2290786.32722768\\
0.00229183883650776	2288914.00462044\\
0.00320857437111087	2286102.64551901\\
0.00412530990571398	2282348.77985763\\
0.00504204544031708	2277647.7475135\\
0.00595878097492018	2271993.66908366\\
0.00687551650952329	2265379.40855969\\
0.00779225204412639	2257796.52733886\\
0.00870898757872949	2249235.22886507\\
0.0096257231133326	2239684.29302864\\
0.0105424586479357	2229130.99926357\\
0.0114591941825388	2217561.0370593\\
0.0123759297171419	2204958.40234151\\
0.013292665251745	2191305.27786442\\
0.0142094007863481	2176581.89538176\\
0.0151261363209512	2160766.37690843\\
0.0160428718555543	2143834.55182985\\
0.0169596073901574	2125759.74593276\\
0.0178763429247605	2106512.53758526\\
0.0187930784593637	2086060.47523719\\
0.0197098139939668	2064367.74908369\\
0.0206265495285699	2041394.80805014\\
0.021543285063173	2017097.91110358\\
0.0224600205977761	1991428.59911922\\
0.0233767561323792	1964333.06991676\\
0.0242934916669823	1935751.43433097\\
0.0252102272015854	1905616.82486993\\
0.0261269627361885	1873854.32003329\\
0.0270436982707916	1840379.63582372\\
0.0279604338053947	1805097.52007171\\
0.0288771693399978	1767899.76292508\\
0.0297939048746009	1728662.7051855\\
0.030710640409204	1687244.0803319\\
0.0316273759438071	1643478.95839832\\
0.0325441114784102	1597174.45776851\\
0.0334608470130133	1548102.73307859\\
0.0343775825476164	1495991.49648311\\
0.0352943180822195	1440510.91793896\\
0.0362110536168226	1381255.05016996\\
0.0371277891514257	1317714.68243542\\
0.0380445246860288	1249236.21335553\\
0.0389612602206319	1174956.5570603\\
0.0398779957552351	1093694.3663411\\
0.0407947312898382	1003755.19162826\\
0.0417114668244413	902548.760035854\\
0.0426282023590444	785733.227966703\\
0.0435449378936475	644881.236032524\\
0.0444616734282506	458344.38298058\\
0.0453784089628537	0\\
};
\addplot [color=blue, line width=0pt, draw=none, mark=*, mark options={solid, blue, mark size=1pt}, forget plot]
  table[row sep=crcr]{%
-0.0387175	853810\\
-0.0308798	1671280\\
-0.0229686	2151630\\
-0.0183378	2258370\\
-0.0103484	2320460\\
-0.00233405	2320410\\
0.00233405	2320410\\
0.0103484	2320460\\
0.0183378	2258370\\
0.0229686	2151630\\
0.0308798	1671280\\
0.0387175	853810\\
};
\draw [line width=1pt, blue ] (-0.0387175,0) -- (-0.0387175,853810);
\draw [line width=1pt, blue ] (-0.0308798,0) -- (-0.0308798,1671280);
\draw [line width=1pt, blue ] (-0.0229686,0) -- (-0.0229686,2151630);
\draw [line width=1pt, blue ] (-0.0183378,0) -- (-0.0183378,2258370);
\draw [line width=1pt, blue ] (-0.0103484,0) -- (-0.0103484,2320460);
\draw [line width=1pt, blue ] (-0.00233405,0) -- (-0.00233405,2320410);
\draw [line width=1pt, blue ] (0.00233405,0) -- (0.00233405,2320410);
\draw [line width=1pt, blue ] (0.0103484,0) -- (0.0103484,2320460);
\draw [line width=1pt, blue ] (0.0183378,0) -- (0.0183378,2258370);
\draw [line width=1pt, blue ] (0.0229686,0) -- (0.0229686,2151630);
\draw [line width=1pt, blue ] (0.0308798,0) -- (0.0308798,1671280);
\draw [line width=1pt, blue ] (0.0387175,0) -- (0.0387175,853810);
\end{axis}

\begin{axis}[%
width=0.262\figurewidth,
height=0.419\figureheight,
at={(0.689\figurewidth,0.581\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
scaled x ticks=false,
x tick label style={/pgf/number format/fixed},
xmin=-0.05,
xmax=0.05,
xtick={0, 0.0454},
xticklabels={0, 0.0454},
xlabel={mesh $32\times 32$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=3500000,
ytick={0, 2.2918e6},
yticklabels={0, 2.2918},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.0453784089628537	0\\
-0.0444616734282506	458344.382980577\\
-0.0435449378936475	644881.236032525\\
-0.0426282023590444	785733.227966703\\
-0.0417114668244413	902548.760035855\\
-0.0407947312898382	1003755.19162826\\
-0.0398779957552351	1093694.3663411\\
-0.038961260220632	1174956.5570603\\
-0.0380445246860288	1249236.21335553\\
-0.0371277891514257	1317714.68243542\\
-0.0362110536168226	1381255.05016996\\
-0.0352943180822195	1440510.91793896\\
-0.0343775825476164	1495991.49648311\\
-0.0334608470130133	1548102.73307859\\
-0.0325441114784102	1597174.45776851\\
-0.0316273759438071	1643478.95839832\\
-0.030710640409204	1687244.0803319\\
-0.0297939048746009	1728662.7051855\\
-0.0288771693399978	1767899.76292508\\
-0.0279604338053947	1805097.52007171\\
-0.0270436982707916	1840379.63582372\\
-0.0261269627361885	1873854.32003329\\
-0.0252102272015854	1905616.82486993\\
-0.0242934916669823	1935751.43433097\\
-0.0233767561323792	1964333.06991676\\
-0.0224600205977761	1991428.59911922\\
-0.021543285063173	2017097.91110358\\
-0.0206265495285699	2041394.80805014\\
-0.0197098139939668	2064367.74908369\\
-0.0187930784593636	2086060.47523719\\
-0.0178763429247605	2106512.53758526\\
-0.0169596073901574	2125759.74593276\\
-0.0160428718555543	2143834.55182985\\
-0.0151261363209512	2160766.37690843\\
-0.0142094007863481	2176581.89538176\\
-0.013292665251745	2191305.27786442\\
-0.0123759297171419	2204958.40234151\\
-0.0114591941825388	2217561.0370593\\
-0.0105424586479357	2229130.99926357\\
-0.0096257231133326	2239684.29302864\\
-0.0087089875787295	2249235.22886507\\
-0.00779225204412639	2257796.52733886\\
-0.00687551650952329	2265379.40855969\\
-0.00595878097492018	2271993.66908366\\
-0.00504204544031708	2277647.7475135\\
-0.00412530990571398	2282348.77985763\\
-0.00320857437111087	2286102.64551901\\
-0.00229183883650776	2288914.00462044\\
-0.00137510330190466	2290786.32722768\\
-0.000458367767301557	2291721.91490289\\
0.00045836776730155	2291721.91490289\\
0.00137510330190466	2290786.32722768\\
0.00229183883650776	2288914.00462044\\
0.00320857437111087	2286102.64551901\\
0.00412530990571398	2282348.77985763\\
0.00504204544031708	2277647.7475135\\
0.00595878097492018	2271993.66908366\\
0.00687551650952329	2265379.40855969\\
0.00779225204412639	2257796.52733886\\
0.00870898757872949	2249235.22886507\\
0.0096257231133326	2239684.29302864\\
0.0105424586479357	2229130.99926357\\
0.0114591941825388	2217561.0370593\\
0.0123759297171419	2204958.40234151\\
0.013292665251745	2191305.27786442\\
0.0142094007863481	2176581.89538176\\
0.0151261363209512	2160766.37690843\\
0.0160428718555543	2143834.55182985\\
0.0169596073901574	2125759.74593276\\
0.0178763429247605	2106512.53758526\\
0.0187930784593637	2086060.47523719\\
0.0197098139939668	2064367.74908369\\
0.0206265495285699	2041394.80805014\\
0.021543285063173	2017097.91110358\\
0.0224600205977761	1991428.59911922\\
0.0233767561323792	1964333.06991676\\
0.0242934916669823	1935751.43433097\\
0.0252102272015854	1905616.82486993\\
0.0261269627361885	1873854.32003329\\
0.0270436982707916	1840379.63582372\\
0.0279604338053947	1805097.52007171\\
0.0288771693399978	1767899.76292508\\
0.0297939048746009	1728662.7051855\\
0.030710640409204	1687244.0803319\\
0.0316273759438071	1643478.95839832\\
0.0325441114784102	1597174.45776851\\
0.0334608470130133	1548102.73307859\\
0.0343775825476164	1495991.49648311\\
0.0352943180822195	1440510.91793896\\
0.0362110536168226	1381255.05016996\\
0.0371277891514257	1317714.68243542\\
0.0380445246860288	1249236.21335553\\
0.0389612602206319	1174956.5570603\\
0.0398779957552351	1093694.3663411\\
0.0407947312898382	1003755.19162826\\
0.0417114668244413	902548.760035854\\
0.0426282023590444	785733.227966703\\
0.0435449378936475	644881.236032524\\
0.0444616734282506	458344.38298058\\
0.0453784089628537	0\\
};
\addplot [color=blue, line width=0pt, draw=none, mark=*, mark options={solid, blue,mark size=1pt}, forget plot]
  table[row sep=crcr]{%
-0.0398507	877900\\
-0.0359485	1373310\\
-0.0320251	1689090\\
-0.0297328	1788590\\
-0.0257804	1898300\\
-0.0218125	1962760\\
-0.0194971	1995860\\
-0.0155096	2102440\\
-0.0115128	2259240\\
-0.00918343	2333260\\
-0.0051768	2366340\\
-0.00116705	2339220\\
0.00116705	2339220\\
0.0051768	2366340\\
0.00918343	2333260\\
0.0115128	2259240\\
0.0155096	2102440\\
0.0194971	1995860\\
0.0218125	1962760\\
0.0257804	1898300\\
0.0297328	1788590\\
0.0320251	1689090\\
0.0359485	1373310\\
0.0398507	877900\\
};
\draw [line width=1pt, blue ] (-0.0398507,0) -- (-0.0398507,877900);
\draw [line width=1pt, blue ] (-0.0359485,0) -- (-0.0359485,1373310);
\draw [line width=1pt, blue ] (-0.0320251,0) -- (-0.0320251,1689090);
\draw [line width=1pt, blue ] (-0.0297328,0) -- (-0.0297328,1788590);
\draw [line width=1pt, blue ] (-0.0257804,0) -- (-0.0257804,1898300);
\draw [line width=1pt, blue ] (-0.0218125,0) -- (-0.0218125,1962760);
\draw [line width=1pt, blue ] (-0.0194971,0) -- (-0.0194971,1995860);
\draw [line width=1pt, blue ] (-0.0155096,0) -- (-0.0155096,2102440);
\draw [line width=1pt, blue ] (-0.0115128,0) -- (-0.0115128,2259240);
\draw [line width=1pt, blue ] (-0.00918343,0) -- (-0.00918343,2333260);
\draw [line width=1pt, blue ] (-0.0051768,0) -- (-0.0051768,2366340);
\draw [line width=1pt, blue ] (-0.00116705,0) -- (-0.00116705,2339220);
\draw [line width=1pt, blue ] (0.00116705,0) -- (0.00116705,2339220);
\draw [line width=1pt, blue ] (0.0051768,0) -- (0.0051768,2366340);
\draw [line width=1pt, blue ] (0.00918343,0) -- (0.00918343,2333260);
\draw [line width=1pt, blue ] (0.0115128,0) -- (0.0115128,2259240);
\draw [line width=1pt, blue ] (0.0155096,0) -- (0.0155096,2102440);
\draw [line width=1pt, blue ] (0.0194971,0) -- (0.0194971,1995860);
\draw [line width=1pt, blue ] (0.0218125,0) -- (0.0218125,1962760);
\draw [line width=1pt, blue ] (0.0257804,0) -- (0.0257804,1898300);
\draw [line width=1pt, blue ] (0.0297328,0) -- (0.0297328,1788590);
\draw [line width=1pt, blue ] (0.0320251,0) -- (0.0320251,1689090);
\draw [line width=1pt, blue ] (0.0359485,0) -- (0.0359485,1373310);
\draw [line width=1pt, blue ] (0.0398507,0) -- (0.0398507,877900);
\end{axis}

\begin{axis}[%
width=0.262\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
scaled x ticks=false,
x tick label style={/pgf/number format/fixed},
xmin=-0.05,
xmax=0.05,
xtick={0, 0.0454},
xticklabels={0, 0.0454},
xlabel={mesh $8\times 8$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=3500000,
ytick={0, 2.2918e6},
yticklabels={0, 2.2918},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.0453784089628537	0\\
-0.0444616734282506	458344.382980577\\
-0.0435449378936475	644881.236032525\\
-0.0426282023590444	785733.227966703\\
-0.0417114668244413	902548.760035855\\
-0.0407947312898382	1003755.19162826\\
-0.0398779957552351	1093694.3663411\\
-0.038961260220632	1174956.5570603\\
-0.0380445246860288	1249236.21335553\\
-0.0371277891514257	1317714.68243542\\
-0.0362110536168226	1381255.05016996\\
-0.0352943180822195	1440510.91793896\\
-0.0343775825476164	1495991.49648311\\
-0.0334608470130133	1548102.73307859\\
-0.0325441114784102	1597174.45776851\\
-0.0316273759438071	1643478.95839832\\
-0.030710640409204	1687244.0803319\\
-0.0297939048746009	1728662.7051855\\
-0.0288771693399978	1767899.76292508\\
-0.0279604338053947	1805097.52007171\\
-0.0270436982707916	1840379.63582372\\
-0.0261269627361885	1873854.32003329\\
-0.0252102272015854	1905616.82486993\\
-0.0242934916669823	1935751.43433097\\
-0.0233767561323792	1964333.06991676\\
-0.0224600205977761	1991428.59911922\\
-0.021543285063173	2017097.91110358\\
-0.0206265495285699	2041394.80805014\\
-0.0197098139939668	2064367.74908369\\
-0.0187930784593636	2086060.47523719\\
-0.0178763429247605	2106512.53758526\\
-0.0169596073901574	2125759.74593276\\
-0.0160428718555543	2143834.55182985\\
-0.0151261363209512	2160766.37690843\\
-0.0142094007863481	2176581.89538176\\
-0.013292665251745	2191305.27786442\\
-0.0123759297171419	2204958.40234151\\
-0.0114591941825388	2217561.0370593\\
-0.0105424586479357	2229130.99926357\\
-0.0096257231133326	2239684.29302864\\
-0.0087089875787295	2249235.22886507\\
-0.00779225204412639	2257796.52733886\\
-0.00687551650952329	2265379.40855969\\
-0.00595878097492018	2271993.66908366\\
-0.00504204544031708	2277647.7475135\\
-0.00412530990571398	2282348.77985763\\
-0.00320857437111087	2286102.64551901\\
-0.00229183883650776	2288914.00462044\\
-0.00137510330190466	2290786.32722768\\
-0.000458367767301557	2291721.91490289\\
0.00045836776730155	2291721.91490289\\
0.00137510330190466	2290786.32722768\\
0.00229183883650776	2288914.00462044\\
0.00320857437111087	2286102.64551901\\
0.00412530990571398	2282348.77985763\\
0.00504204544031708	2277647.7475135\\
0.00595878097492018	2271993.66908366\\
0.00687551650952329	2265379.40855969\\
0.00779225204412639	2257796.52733886\\
0.00870898757872949	2249235.22886507\\
0.0096257231133326	2239684.29302864\\
0.0105424586479357	2229130.99926357\\
0.0114591941825388	2217561.0370593\\
0.0123759297171419	2204958.40234151\\
0.013292665251745	2191305.27786442\\
0.0142094007863481	2176581.89538176\\
0.0151261363209512	2160766.37690843\\
0.0160428718555543	2143834.55182985\\
0.0169596073901574	2125759.74593276\\
0.0178763429247605	2106512.53758526\\
0.0187930784593637	2086060.47523719\\
0.0197098139939668	2064367.74908369\\
0.0206265495285699	2041394.80805014\\
0.021543285063173	2017097.91110358\\
0.0224600205977761	1991428.59911922\\
0.0233767561323792	1964333.06991676\\
0.0242934916669823	1935751.43433097\\
0.0252102272015854	1905616.82486993\\
0.0261269627361885	1873854.32003329\\
0.0270436982707916	1840379.63582372\\
0.0279604338053947	1805097.52007171\\
0.0288771693399978	1767899.76292508\\
0.0297939048746009	1728662.7051855\\
0.030710640409204	1687244.0803319\\
0.0316273759438071	1643478.95839832\\
0.0325441114784102	1597174.45776851\\
0.0334608470130133	1548102.73307859\\
0.0343775825476164	1495991.49648311\\
0.0352943180822195	1440510.91793896\\
0.0362110536168226	1381255.05016996\\
0.0371277891514257	1317714.68243542\\
0.0380445246860288	1249236.21335553\\
0.0389612602206319	1174956.5570603\\
0.0398779957552351	1093694.3663411\\
0.0407947312898382	1003755.19162826\\
0.0417114668244413	902548.760035854\\
0.0426282023590444	785733.227966703\\
0.0435449378936475	644881.236032524\\
0.0444616734282506	458344.38298058\\
0.0453784089628537	0\\
};
\addplot [color=red, line width=0pt, draw=none, mark=*, mark options={solid, red,mark size=1pt}, forget plot]
  table[row sep=crcr]{%
-0.0206553	2223650\\
-0.00466762	2710250\\
0.00466762	2710250\\
0.0206553	2223650\\
};
\draw [line width=1pt, red ] (-0.0206553,0) -- (-0.0206553,2223650);
\draw [line width=1pt, red ] (-0.00466762,0) -- (-0.00466762,2710250);
\draw [line width=1pt, red ] (0.00466762,0) -- (0.00466762,2710250);
\draw [line width=1pt, red ] (0.0206553,0) -- (0.0206553,2223650);
\end{axis}

\begin{axis}[%
width=0.262\figurewidth,
height=0.419\figureheight,
at={(0.345\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
scaled x ticks=false,
x tick label style={/pgf/number format/fixed},
xmin=-0.05,
xmax=0.05,
xtick={0, 0.0454},
xticklabels={0, 0.0454},
xlabel={mesh $16\times 16$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=3500000,
ytick={0, 2.2918e6},
yticklabels={0, 2.2918},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.0453784089628537	0\\
-0.0444616734282506	458344.382980577\\
-0.0435449378936475	644881.236032525\\
-0.0426282023590444	785733.227966703\\
-0.0417114668244413	902548.760035855\\
-0.0407947312898382	1003755.19162826\\
-0.0398779957552351	1093694.3663411\\
-0.038961260220632	1174956.5570603\\
-0.0380445246860288	1249236.21335553\\
-0.0371277891514257	1317714.68243542\\
-0.0362110536168226	1381255.05016996\\
-0.0352943180822195	1440510.91793896\\
-0.0343775825476164	1495991.49648311\\
-0.0334608470130133	1548102.73307859\\
-0.0325441114784102	1597174.45776851\\
-0.0316273759438071	1643478.95839832\\
-0.030710640409204	1687244.0803319\\
-0.0297939048746009	1728662.7051855\\
-0.0288771693399978	1767899.76292508\\
-0.0279604338053947	1805097.52007171\\
-0.0270436982707916	1840379.63582372\\
-0.0261269627361885	1873854.32003329\\
-0.0252102272015854	1905616.82486993\\
-0.0242934916669823	1935751.43433097\\
-0.0233767561323792	1964333.06991676\\
-0.0224600205977761	1991428.59911922\\
-0.021543285063173	2017097.91110358\\
-0.0206265495285699	2041394.80805014\\
-0.0197098139939668	2064367.74908369\\
-0.0187930784593636	2086060.47523719\\
-0.0178763429247605	2106512.53758526\\
-0.0169596073901574	2125759.74593276\\
-0.0160428718555543	2143834.55182985\\
-0.0151261363209512	2160766.37690843\\
-0.0142094007863481	2176581.89538176\\
-0.013292665251745	2191305.27786442\\
-0.0123759297171419	2204958.40234151\\
-0.0114591941825388	2217561.0370593\\
-0.0105424586479357	2229130.99926357\\
-0.0096257231133326	2239684.29302864\\
-0.0087089875787295	2249235.22886507\\
-0.00779225204412639	2257796.52733886\\
-0.00687551650952329	2265379.40855969\\
-0.00595878097492018	2271993.66908366\\
-0.00504204544031708	2277647.7475135\\
-0.00412530990571398	2282348.77985763\\
-0.00320857437111087	2286102.64551901\\
-0.00229183883650776	2288914.00462044\\
-0.00137510330190466	2290786.32722768\\
-0.000458367767301557	2291721.91490289\\
0.00045836776730155	2291721.91490289\\
0.00137510330190466	2290786.32722768\\
0.00229183883650776	2288914.00462044\\
0.00320857437111087	2286102.64551901\\
0.00412530990571398	2282348.77985763\\
0.00504204544031708	2277647.7475135\\
0.00595878097492018	2271993.66908366\\
0.00687551650952329	2265379.40855969\\
0.00779225204412639	2257796.52733886\\
0.00870898757872949	2249235.22886507\\
0.0096257231133326	2239684.29302864\\
0.0105424586479357	2229130.99926357\\
0.0114591941825388	2217561.0370593\\
0.0123759297171419	2204958.40234151\\
0.013292665251745	2191305.27786442\\
0.0142094007863481	2176581.89538176\\
0.0151261363209512	2160766.37690843\\
0.0160428718555543	2143834.55182985\\
0.0169596073901574	2125759.74593276\\
0.0178763429247605	2106512.53758526\\
0.0187930784593637	2086060.47523719\\
0.0197098139939668	2064367.74908369\\
0.0206265495285699	2041394.80805014\\
0.021543285063173	2017097.91110358\\
0.0224600205977761	1991428.59911922\\
0.0233767561323792	1964333.06991676\\
0.0242934916669823	1935751.43433097\\
0.0252102272015854	1905616.82486993\\
0.0261269627361885	1873854.32003329\\
0.0270436982707916	1840379.63582372\\
0.0279604338053947	1805097.52007171\\
0.0288771693399978	1767899.76292508\\
0.0297939048746009	1728662.7051855\\
0.030710640409204	1687244.0803319\\
0.0316273759438071	1643478.95839832\\
0.0325441114784102	1597174.45776851\\
0.0334608470130133	1548102.73307859\\
0.0343775825476164	1495991.49648311\\
0.0352943180822195	1440510.91793896\\
0.0362110536168226	1381255.05016996\\
0.0371277891514257	1317714.68243542\\
0.0380445246860288	1249236.21335553\\
0.0389612602206319	1174956.5570603\\
0.0398779957552351	1093694.3663411\\
0.0407947312898382	1003755.19162826\\
0.0417114668244413	902548.760035854\\
0.0426282023590444	785733.227966703\\
0.0435449378936475	644881.236032524\\
0.0444616734282506	458344.38298058\\
0.0453784089628537	0\\
};
\addplot [color=red, line width=0pt, draw=none, mark=*, mark options={solid, red,mark size=1pt}, forget plot]
  table[row sep=crcr]{%
-0.0387175	853667\\
-0.0308798	1670990\\
-0.0229686	2151380\\
-0.0183378	2258220\\
-0.0103484	2320450\\
-0.00233405	2320460\\
0.00233405	2320460\\
0.0103484	2320450\\
0.0183378	2258220\\
0.0229686	2151380\\
0.0308798	1670990\\
0.0387175	853667\\
};
\draw [line width=1pt, red ] (-0.0387175,0) -- (-0.0387175,853667);
\draw [line width=1pt, red ] (-0.0308798,0) -- (-0.0308798,1670990);
\draw [line width=1pt, red ] (-0.0229686,0) -- (-0.0229686,2151380);
\draw [line width=1pt, red ] (-0.0183378,0) -- (-0.0183378,2258220);
\draw [line width=1pt, red ] (-0.0103484,0) -- (-0.0103484,2320450);
\draw [line width=1pt, red ] (-0.00233405,0) -- (-0.00233405,2320460);
\draw [line width=1pt, red ] (0.00233405,0) -- (0.00233405,2320460);
\draw [line width=1pt, red ] (0.0103484,0) -- (0.0103484,2320450);
\draw [line width=1pt, red ] (0.0183378,0) -- (0.0183378,2258220);
\draw [line width=1pt, red ] (0.0229686,0) -- (0.0229686,2151380);
\draw [line width=1pt, red ] (0.0308798,0) -- (0.0308798,1670990);
\draw [line width=1pt, red ] (0.0387175,0) -- (0.0387175,853667);
\end{axis}

\begin{axis}[%
width=0.262\figurewidth,
height=0.419\figureheight,
at={(0.689\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
scaled x ticks=false,
x tick label style={/pgf/number format/fixed},
xmin=-0.05,
xmax=0.05,
xtick={0, 0.0454},
xticklabels={0, 0.0454},
xlabel={mesh $32\times 32$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=3500000,
ytick={0, 2.2918e6},
yticklabels={0, 2.2918},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.0453784089628537	0\\
-0.0444616734282506	458344.382980577\\
-0.0435449378936475	644881.236032525\\
-0.0426282023590444	785733.227966703\\
-0.0417114668244413	902548.760035855\\
-0.0407947312898382	1003755.19162826\\
-0.0398779957552351	1093694.3663411\\
-0.038961260220632	1174956.5570603\\
-0.0380445246860288	1249236.21335553\\
-0.0371277891514257	1317714.68243542\\
-0.0362110536168226	1381255.05016996\\
-0.0352943180822195	1440510.91793896\\
-0.0343775825476164	1495991.49648311\\
-0.0334608470130133	1548102.73307859\\
-0.0325441114784102	1597174.45776851\\
-0.0316273759438071	1643478.95839832\\
-0.030710640409204	1687244.0803319\\
-0.0297939048746009	1728662.7051855\\
-0.0288771693399978	1767899.76292508\\
-0.0279604338053947	1805097.52007171\\
-0.0270436982707916	1840379.63582372\\
-0.0261269627361885	1873854.32003329\\
-0.0252102272015854	1905616.82486993\\
-0.0242934916669823	1935751.43433097\\
-0.0233767561323792	1964333.06991676\\
-0.0224600205977761	1991428.59911922\\
-0.021543285063173	2017097.91110358\\
-0.0206265495285699	2041394.80805014\\
-0.0197098139939668	2064367.74908369\\
-0.0187930784593636	2086060.47523719\\
-0.0178763429247605	2106512.53758526\\
-0.0169596073901574	2125759.74593276\\
-0.0160428718555543	2143834.55182985\\
-0.0151261363209512	2160766.37690843\\
-0.0142094007863481	2176581.89538176\\
-0.013292665251745	2191305.27786442\\
-0.0123759297171419	2204958.40234151\\
-0.0114591941825388	2217561.0370593\\
-0.0105424586479357	2229130.99926357\\
-0.0096257231133326	2239684.29302864\\
-0.0087089875787295	2249235.22886507\\
-0.00779225204412639	2257796.52733886\\
-0.00687551650952329	2265379.40855969\\
-0.00595878097492018	2271993.66908366\\
-0.00504204544031708	2277647.7475135\\
-0.00412530990571398	2282348.77985763\\
-0.00320857437111087	2286102.64551901\\
-0.00229183883650776	2288914.00462044\\
-0.00137510330190466	2290786.32722768\\
-0.000458367767301557	2291721.91490289\\
0.00045836776730155	2291721.91490289\\
0.00137510330190466	2290786.32722768\\
0.00229183883650776	2288914.00462044\\
0.00320857437111087	2286102.64551901\\
0.00412530990571398	2282348.77985763\\
0.00504204544031708	2277647.7475135\\
0.00595878097492018	2271993.66908366\\
0.00687551650952329	2265379.40855969\\
0.00779225204412639	2257796.52733886\\
0.00870898757872949	2249235.22886507\\
0.0096257231133326	2239684.29302864\\
0.0105424586479357	2229130.99926357\\
0.0114591941825388	2217561.0370593\\
0.0123759297171419	2204958.40234151\\
0.013292665251745	2191305.27786442\\
0.0142094007863481	2176581.89538176\\
0.0151261363209512	2160766.37690843\\
0.0160428718555543	2143834.55182985\\
0.0169596073901574	2125759.74593276\\
0.0178763429247605	2106512.53758526\\
0.0187930784593637	2086060.47523719\\
0.0197098139939668	2064367.74908369\\
0.0206265495285699	2041394.80805014\\
0.021543285063173	2017097.91110358\\
0.0224600205977761	1991428.59911922\\
0.0233767561323792	1964333.06991676\\
0.0242934916669823	1935751.43433097\\
0.0252102272015854	1905616.82486993\\
0.0261269627361885	1873854.32003329\\
0.0270436982707916	1840379.63582372\\
0.0279604338053947	1805097.52007171\\
0.0288771693399978	1767899.76292508\\
0.0297939048746009	1728662.7051855\\
0.030710640409204	1687244.0803319\\
0.0316273759438071	1643478.95839832\\
0.0325441114784102	1597174.45776851\\
0.0334608470130133	1548102.73307859\\
0.0343775825476164	1495991.49648311\\
0.0352943180822195	1440510.91793896\\
0.0362110536168226	1381255.05016996\\
0.0371277891514257	1317714.68243542\\
0.0380445246860288	1249236.21335553\\
0.0389612602206319	1174956.5570603\\
0.0398779957552351	1093694.3663411\\
0.0407947312898382	1003755.19162826\\
0.0417114668244413	902548.760035854\\
0.0426282023590444	785733.227966703\\
0.0435449378936475	644881.236032524\\
0.0444616734282506	458344.38298058\\
0.0453784089628537	0\\
};
\addplot [color=red, line width=0pt, draw=none, mark=*, mark options={solid, red,mark size=1pt}, forget plot]
  table[row sep=crcr]{%
-0.0398507	877916\\
-0.0359485	1373290\\
-0.0320251	1689060\\
-0.0297328	1788580\\
-0.0257804	1898290\\
-0.0218125	1962670\\
-0.0194971	1995710\\
-0.0155096	2102250\\
-0.0115128	2259130\\
-0.00918343	2333240\\
-0.0051768	2366450\\
-0.00116705	2339390\\
0.00116705	2339390\\
0.0051768	2366450\\
0.00918343	2333240\\
0.0115128	2259130\\
0.0155096	2102250\\
0.0194971	1995710\\
0.0218125	1962670\\
0.0257804	1898290\\
0.0297328	1788580\\
0.0320251	1689060\\
0.0359485	1373290\\
0.0398507	877916\\
};
\draw [line width=1pt, red ] (-0.0398507,0) -- (-0.0398507,877916);
\draw [line width=1pt, red ] (-0.0359485,0) -- (-0.0359485,1373290);
\draw [line width=1pt, red ] (-0.0320251,0) -- (-0.0320251,1689060);
\draw [line width=1pt, red ] (-0.0297328,0) -- (-0.0297328,1788580);
\draw [line width=1pt, red ] (-0.0257804,0) -- (-0.0257804,1898290);
\draw [line width=1pt, red ] (-0.0218125,0) -- (-0.0218125,1962670);
\draw [line width=1pt, red ] (-0.0194971,0) -- (-0.0194971,1995710);
\draw [line width=1pt, red ] (-0.0155096,0) -- (-0.0155096,2102250);
\draw [line width=1pt, red ] (-0.0115128,0) -- (-0.0115128,2259130);
\draw [line width=1pt, red ] (-0.00918343,0) -- (-0.00918343,2333240);
\draw [line width=1pt, red ] (-0.0051768,0) -- (-0.0051768,2366450);
\draw [line width=1pt, red ] (-0.00116705,0) -- (-0.00116705,2339390);
\draw [line width=1pt, red ] (0.00116705,0) -- (0.00116705,2339390);
\draw [line width=1pt, red ] (0.0051768,0) -- (0.0051768,2366450);
\draw [line width=1pt, red ] (0.00918343,0) -- (0.00918343,2333240);
\draw [line width=1pt, red ] (0.0115128,0) -- (0.0115128,2259130);
\draw [line width=1pt, red ] (0.0155096,0) -- (0.0155096,2102250);
\draw [line width=1pt, red ] (0.0194971,0) -- (0.0194971,1995710);
\draw [line width=1pt, red ] (0.0218125,0) -- (0.0218125,1962670);
\draw [line width=1pt, red ] (0.0257804,0) -- (0.0257804,1898290);
\draw [line width=1pt, red ] (0.0297328,0) -- (0.0297328,1788580);
\draw [line width=1pt, red ] (0.0320251,0) -- (0.0320251,1689060);
\draw [line width=1pt, red ] (0.0359485,0) -- (0.0359485,1373290);
\draw [line width=1pt, red ] (0.0398507,0) -- (0.0398507,877916);
\end{axis}
\end{tikzpicture}%

==> kirchhoff_rotation_bc_penalty.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'kirchhoff_rotation_bc_penalty.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{497.64718604bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51725547)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{kirchhoff_rotation_bc_penalty.pdf}}%
    \put(0.01320058,0.00000002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.04899017,0.00000002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{kirchhoff_rotation_bc_penalty.pdf}}%   
    \put(0.56946663,0.47){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{spring stiffness $W$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{kirchhoff_rotation_bc_penalty.pdf}}%
    \put(-0.01076494,0.48926661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.20668687,0.50756697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{symmetric}}}%
    \put(0.01076577,0.2){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{symmetric}}}}%
    \put(0.52522546,0.39){\color[rgb]{0,0,0}\makebox(0,0)[lt]{
\begin{minipage}{0.45062821\unitlength}\raggedright 
For instance,
to enforce $u_1=u_2$,
the system is modified as
\begin{align*}     
	\begin{bmatrix}
    K_{11}+W & K_{12}-W & \dots \\
    K_{21}-W & K_{22}+W & \dots \\
    \vdots & \vdots & \vdots
    \end{bmatrix} 
    \begin{bmatrix}
    u_1 \\ u_2 \\ \vdots
    \end{bmatrix} =
    \begin{bmatrix}
    f_1 \\ f_2 \\ \vdots
    \end{bmatrix} 
\end{align*}
where $K$ is the stiffness matrix,
$W$ is the penalty coefficient.
\end{minipage}}}%
  \end{picture}%
\endgroup%


==> new_patchtest.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'new_patchtest.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.68399072bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84815244)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{new_patchtest.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{new_patchtest.pdf}}%
    \put(0.08,0.00094422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.74,-0.00000002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.02611242,0.06){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.00175564,0.39){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.02611242,0.7207085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.81190423,0.038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.044,0.78585895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.41,0.81508445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
%    \put(0.8077678,0.43124613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E=1000$}}}%
%    \put(0.815,0.38451008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu=0.3$}}}%
%    \put(0.815,0.33510336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p=100$}}}%
    
    \put(0.4,0.5){\color[rgb]{0,0,0}\makebox(0,0)[lt]{
\begin{minipage}{\unitlength}\raggedright 
\begin{align*}     
	E&=1000 \\
    \nu&=0.3 \\
    f&=-100
\end{align*}
\end{minipage}}}%

  \end{picture}%
\endgroup%


==> patch_coupling_problem_desc.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'patch_coupling_problem_desc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{169.1342944bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75157965)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{patch_coupling_problem_desc.pdf}}%
    \put(0.0715187,0.33){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega^1$}}}%
    \put(0.44896203,0.33){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma$}}}%
    \put(0.18,0.47){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\boldsymbol{n}^2$}}}%
    \put(0.85751403,0.33){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega^2$}}}%
    \put(0.525,0.125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\boldsymbol{n}^1$}}}%
  \end{picture}%
\endgroup%


==> patch_test_geometry.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'patch_test_geometry.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{253.76869502bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68082945)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{patch_test_geometry.pdf}}%
    \put(0.33,0.64386327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_D$}}}%
    \put(0.33,0.00939739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_D$}}}%
    \put(0,0.32897751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_D$}}}%
    \put(0.65,0.33332553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_D$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{patch_test_geometry.pdf}}%
%    \put(0.77,0.36764606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E=1000$}}}%
%    \put(0.78,0.31558388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu=0.25$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{patch_test_geometry.pdf}}%
    \put(0.471804,0.32699713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.33853864,0.46314222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.31716867,0.29565629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{patch_test_geometry.pdf}}%
    \put(0.41741527,0.42761222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
%    \put(0.77,0.26788812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R=10$}}}%
    
    \put(0.3,0.5){\color[rgb]{0,0,0}\makebox(0,0)[lt]{
\begin{minipage}{\unitlength}\raggedright 
\begin{align*}     
	E&=1000 \\
    \nu&=0.25 \\
    R&=10
\end{align*}
\end{minipage}}}%

  \end{picture}%
\endgroup%


==> patch_test_rectangular.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'patch_test_rectangular.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{253.76869502bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68082945)%
    \put(0.32848723,0.64386327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_D$}}}%
    \put(0.32924068,0.00939739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_D$}}}%
    \put(0,0.32897751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_D$}}}%
    \put(0.65,0.33332553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_D$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{patch_test_rectangular.pdf}}%
%    \put(0.77,0.36764606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E=1000$}}}%
    
    \put(0.3,0.5){\color[rgb]{0,0,0}\makebox(0,0)[lt]{
\begin{minipage}{\unitlength}\raggedright 
\begin{align*}     
	E&=1000 \\
    \nu&=0.25 \\
    L&=20
\end{align*}
\end{minipage}}}%
    
%    \put(0.78,0.31558388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu=0.25$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{patch_test_rectangular.pdf}}%
    \put(0.471804,0.32699713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.33853864,0.46314222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.31716867,0.29565629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
%    \put(0.77,0.26){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L=20$}}}%
%    \put(0,0){\includegraphics[width=\unitlength,page=3]{patch_test_rectangular.pdf}}%
    \put(0.32803871,0.06940241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.08092637,0.33052446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
  \end{picture}%
\endgroup%


==> rod.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rod.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{445.18396573bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.0911285)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rod.pdf}}%
    \put(0.174,0.07151888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{one patch}}}%
    \put(0.45,0.07183347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{break the patch into 4 patches, and couple them by Nitsche}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rod.pdf}}%
  \end{picture}%
\endgroup%


==> rod_eigenmode_skewNitsche_p2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\setlength\figureheight{13.5cm} 
\setlength\figurewidth{20cm}


\begin{axis}[%
width=0.262\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0.735\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=1,
xlabel={No. 510},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-1,
ymax=1,
axis background/.style={fill=white}
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0025	-9.70797e-16\\
0.005	7.98959e-16\\
0.0075	3.84219e-16\\
0.01	-5.09321e-16\\
0.0125	2.29933e-16\\
0.015	-6.98075e-16\\
0.0175	2.53915e-17\\
0.02	6.92375e-16\\
0.0225	-4.25021e-16\\
0.025	1.01794e-15\\
0.0275	8.04251e-16\\
0.03	3.4219e-17\\
0.0325	7.67956e-16\\
0.035	1.04954e-15\\
0.0375	1.1547e-15\\
0.04	-7.81732e-16\\
0.0425	-3.24096e-16\\
0.045	-1.42394e-15\\
0.0475	4.90632e-16\\
0.05	3.84435e-17\\
0.0525	-7.8291e-17\\
0.055	-1.03528e-15\\
0.0575	-4.54337e-16\\
0.06	5.86451e-17\\
0.0625	-2.70099e-16\\
0.065	-6.29365e-16\\
0.0675	-5.43063e-16\\
0.07	-3.6296e-16\\
0.0725	8.37649e-17\\
0.075	-8.29197e-16\\
0.0775	-2.34136e-16\\
0.08	-7.31106e-16\\
0.0825	9.23867e-16\\
0.085	-9.79291e-16\\
0.0875	7.07811e-17\\
0.09	-1.15371e-16\\
0.0925	-3.65282e-16\\
0.095	8.81937e-16\\
0.0975	7.48548e-16\\
0.1	8.72139e-16\\
0.1025	8.52744e-16\\
0.105	-6.96448e-16\\
0.1075	-2.68993e-16\\
0.11	-6.63205e-16\\
0.1125	4.07732e-16\\
0.115	3.68375e-16\\
0.1175	-3.91296e-16\\
0.12	-2.3417e-19\\
0.1225	3.56205e-17\\
0.125	-8.59367e-16\\
0.1275	-3.00637e-16\\
0.13	-2.12088e-16\\
0.1325	-1.62627e-15\\
0.135	-1.22837e-16\\
0.1375	-1.10565e-15\\
0.14	-8.59791e-16\\
0.1425	1.95141e-15\\
0.145	-8.56853e-15\\
0.1475	1.34035e-14\\
0.15	-6.165e-15\\
0.1525	-2.45752e-14\\
0.155	6.26941e-14\\
0.1575	-7.13965e-14\\
0.16	8.98625e-14\\
0.1625	-3.19304e-13\\
0.165	7.20622e-13\\
0.1675	-2.49559e-13\\
0.17	-4.75939e-12\\
0.1725	1.47543e-11\\
0.175	-2.0251e-11\\
0.1775	-3.66318e-12\\
0.18	9.40031e-11\\
0.1825	-1.83485e-10\\
0.185	1.72916e-10\\
0.1875	5.58347e-11\\
0.19	-2.7109e-10\\
0.1925	2.29152e-10\\
0.195	-1.13557e-09\\
0.1975	7.61873e-09\\
0.2	-1.89243e-08\\
0.2025	1.93694e-08\\
0.205	4.30786e-08\\
0.2075	-2.14422e-07\\
0.21	3.55718e-07\\
0.2125	-1.88437e-07\\
0.215	-8.01932e-07\\
0.2175	1.96054e-06\\
0.22	-2.28958e-06\\
0.2225	1.89028e-06\\
0.225	-4.83744e-06\\
0.2275	1.24098e-05\\
0.23	-1.80468e-06\\
0.2325	-0.000114528\\
0.235	0.000356515\\
0.2375	-0.000493102\\
0.24	-0.000134432\\
0.2425	0.0025762\\
0.245	-0.0051026\\
0.2475	0.00487169\\
0.25	-0.000199776\\
0.25	0.000199776\\
0.2525	-0.00487169\\
0.255	0.0051026\\
0.2575	-0.0025762\\
0.26	0.000134432\\
0.2625	0.000493102\\
0.265	-0.000356515\\
0.2675	0.000114528\\
0.27	1.80468e-06\\
0.2725	-1.24098e-05\\
0.275	4.83744e-06\\
0.2775	-1.89028e-06\\
0.28	2.28958e-06\\
0.2825	-1.96054e-06\\
0.285	8.01932e-07\\
0.2875	1.88437e-07\\
0.29	-3.55718e-07\\
0.2925	2.14422e-07\\
0.295	-4.30786e-08\\
0.2975	-1.93694e-08\\
0.3	1.89243e-08\\
0.3025	-7.61873e-09\\
0.305	1.13557e-09\\
0.3075	-2.29149e-10\\
0.31	2.7109e-10\\
0.3125	-5.58343e-11\\
0.315	-1.72916e-10\\
0.3175	1.83485e-10\\
0.32	-9.40031e-11\\
0.3225	3.66227e-12\\
0.325	2.02501e-11\\
0.3275	-1.47554e-11\\
0.33	4.7602e-12\\
0.3325	2.50732e-13\\
0.335	-7.20974e-13\\
0.3375	3.18726e-13\\
0.34	-9.00492e-14\\
0.3425	6.84214e-14\\
0.345	-5.89641e-14\\
0.3475	2.50467e-14\\
0.35	8.27479e-15\\
0.3525	-1.37093e-14\\
0.355	8.42626e-15\\
0.3575	-1.85339e-15\\
0.36	-1.58924e-15\\
0.3625	1.37561e-15\\
0.365	-1.10602e-15\\
0.3675	4.02142e-16\\
0.37	2.42342e-16\\
0.3725	-9.63385e-16\\
0.375	-2.1295e-16\\
0.3775	6.24513e-16\\
0.38	-1.45842e-15\\
0.3825	1.10407e-15\\
0.385	-2.44018e-15\\
0.3875	4.53096e-15\\
0.39	-6.51197e-15\\
0.3925	-1.06071e-14\\
0.395	5.59777e-14\\
0.3975	-9.11267e-14\\
0.4	5.56622e-14\\
0.4025	1.38459e-13\\
0.405	-3.17356e-13\\
0.4075	3.58639e-13\\
0.41	-7.46581e-13\\
0.4125	3.13602e-12\\
0.415	-6.64792e-12\\
0.4175	2.9971e-12\\
0.42	3.51161e-11\\
0.4225	-1.08493e-10\\
0.425	1.47851e-10\\
0.4275	1.44589e-11\\
0.43	-6.08353e-10\\
0.4325	1.16802e-09\\
0.435	-1.12278e-09\\
0.4375	8.16482e-11\\
0.44	1.18639e-10\\
0.4425	1.09967e-09\\
0.445	7.34731e-09\\
0.4475	-6.24949e-08\\
0.45	1.52309e-07\\
0.4525	-1.56817e-07\\
0.455	-2.9584e-07\\
0.4575	1.50197e-06\\
0.46	-2.46538e-06\\
0.4625	1.39697e-06\\
0.465	4.67443e-06\\
0.4675	-1.11514e-05\\
0.47	1.28867e-05\\
0.4725	-1.64049e-05\\
0.475	5.76926e-05\\
0.4775	-0.00013008\\
0.48	4.49291e-05\\
0.4825	0.000864197\\
0.485	-0.00267967\\
0.4875	0.00367803\\
0.49	0.000671528\\
0.4925	-0.0171126\\
0.495	0.0334312\\
0.4975	-0.0325536\\
0.5	0.0138081\\
0.5	-0.0138081\\
0.5025	0.0325536\\
0.505	-0.0334312\\
0.5075	0.0171126\\
0.51	-0.000671528\\
0.5125	-0.00367803\\
0.515	0.00267967\\
0.5175	-0.000864197\\
0.52	-4.49291e-05\\
0.5225	0.00013008\\
0.525	-5.76926e-05\\
0.5275	1.64049e-05\\
0.53	-1.28867e-05\\
0.5325	1.11514e-05\\
0.535	-4.67443e-06\\
0.5375	-1.39697e-06\\
0.54	2.46538e-06\\
0.5425	-1.50197e-06\\
0.545	2.9584e-07\\
0.5475	1.56817e-07\\
0.55	-1.52309e-07\\
0.5525	6.24949e-08\\
0.555	-7.34731e-09\\
0.5575	-1.09967e-09\\
0.56	-1.18639e-10\\
0.5625	-8.16489e-11\\
0.565	1.12278e-09\\
0.5675	-1.16802e-09\\
0.57	6.08355e-10\\
0.5725	-1.44602e-11\\
0.575	-1.47849e-10\\
0.5775	1.08491e-10\\
0.58	-3.51144e-11\\
0.5825	-2.99727e-12\\
0.585	6.65064e-12\\
0.5875	-3.13809e-12\\
0.59	7.46714e-13\\
0.5925	-3.59561e-13\\
0.595	3.17454e-13\\
0.5975	-1.39952e-13\\
0.6	-5.51772e-14\\
0.6025	8.91127e-14\\
0.605	-5.48697e-14\\
0.6075	1.07442e-14\\
0.61	5.62384e-15\\
0.6125	-4.79104e-15\\
0.615	1.99659e-15\\
0.6175	-2.23316e-16\\
0.62	-9.90703e-16\\
0.6225	-1.54519e-16\\
0.625	-2.94339e-15\\
0.6275	5.18015e-15\\
0.63	-8.41458e-15\\
0.6325	5.14493e-15\\
0.635	7.0891e-15\\
0.6375	-9.38674e-15\\
0.64	1.09855e-14\\
0.6425	-1.26774e-13\\
0.645	5.39269e-13\\
0.6475	-9.74205e-13\\
0.65	2.53729e-13\\
0.6525	4.71476e-12\\
0.655	-1.23175e-11\\
0.6575	1.47719e-11\\
0.66	4.27426e-12\\
0.6625	-5.58118e-11\\
0.665	9.19854e-11\\
0.6675	-8.76779e-11\\
0.67	1.11669e-10\\
0.6725	-3.77545e-10\\
0.675	6.0295e-10\\
0.6775	1.11033e-09\\
0.68	-9.1571e-09\\
0.6825	1.94553e-08\\
0.685	-1.65399e-08\\
0.6875	-4.15235e-08\\
0.69	1.59652e-07\\
0.6925	-2.32697e-07\\
0.695	1.10751e-07\\
0.6975	3.32234e-07\\
0.7	-5.87089e-07\\
0.7025	6.76311e-07\\
0.705	-2.80733e-06\\
0.7075	1.15755e-05\\
0.71	-2.13482e-05\\
0.7125	3.89893e-06\\
0.715	0.000120097\\
0.7175	-0.000316135\\
0.72	0.000380291\\
0.7225	0.000155684\\
0.725	-0.00167817\\
0.7275	0.00284516\\
0.73	-0.00253266\\
0.7325	0.001136\\
0.735	-0.00438978\\
0.7375	0.00837466\\
0.74	0.0292615\\
0.7425	-0.215077\\
0.745	0.463719\\
0.7475	-0.390986\\
0.75	-1\\
0.75	1\\
0.7525	0.390986\\
0.755	-0.463719\\
0.7575	0.215077\\
0.76	-0.0292615\\
0.7625	-0.00837466\\
0.765	0.00438978\\
0.7675	-0.001136\\
0.77	0.00253266\\
0.7725	-0.00284516\\
0.775	0.00167817\\
0.7775	-0.000155684\\
0.78	-0.000380291\\
0.7825	0.000316135\\
0.785	-0.000120097\\
0.7875	-3.89893e-06\\
0.79	2.13482e-05\\
0.7925	-1.15755e-05\\
0.795	2.80733e-06\\
0.7975	-6.76311e-07\\
0.8	5.87089e-07\\
0.8025	-3.32234e-07\\
0.805	-1.10751e-07\\
0.8075	2.32697e-07\\
0.81	-1.59652e-07\\
0.8125	4.15235e-08\\
0.815	1.65399e-08\\
0.8175	-1.94553e-08\\
0.82	9.1571e-09\\
0.8225	-1.11033e-09\\
0.825	-6.02948e-10\\
0.8275	3.77544e-10\\
0.83	-1.11669e-10\\
0.8325	8.76773e-11\\
0.835	-9.19833e-11\\
0.8375	5.58118e-11\\
0.84	-4.2735e-12\\
0.8425	-1.47712e-11\\
0.845	1.23151e-11\\
0.8475	-4.71427e-12\\
0.85	-2.5491e-13\\
0.8525	9.717e-13\\
0.855	-5.40392e-13\\
0.8575	1.2546e-13\\
0.86	-1.15663e-14\\
0.8625	8.71686e-15\\
0.865	-6.87134e-15\\
0.8675	-4.5958e-15\\
0.87	8.30338e-15\\
0.8725	-5.76831e-15\\
0.875	1.49106e-15\\
0.8775	6.88437e-16\\
0.88	-7.97294e-16\\
0.8825	3.8006e-16\\
0.885	-4.12322e-17\\
0.8875	-3.38428e-17\\
0.89	2.24929e-17\\
0.8925	-6.90043e-18\\
0.895	2.91727e-18\\
0.8975	-2.77385e-18\\
0.9	1.75646e-18\\
0.9025	-9.30574e-20\\
0.905	-5.62185e-19\\
0.9075	4.70118e-19\\
0.91	-1.81364e-19\\
0.9125	-1.37617e-20\\
0.915	4.25739e-20\\
0.9175	-2.41291e-20\\
0.92	5.41921e-21\\
0.9225	1.36707e-22\\
0.925	-2.20978e-22\\
0.9275	-2.47866e-23\\
0.93	-1.86451e-22\\
0.9325	2.87183e-22\\
0.935	-2.02555e-22\\
0.9375	5.19708e-23\\
0.94	2.80065e-23\\
0.9425	-3.19777e-23\\
0.945	1.54216e-23\\
0.9475	-1.49492e-24\\
0.95	-1.69703e-24\\
0.9525	1.16325e-24\\
0.955	-3.63195e-25\\
0.9575	9.18714e-26\\
0.96	-7.42224e-26\\
0.9625	5.07086e-26\\
0.965	-6.7997e-28\\
0.9675	-2.09432e-26\\
0.97	1.75698e-26\\
0.9725	-6.83413e-27\\
0.975	-6.75246e-28\\
0.9775	1.80992e-27\\
0.98	-1.04153e-27\\
0.9825	2.27699e-28\\
0.985	2.81395e-29\\
0.9875	-3.02868e-29\\
0.99	8.60926e-30\\
0.9925	-8.02073e-30\\
0.995	1.08003e-29\\
0.9975	-7.98131e-30\\
1	0\\
};
\end{axis}

\begin{axis}[%
width=0.262\figurewidth,
height=0.265\figureheight,
at={(0.345\figurewidth,0.735\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=1,
xlabel={No. 511},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-1,
ymax=1,
axis background/.style={fill=white}
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0025	-7.98131e-30\\
0.005	1.08003e-29\\
0.0075	-8.02073e-30\\
0.01	8.60926e-30\\
0.0125	-3.02868e-29\\
0.015	2.81395e-29\\
0.0175	2.27699e-28\\
0.02	-1.04153e-27\\
0.0225	1.80992e-27\\
0.025	-6.75246e-28\\
0.0275	-6.83413e-27\\
0.03	1.75698e-26\\
0.0325	-2.09432e-26\\
0.035	-6.7997e-28\\
0.0375	5.07086e-26\\
0.04	-7.42224e-26\\
0.0425	9.18714e-26\\
0.045	-3.63195e-25\\
0.0475	1.16325e-24\\
0.05	-1.69703e-24\\
0.0525	-1.49492e-24\\
0.055	1.54216e-23\\
0.0575	-3.19777e-23\\
0.06	2.80065e-23\\
0.0625	5.19708e-23\\
0.065	-2.02555e-22\\
0.0675	2.87183e-22\\
0.07	-1.86451e-22\\
0.0725	-2.47866e-23\\
0.075	-2.20978e-22\\
0.0775	1.36707e-22\\
0.08	5.41921e-21\\
0.0825	-2.41291e-20\\
0.085	4.25739e-20\\
0.0875	-1.37617e-20\\
0.09	-1.81364e-19\\
0.0925	4.70118e-19\\
0.095	-5.62185e-19\\
0.0975	-9.30574e-20\\
0.1	1.75646e-18\\
0.1025	-2.77385e-18\\
0.105	2.91727e-18\\
0.1075	-6.90043e-18\\
0.11	2.24929e-17\\
0.1125	-3.38428e-17\\
0.115	-4.12322e-17\\
0.1175	3.8006e-16\\
0.12	-7.97294e-16\\
0.1225	6.88437e-16\\
0.125	1.49106e-15\\
0.1275	-5.76831e-15\\
0.13	8.30338e-15\\
0.1325	-4.5958e-15\\
0.135	-6.87134e-15\\
0.1375	8.71686e-15\\
0.14	-1.15663e-14\\
0.1425	1.2546e-13\\
0.145	-5.40392e-13\\
0.1475	9.717e-13\\
0.15	-2.5491e-13\\
0.1525	-4.71427e-12\\
0.155	1.23151e-11\\
0.1575	-1.47712e-11\\
0.16	-4.2735e-12\\
0.1625	5.58118e-11\\
0.165	-9.19833e-11\\
0.1675	8.76773e-11\\
0.17	-1.11669e-10\\
0.1725	3.77544e-10\\
0.175	-6.02948e-10\\
0.1775	-1.11033e-09\\
0.18	9.1571e-09\\
0.1825	-1.94553e-08\\
0.185	1.65399e-08\\
0.1875	4.15235e-08\\
0.19	-1.59652e-07\\
0.1925	2.32697e-07\\
0.195	-1.10751e-07\\
0.1975	-3.32234e-07\\
0.2	5.87089e-07\\
0.2025	-6.76311e-07\\
0.205	2.80733e-06\\
0.2075	-1.15755e-05\\
0.21	2.13482e-05\\
0.2125	-3.89893e-06\\
0.215	-0.000120097\\
0.2175	0.000316135\\
0.22	-0.000380291\\
0.2225	-0.000155684\\
0.225	0.00167817\\
0.2275	-0.00284516\\
0.23	0.00253266\\
0.2325	-0.001136\\
0.235	0.00438978\\
0.2375	-0.00837466\\
0.24	-0.0292615\\
0.2425	0.215077\\
0.245	-0.463719\\
0.2475	0.390986\\
0.25	1\\
0.25	-1\\
0.2525	-0.390986\\
0.255	0.463719\\
0.2575	-0.215077\\
0.26	0.0292615\\
0.2625	0.00837466\\
0.265	-0.00438978\\
0.2675	0.001136\\
0.27	-0.00253266\\
0.2725	0.00284516\\
0.275	-0.00167817\\
0.2775	0.000155684\\
0.28	0.000380291\\
0.2825	-0.000316135\\
0.285	0.000120097\\
0.2875	3.89893e-06\\
0.29	-2.13482e-05\\
0.2925	1.15755e-05\\
0.295	-2.80733e-06\\
0.2975	6.76311e-07\\
0.3	-5.87089e-07\\
0.3025	3.32234e-07\\
0.305	1.10751e-07\\
0.3075	-2.32697e-07\\
0.31	1.59652e-07\\
0.3125	-4.15235e-08\\
0.315	-1.65399e-08\\
0.3175	1.94553e-08\\
0.32	-9.1571e-09\\
0.3225	1.11033e-09\\
0.325	6.0295e-10\\
0.3275	-3.77545e-10\\
0.33	1.11669e-10\\
0.3325	-8.76779e-11\\
0.335	9.19854e-11\\
0.3375	-5.58118e-11\\
0.34	4.27426e-12\\
0.3425	1.47719e-11\\
0.345	-1.23175e-11\\
0.3475	4.71476e-12\\
0.35	2.53729e-13\\
0.3525	-9.74205e-13\\
0.355	5.39269e-13\\
0.3575	-1.26774e-13\\
0.36	1.09855e-14\\
0.3625	-9.38674e-15\\
0.365	7.0891e-15\\
0.3675	5.14493e-15\\
0.37	-8.41458e-15\\
0.3725	5.18015e-15\\
0.375	-2.94339e-15\\
0.3775	-1.54519e-16\\
0.38	-9.90703e-16\\
0.3825	-2.23316e-16\\
0.385	1.99659e-15\\
0.3875	-4.79104e-15\\
0.39	5.62384e-15\\
0.3925	1.07442e-14\\
0.395	-5.48697e-14\\
0.3975	8.91127e-14\\
0.4	-5.51772e-14\\
0.4025	-1.39952e-13\\
0.405	3.17454e-13\\
0.4075	-3.59561e-13\\
0.41	7.46714e-13\\
0.4125	-3.13809e-12\\
0.415	6.65064e-12\\
0.4175	-2.99727e-12\\
0.42	-3.51144e-11\\
0.4225	1.08491e-10\\
0.425	-1.47849e-10\\
0.4275	-1.44602e-11\\
0.43	6.08355e-10\\
0.4325	-1.16802e-09\\
0.435	1.12278e-09\\
0.4375	-8.16489e-11\\
0.44	-1.18639e-10\\
0.4425	-1.09967e-09\\
0.445	-7.34731e-09\\
0.4475	6.24949e-08\\
0.45	-1.52309e-07\\
0.4525	1.56817e-07\\
0.455	2.9584e-07\\
0.4575	-1.50197e-06\\
0.46	2.46538e-06\\
0.4625	-1.39697e-06\\
0.465	-4.67443e-06\\
0.4675	1.11514e-05\\
0.47	-1.28867e-05\\
0.4725	1.64049e-05\\
0.475	-5.76926e-05\\
0.4775	0.00013008\\
0.48	-4.49291e-05\\
0.4825	-0.000864197\\
0.485	0.00267967\\
0.4875	-0.00367803\\
0.49	-0.000671528\\
0.4925	0.0171126\\
0.495	-0.0334312\\
0.4975	0.0325536\\
0.5	-0.0138081\\
0.5	0.0138081\\
0.5025	-0.0325536\\
0.505	0.0334312\\
0.5075	-0.0171126\\
0.51	0.000671528\\
0.5125	0.00367803\\
0.515	-0.00267967\\
0.5175	0.000864197\\
0.52	4.49291e-05\\
0.5225	-0.00013008\\
0.525	5.76926e-05\\
0.5275	-1.64049e-05\\
0.53	1.28867e-05\\
0.5325	-1.11514e-05\\
0.535	4.67443e-06\\
0.5375	1.39697e-06\\
0.54	-2.46538e-06\\
0.5425	1.50197e-06\\
0.545	-2.9584e-07\\
0.5475	-1.56817e-07\\
0.55	1.52309e-07\\
0.5525	-6.24949e-08\\
0.555	7.34731e-09\\
0.5575	1.09967e-09\\
0.56	1.18639e-10\\
0.5625	8.16482e-11\\
0.565	-1.12278e-09\\
0.5675	1.16802e-09\\
0.57	-6.08353e-10\\
0.5725	1.44589e-11\\
0.575	1.47851e-10\\
0.5775	-1.08493e-10\\
0.58	3.51161e-11\\
0.5825	2.9971e-12\\
0.585	-6.64792e-12\\
0.5875	3.13602e-12\\
0.59	-7.46581e-13\\
0.5925	3.58639e-13\\
0.595	-3.17356e-13\\
0.5975	1.38459e-13\\
0.6	5.56622e-14\\
0.6025	-9.11267e-14\\
0.605	5.59777e-14\\
0.6075	-1.06071e-14\\
0.61	-6.51197e-15\\
0.6125	4.53096e-15\\
0.615	-2.44018e-15\\
0.6175	1.10407e-15\\
0.62	-1.45842e-15\\
0.6225	6.24513e-16\\
0.625	-2.1295e-16\\
0.6275	-9.63385e-16\\
0.63	2.42342e-16\\
0.6325	4.02142e-16\\
0.635	-1.10602e-15\\
0.6375	1.37561e-15\\
0.64	-1.58924e-15\\
0.6425	-1.85339e-15\\
0.645	8.42626e-15\\
0.6475	-1.37093e-14\\
0.65	8.27479e-15\\
0.6525	2.50467e-14\\
0.655	-5.89641e-14\\
0.6575	6.84214e-14\\
0.66	-9.00492e-14\\
0.6625	3.18726e-13\\
0.665	-7.20974e-13\\
0.6675	2.50732e-13\\
0.67	4.7602e-12\\
0.6725	-1.47554e-11\\
0.675	2.02501e-11\\
0.6775	3.66227e-12\\
0.68	-9.40031e-11\\
0.6825	1.83485e-10\\
0.685	-1.72916e-10\\
0.6875	-5.58343e-11\\
0.69	2.7109e-10\\
0.6925	-2.29149e-10\\
0.695	1.13557e-09\\
0.6975	-7.61873e-09\\
0.7	1.89243e-08\\
0.7025	-1.93694e-08\\
0.705	-4.30786e-08\\
0.7075	2.14422e-07\\
0.71	-3.55718e-07\\
0.7125	1.88437e-07\\
0.715	8.01932e-07\\
0.7175	-1.96054e-06\\
0.72	2.28958e-06\\
0.7225	-1.89028e-06\\
0.725	4.83744e-06\\
0.7275	-1.24098e-05\\
0.73	1.80468e-06\\
0.7325	0.000114528\\
0.735	-0.000356515\\
0.7375	0.000493102\\
0.74	0.000134432\\
0.7425	-0.0025762\\
0.745	0.0051026\\
0.7475	-0.00487169\\
0.75	0.000199776\\
0.75	-0.000199776\\
0.7525	0.00487169\\
0.755	-0.0051026\\
0.7575	0.0025762\\
0.76	-0.000134432\\
0.7625	-0.000493102\\
0.765	0.000356515\\
0.7675	-0.000114528\\
0.77	-1.80468e-06\\
0.7725	1.24098e-05\\
0.775	-4.83744e-06\\
0.7775	1.89028e-06\\
0.78	-2.28958e-06\\
0.7825	1.96054e-06\\
0.785	-8.01932e-07\\
0.7875	-1.88437e-07\\
0.79	3.55718e-07\\
0.7925	-2.14422e-07\\
0.795	4.30786e-08\\
0.7975	1.93694e-08\\
0.8	-1.89243e-08\\
0.8025	7.61873e-09\\
0.805	-1.13557e-09\\
0.8075	2.29152e-10\\
0.81	-2.7109e-10\\
0.8125	5.58347e-11\\
0.815	1.72916e-10\\
0.8175	-1.83485e-10\\
0.82	9.40031e-11\\
0.8225	-3.66318e-12\\
0.825	-2.0251e-11\\
0.8275	1.47543e-11\\
0.83	-4.75939e-12\\
0.8325	-2.49559e-13\\
0.835	7.20622e-13\\
0.8375	-3.19304e-13\\
0.84	8.98625e-14\\
0.8425	-7.13965e-14\\
0.845	6.26941e-14\\
0.8475	-2.45752e-14\\
0.85	-6.165e-15\\
0.8525	1.34035e-14\\
0.855	-8.56853e-15\\
0.8575	1.95141e-15\\
0.86	-8.59791e-16\\
0.8625	-1.10565e-15\\
0.865	-1.22837e-16\\
0.8675	-1.62627e-15\\
0.87	-2.12088e-16\\
0.8725	-3.00637e-16\\
0.875	-8.59367e-16\\
0.8775	3.56205e-17\\
0.88	-2.3417e-19\\
0.8825	-3.91296e-16\\
0.885	3.68375e-16\\
0.8875	4.07732e-16\\
0.89	-6.63205e-16\\
0.8925	-2.68993e-16\\
0.895	-6.96448e-16\\
0.8975	8.52744e-16\\
0.9	8.72139e-16\\
0.9025	7.48548e-16\\
0.905	8.81937e-16\\
0.9075	-3.65282e-16\\
0.91	-1.15371e-16\\
0.9125	7.07811e-17\\
0.915	-9.79291e-16\\
0.9175	9.23867e-16\\
0.92	-7.31106e-16\\
0.9225	-2.34136e-16\\
0.925	-8.29197e-16\\
0.9275	8.37649e-17\\
0.93	-3.6296e-16\\
0.9325	-5.43063e-16\\
0.935	-6.29365e-16\\
0.9375	-2.70099e-16\\
0.94	5.86451e-17\\
0.9425	-4.54337e-16\\
0.945	-1.03528e-15\\
0.9475	-7.8291e-17\\
0.95	3.84435e-17\\
0.9525	4.90632e-16\\
0.955	-1.42394e-15\\
0.9575	-3.24096e-16\\
0.96	-7.81732e-16\\
0.9625	1.1547e-15\\
0.965	1.04954e-15\\
0.9675	7.67956e-16\\
0.97	3.4219e-17\\
0.9725	8.04251e-16\\
0.975	1.01794e-15\\
0.9775	-4.25021e-16\\
0.98	6.92375e-16\\
0.9825	2.53915e-17\\
0.985	-6.98075e-16\\
0.9875	2.29933e-16\\
0.99	-5.09321e-16\\
0.9925	3.84219e-16\\
0.995	7.98959e-16\\
0.9975	-9.70797e-16\\
1	0\\
};
\end{axis}

\begin{axis}[%
width=0.262\figurewidth,
height=0.265\figureheight,
at={(0.689\figurewidth,0.735\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=1,
xlabel={No. 512},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-1,
ymax=1,
axis background/.style={fill=white}
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	-0\\
0.0025	-1.60636e-16\\
0.005	5.05339e-16\\
0.0075	-2.16889e-16\\
0.01	5.72063e-16\\
0.0125	7.11887e-17\\
0.015	-6.43328e-16\\
0.0175	4.06419e-16\\
0.02	1.52354e-15\\
0.0225	1.61582e-15\\
0.025	-1.64126e-15\\
0.0275	-1.48383e-15\\
0.03	-7.26805e-16\\
0.0325	4.78411e-16\\
0.035	-2.23753e-15\\
0.0375	-5.03147e-16\\
0.04	-3.21437e-15\\
0.0425	-8.87401e-16\\
0.045	-1.45492e-15\\
0.0475	2.46245e-17\\
0.05	-3.43742e-16\\
0.0525	6.18456e-16\\
0.055	-2.98622e-16\\
0.0575	-3.08794e-15\\
0.06	3.031e-15\\
0.0625	2.5308e-16\\
0.065	1.20537e-16\\
0.0675	-2.56193e-16\\
0.07	-1.44467e-15\\
0.0725	-1.41345e-15\\
0.075	1.50782e-15\\
0.0775	-3.786e-15\\
0.08	-6.91924e-17\\
0.0825	1.2789e-15\\
0.085	-7.53154e-16\\
0.0875	3.08263e-15\\
0.09	1.15878e-15\\
0.0925	8.33998e-16\\
0.095	-2.13999e-15\\
0.0975	-2.83748e-16\\
0.1	2.70508e-15\\
0.1025	-6.39904e-16\\
0.105	1.54991e-16\\
0.1075	-1.63949e-15\\
0.11	1.16744e-15\\
0.1125	1.07479e-16\\
0.115	-1.00138e-15\\
0.1175	4.86501e-16\\
0.12	-6.42842e-16\\
0.1225	2.05177e-15\\
0.125	-1.36649e-15\\
0.1275	-1.8642e-15\\
0.13	4.63187e-17\\
0.1325	-1.51166e-15\\
0.135	-6.7971e-16\\
0.1375	3.28044e-15\\
0.14	-6.16117e-15\\
0.1425	-7.48459e-16\\
0.145	7.77739e-15\\
0.1475	-7.19046e-15\\
0.15	2.74572e-14\\
0.1525	-2.00275e-13\\
0.155	5.57126e-13\\
0.1575	-6.87981e-13\\
0.16	-8.75511e-13\\
0.1625	6.1834e-12\\
0.165	-1.13712e-11\\
0.1675	8.17565e-12\\
0.17	2.0644e-11\\
0.1725	-6.16308e-11\\
0.175	7.81496e-11\\
0.1775	-6.17477e-11\\
0.18	1.19069e-10\\
0.1825	-3.52289e-10\\
0.185	1.95962e-10\\
0.1875	2.80574e-09\\
0.19	-1.04426e-08\\
0.1925	1.62356e-08\\
0.195	-1.44846e-09\\
0.1975	-7.17827e-08\\
0.2	1.60251e-07\\
0.2025	-1.69737e-07\\
0.205	-5.07163e-08\\
0.2075	4.34187e-07\\
0.21	-5.57727e-07\\
0.2125	8.57085e-07\\
0.215	-4.19759e-06\\
0.2175	1.19694e-05\\
0.22	-1.48194e-05\\
0.2225	-2.33622e-05\\
0.225	0.000156785\\
0.2275	-0.000291554\\
0.23	0.000203001\\
0.2325	0.000614429\\
0.235	-0.00184796\\
0.2375	0.00238138\\
0.24	-0.00139559\\
0.2425	0.000543925\\
0.245	-0.00393659\\
0.2475	-0.000163838\\
0.25	0.0770165\\
0.25	-0.0770165\\
0.2525	0.000163838\\
0.255	0.00393659\\
0.2575	-0.000543925\\
0.26	0.00139559\\
0.2625	-0.00238138\\
0.265	0.00184796\\
0.2675	-0.000614429\\
0.27	-0.000203001\\
0.2725	0.000291554\\
0.275	-0.000156785\\
0.2775	2.33622e-05\\
0.28	1.48194e-05\\
0.2825	-1.19694e-05\\
0.285	4.19759e-06\\
0.2875	-8.57085e-07\\
0.29	5.57727e-07\\
0.2925	-4.34187e-07\\
0.295	5.07163e-08\\
0.2975	1.69737e-07\\
0.3	-1.60251e-07\\
0.3025	7.17827e-08\\
0.305	1.44846e-09\\
0.3075	-1.62356e-08\\
0.31	1.04426e-08\\
0.3125	-2.80574e-09\\
0.315	-1.95961e-10\\
0.3175	3.52289e-10\\
0.32	-1.19071e-10\\
0.3225	6.17555e-11\\
0.325	-7.81594e-11\\
0.3275	6.16355e-11\\
0.33	-2.06437e-11\\
0.3325	-8.17737e-12\\
0.335	1.13772e-11\\
0.3375	-6.18468e-12\\
0.34	8.77177e-13\\
0.3425	6.90287e-13\\
0.345	-5.62755e-13\\
0.3475	2.03072e-13\\
0.35	-2.60456e-14\\
0.3525	6.81184e-15\\
0.355	-9.77195e-15\\
0.3575	-2.54335e-16\\
0.36	6.79131e-15\\
0.3625	-4.58468e-15\\
0.365	2.31545e-15\\
0.3675	9.27201e-16\\
0.37	-1.23908e-15\\
0.3725	1.52482e-15\\
0.375	2.69661e-15\\
0.3775	-4.4674e-15\\
0.38	7.05579e-15\\
0.3825	-8.17826e-15\\
0.385	3.15018e-14\\
0.3875	-8.8767e-14\\
0.39	8.91121e-14\\
0.3925	3.00266e-13\\
0.395	-1.43919e-12\\
0.3975	2.43505e-12\\
0.4	-1.12836e-12\\
0.4025	-7.04412e-12\\
0.405	1.77058e-11\\
0.4075	-2.0913e-11\\
0.41	7.1487e-12\\
0.4125	9.29812e-12\\
0.415	7.60553e-12\\
0.4175	4.45612e-11\\
0.42	-6.60532e-10\\
0.4225	2.07456e-09\\
0.425	-2.91899e-09\\
0.4275	-1.37726e-09\\
0.43	1.89435e-08\\
0.4325	-3.8317e-08\\
0.435	3.4588e-08\\
0.4375	4.18542e-08\\
0.44	-1.67632e-07\\
0.4425	2.24593e-07\\
0.445	-2.28952e-07\\
0.4475	6.24152e-07\\
0.45	-1.75231e-06\\
0.4525	1.72958e-06\\
0.455	7.50314e-06\\
0.4575	-3.53131e-05\\
0.46	6.0402e-05\\
0.4625	-2.57129e-05\\
0.465	-0.000197207\\
0.4675	0.000501228\\
0.47	-0.000594762\\
0.4725	9.27343e-05\\
0.475	0.00084802\\
0.4775	-0.000937314\\
0.48	0.00193331\\
0.4825	-0.0145815\\
0.485	0.0461146\\
0.4875	-0.0657352\\
0.49	-0.0408008\\
0.4925	0.488728\\
0.495	-1\\
0.4975	0.91086\\
0.5	0.824324\\
0.5	-0.824324\\
0.5025	-0.91086\\
0.505	1\\
0.5075	-0.488728\\
0.51	0.0408008\\
0.5125	0.0657352\\
0.515	-0.0461146\\
0.5175	0.0145815\\
0.52	-0.00193331\\
0.5225	0.000937314\\
0.525	-0.00084802\\
0.5275	-9.27343e-05\\
0.53	0.000594762\\
0.5325	-0.000501228\\
0.535	0.000197207\\
0.5375	2.57129e-05\\
0.54	-6.0402e-05\\
0.5425	3.53131e-05\\
0.545	-7.50314e-06\\
0.5475	-1.72958e-06\\
0.55	1.75231e-06\\
0.5525	-6.24152e-07\\
0.555	2.28952e-07\\
0.5575	-2.24593e-07\\
0.56	1.67632e-07\\
0.5625	-4.18542e-08\\
0.565	-3.4588e-08\\
0.5675	3.8317e-08\\
0.57	-1.89435e-08\\
0.5725	1.37726e-09\\
0.575	2.91898e-09\\
0.5775	-2.07455e-09\\
0.58	6.60529e-10\\
0.5825	-4.45603e-11\\
0.585	-7.60196e-12\\
0.5875	-9.30185e-12\\
0.59	-7.14269e-12\\
0.5925	2.09113e-11\\
0.595	-1.77013e-11\\
0.5975	7.0419e-12\\
0.6	1.13053e-12\\
0.6025	-2.43561e-12\\
0.605	1.44029e-12\\
0.6075	-2.99744e-13\\
0.61	-9.29948e-14\\
0.6125	9.24455e-14\\
0.615	-3.51513e-14\\
0.6175	8.69336e-15\\
0.62	-6.28759e-15\\
0.6225	4.94628e-15\\
0.625	-1.20498e-15\\
0.6275	-1.31677e-15\\
0.63	1.43829e-15\\
0.6325	-7.1941e-16\\
0.635	4.4275e-17\\
0.6375	1.25445e-16\\
0.64	-9.00759e-17\\
0.6425	2.8834e-17\\
0.645	-4.97886e-19\\
0.6475	-2.01616e-18\\
0.65	5.7344e-19\\
0.6525	-4.1078e-19\\
0.655	7.09933e-19\\
0.6575	-6.04358e-19\\
0.66	2.43765e-19\\
0.6625	4.81992e-20\\
0.665	-9.62096e-20\\
0.6675	5.75112e-20\\
0.67	-1.17342e-20\\
0.6725	-4.55228e-21\\
0.675	4.47517e-21\\
0.6775	-1.76586e-21\\
0.68	3.23084e-22\\
0.6825	-1.43757e-22\\
0.685	1.2697e-22\\
0.6875	-2.94249e-23\\
0.69	-5.02269e-23\\
0.6925	5.30379e-23\\
0.695	-3.13865e-23\\
0.6975	2.94062e-24\\
0.7	4.85521e-23\\
0.7025	-1.55424e-23\\
0.705	1.12154e-22\\
0.7075	6.84082e-22\\
0.71	1.82486e-22\\
0.7125	2.46863e-21\\
0.715	6.44586e-21\\
0.7175	1.59673e-22\\
0.72	1.06765e-21\\
0.7225	7.08958e-20\\
0.725	-1.07767e-19\\
0.7275	5.59414e-19\\
0.73	5.94834e-19\\
0.7325	1.16653e-18\\
0.735	3.35552e-18\\
0.7375	-7.24272e-18\\
0.74	4.31249e-18\\
0.7425	-7.71925e-17\\
0.745	-3.86719e-16\\
0.7475	-1.02891e-15\\
0.75	1.1186e-16\\
0.75	5.52264e-16\\
0.7525	2.32715e-16\\
0.755	-3.19382e-16\\
0.7575	-3.00399e-17\\
0.76	-2.99626e-18\\
0.7625	-1.38729e-17\\
0.765	4.391e-19\\
0.7675	-2.2156e-18\\
0.77	-7.41369e-19\\
0.7725	7.94211e-19\\
0.775	-2.00152e-21\\
0.7775	1.03972e-19\\
0.78	5.43229e-20\\
0.7825	1.72199e-21\\
0.785	-6.48126e-21\\
0.7875	-4.69771e-22\\
0.79	3.28578e-22\\
0.7925	4.85577e-22\\
0.795	1.57516e-22\\
0.7975	-1.22688e-22\\
0.8	4.27198e-23\\
0.8025	-1.85921e-23\\
0.805	4.09335e-24\\
0.8075	3.97846e-24\\
0.81	1.25668e-24\\
0.8125	1.42202e-25\\
0.815	-8.31183e-26\\
0.8175	-2.15448e-25\\
0.82	2.08509e-26\\
0.8225	-1.18795e-26\\
0.825	-5.11367e-27\\
0.8275	1.34112e-27\\
0.83	-1.8177e-27\\
0.8325	-7.44805e-28\\
0.835	-2.32823e-28\\
0.8375	1.19229e-28\\
0.84	4.54332e-29\\
0.8425	1.65367e-29\\
0.845	-6.5627e-31\\
0.8475	-2.80215e-31\\
0.85	2.17004e-30\\
0.8525	3.87248e-31\\
0.855	-4.41347e-31\\
0.8575	-1.12728e-31\\
0.86	-1.99261e-32\\
0.8625	2.9924e-33\\
0.865	1.52524e-32\\
0.8675	9.18801e-33\\
0.87	4.46759e-33\\
0.8725	2.81795e-34\\
0.875	4.0555e-34\\
0.8775	-1.17994e-34\\
0.88	-1.35478e-34\\
0.8825	4.61697e-35\\
0.885	-9.36006e-36\\
0.8875	1.34019e-36\\
0.89	7.66659e-37\\
0.8925	5.11091e-37\\
0.895	-6.61193e-38\\
0.8975	3.78098e-37\\
0.9	-1.35381e-37\\
0.9025	6.07701e-39\\
0.905	-1.07532e-39\\
0.9075	-1.15152e-38\\
0.91	-2.46799e-39\\
0.9125	-7.9804e-41\\
0.915	-1.27254e-39\\
0.9175	7.55846e-41\\
0.92	2.44667e-41\\
0.9225	2.08282e-41\\
0.925	-2.59687e-42\\
0.9275	-1.92321e-41\\
0.93	-7.77853e-42\\
0.9325	1.3192e-43\\
0.935	1.3298e-42\\
0.9375	1.44613e-43\\
0.94	-8.45545e-44\\
0.9425	-1.22973e-43\\
0.945	-8.87726e-45\\
0.9475	4.91053e-45\\
0.95	-7.27633e-45\\
0.9525	2.3024e-46\\
0.955	-3.68904e-46\\
0.9575	-3.62646e-46\\
0.96	6.34481e-47\\
0.9625	-6.52544e-47\\
0.965	5.2512e-47\\
0.9675	8.33956e-48\\
0.97	2.65929e-49\\
0.9725	1.47415e-48\\
0.975	1.31157e-48\\
0.9775	-3.98954e-49\\
0.98	5.05624e-50\\
0.9825	6.70075e-51\\
0.985	2.02655e-50\\
0.9875	-1.50761e-51\\
0.99	8.74387e-52\\
0.9925	2.44637e-51\\
0.995	5.85668e-52\\
0.9975	-4.99159e-52\\
1	-0\\
};
\end{axis}

\begin{axis}[%
width=0.262\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0.368\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=1,
xlabel={No. 513},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-1,
ymax=1,
axis background/.style={fill=white}
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	-0\\
0.0025	-4.99159e-52\\
0.005	5.85668e-52\\
0.0075	2.44637e-51\\
0.01	8.74387e-52\\
0.0125	-1.50761e-51\\
0.015	2.02655e-50\\
0.0175	6.70075e-51\\
0.02	5.05624e-50\\
0.0225	-3.98954e-49\\
0.025	1.31157e-48\\
0.0275	1.47415e-48\\
0.03	2.65929e-49\\
0.0325	8.33956e-48\\
0.035	5.2512e-47\\
0.0375	-6.52544e-47\\
0.04	6.34481e-47\\
0.0425	-3.62646e-46\\
0.045	-3.68904e-46\\
0.0475	2.3024e-46\\
0.05	-7.27633e-45\\
0.0525	4.91053e-45\\
0.055	-8.87726e-45\\
0.0575	-1.22973e-43\\
0.06	-8.45545e-44\\
0.0625	1.44613e-43\\
0.065	1.3298e-42\\
0.0675	1.3192e-43\\
0.07	-7.77853e-42\\
0.0725	-1.92321e-41\\
0.075	-2.59687e-42\\
0.0775	2.08282e-41\\
0.08	2.44667e-41\\
0.0825	7.55846e-41\\
0.085	-1.27254e-39\\
0.0875	-7.9804e-41\\
0.09	-2.46799e-39\\
0.0925	-1.15152e-38\\
0.095	-1.07532e-39\\
0.0975	6.07701e-39\\
0.1	-1.35381e-37\\
0.1025	3.78098e-37\\
0.105	-6.61193e-38\\
0.1075	5.11091e-37\\
0.11	7.66659e-37\\
0.1125	1.34019e-36\\
0.115	-9.36006e-36\\
0.1175	4.61697e-35\\
0.12	-1.35478e-34\\
0.1225	-1.17994e-34\\
0.125	4.0555e-34\\
0.1275	2.81795e-34\\
0.13	4.46759e-33\\
0.1325	9.18801e-33\\
0.135	1.52524e-32\\
0.1375	2.9924e-33\\
0.14	-1.99261e-32\\
0.1425	-1.12728e-31\\
0.145	-4.41347e-31\\
0.1475	3.87248e-31\\
0.15	2.17004e-30\\
0.1525	-2.80215e-31\\
0.155	-6.5627e-31\\
0.1575	1.65367e-29\\
0.16	4.54332e-29\\
0.1625	1.19229e-28\\
0.165	-2.32823e-28\\
0.1675	-7.44805e-28\\
0.17	-1.8177e-27\\
0.1725	1.34112e-27\\
0.175	-5.11367e-27\\
0.1775	-1.18795e-26\\
0.18	2.08509e-26\\
0.1825	-2.15448e-25\\
0.185	-8.31183e-26\\
0.1875	1.42202e-25\\
0.19	1.25668e-24\\
0.1925	3.97846e-24\\
0.195	4.09335e-24\\
0.1975	-1.85921e-23\\
0.2	4.27198e-23\\
0.2025	-1.22688e-22\\
0.205	1.57516e-22\\
0.2075	4.85577e-22\\
0.21	3.28578e-22\\
0.2125	-4.69771e-22\\
0.215	-6.48126e-21\\
0.2175	1.72199e-21\\
0.22	5.43229e-20\\
0.2225	1.03972e-19\\
0.225	-2.00152e-21\\
0.2275	7.94211e-19\\
0.23	-7.41369e-19\\
0.2325	-2.2156e-18\\
0.235	4.391e-19\\
0.2375	-1.38729e-17\\
0.24	-2.99626e-18\\
0.2425	-3.00399e-17\\
0.245	-3.19382e-16\\
0.2475	2.32715e-16\\
0.25	5.52264e-16\\
0.25	1.1186e-16\\
0.2525	-1.02891e-15\\
0.255	-3.86719e-16\\
0.2575	-7.71925e-17\\
0.26	4.31249e-18\\
0.2625	-7.24272e-18\\
0.265	3.35552e-18\\
0.2675	1.16653e-18\\
0.27	5.94834e-19\\
0.2725	5.59414e-19\\
0.275	-1.07767e-19\\
0.2775	7.08958e-20\\
0.28	1.06765e-21\\
0.2825	1.59673e-22\\
0.285	6.44586e-21\\
0.2875	2.46863e-21\\
0.29	1.82486e-22\\
0.2925	6.84082e-22\\
0.295	1.12154e-22\\
0.2975	-1.55424e-23\\
0.3	4.85521e-23\\
0.3025	2.94062e-24\\
0.305	-3.13865e-23\\
0.3075	5.30379e-23\\
0.31	-5.02269e-23\\
0.3125	-2.94249e-23\\
0.315	1.2697e-22\\
0.3175	-1.43757e-22\\
0.32	3.23084e-22\\
0.3225	-1.76586e-21\\
0.325	4.47517e-21\\
0.3275	-4.55228e-21\\
0.33	-1.17342e-20\\
0.3325	5.75112e-20\\
0.335	-9.62096e-20\\
0.3375	4.81992e-20\\
0.34	2.43765e-19\\
0.3425	-6.04358e-19\\
0.345	7.09933e-19\\
0.3475	-4.1078e-19\\
0.35	5.7344e-19\\
0.3525	-2.01616e-18\\
0.355	-4.97886e-19\\
0.3575	2.8834e-17\\
0.36	-9.00759e-17\\
0.3625	1.25445e-16\\
0.365	4.4275e-17\\
0.3675	-7.1941e-16\\
0.37	1.43829e-15\\
0.3725	-1.31677e-15\\
0.375	-1.20498e-15\\
0.3775	4.94628e-15\\
0.38	-6.28759e-15\\
0.3825	8.69336e-15\\
0.385	-3.51513e-14\\
0.3875	9.24455e-14\\
0.39	-9.29948e-14\\
0.3925	-2.99744e-13\\
0.395	1.44029e-12\\
0.3975	-2.43561e-12\\
0.4	1.13053e-12\\
0.4025	7.0419e-12\\
0.405	-1.77013e-11\\
0.4075	2.09113e-11\\
0.41	-7.14269e-12\\
0.4125	-9.30185e-12\\
0.415	-7.60196e-12\\
0.4175	-4.45603e-11\\
0.42	6.60529e-10\\
0.4225	-2.07455e-09\\
0.425	2.91898e-09\\
0.4275	1.37726e-09\\
0.43	-1.89435e-08\\
0.4325	3.8317e-08\\
0.435	-3.4588e-08\\
0.4375	-4.18542e-08\\
0.44	1.67632e-07\\
0.4425	-2.24593e-07\\
0.445	2.28952e-07\\
0.4475	-6.24152e-07\\
0.45	1.75231e-06\\
0.4525	-1.72958e-06\\
0.455	-7.50314e-06\\
0.4575	3.53131e-05\\
0.46	-6.0402e-05\\
0.4625	2.57129e-05\\
0.465	0.000197207\\
0.4675	-0.000501228\\
0.47	0.000594762\\
0.4725	-9.27343e-05\\
0.475	-0.00084802\\
0.4775	0.000937314\\
0.48	-0.00193331\\
0.4825	0.0145815\\
0.485	-0.0461146\\
0.4875	0.0657352\\
0.49	0.0408008\\
0.4925	-0.488728\\
0.495	1\\
0.4975	-0.91086\\
0.5	-0.824324\\
0.5	0.824324\\
0.5025	0.91086\\
0.505	-1\\
0.5075	0.488728\\
0.51	-0.0408008\\
0.5125	-0.0657352\\
0.515	0.0461146\\
0.5175	-0.0145815\\
0.52	0.00193331\\
0.5225	-0.000937314\\
0.525	0.00084802\\
0.5275	9.27343e-05\\
0.53	-0.000594762\\
0.5325	0.000501228\\
0.535	-0.000197207\\
0.5375	-2.57129e-05\\
0.54	6.0402e-05\\
0.5425	-3.53131e-05\\
0.545	7.50314e-06\\
0.5475	1.72958e-06\\
0.55	-1.75231e-06\\
0.5525	6.24152e-07\\
0.555	-2.28952e-07\\
0.5575	2.24593e-07\\
0.56	-1.67632e-07\\
0.5625	4.18542e-08\\
0.565	3.4588e-08\\
0.5675	-3.8317e-08\\
0.57	1.89435e-08\\
0.5725	-1.37726e-09\\
0.575	-2.91899e-09\\
0.5775	2.07456e-09\\
0.58	-6.60532e-10\\
0.5825	4.45612e-11\\
0.585	7.60553e-12\\
0.5875	9.29812e-12\\
0.59	7.1487e-12\\
0.5925	-2.0913e-11\\
0.595	1.77058e-11\\
0.5975	-7.04412e-12\\
0.6	-1.12836e-12\\
0.6025	2.43505e-12\\
0.605	-1.43919e-12\\
0.6075	3.00266e-13\\
0.61	8.91121e-14\\
0.6125	-8.8767e-14\\
0.615	3.15018e-14\\
0.6175	-8.17826e-15\\
0.62	7.05579e-15\\
0.6225	-4.4674e-15\\
0.625	2.69661e-15\\
0.6275	1.52482e-15\\
0.63	-1.23908e-15\\
0.6325	9.27201e-16\\
0.635	2.31545e-15\\
0.6375	-4.58468e-15\\
0.64	6.79131e-15\\
0.6425	-2.54335e-16\\
0.645	-9.77195e-15\\
0.6475	6.81184e-15\\
0.65	-2.60456e-14\\
0.6525	2.03072e-13\\
0.655	-5.62755e-13\\
0.6575	6.90287e-13\\
0.66	8.77177e-13\\
0.6625	-6.18468e-12\\
0.665	1.13772e-11\\
0.6675	-8.17737e-12\\
0.67	-2.06437e-11\\
0.6725	6.16355e-11\\
0.675	-7.81594e-11\\
0.6775	6.17555e-11\\
0.68	-1.19071e-10\\
0.6825	3.52289e-10\\
0.685	-1.95961e-10\\
0.6875	-2.80574e-09\\
0.69	1.04426e-08\\
0.6925	-1.62356e-08\\
0.695	1.44846e-09\\
0.6975	7.17827e-08\\
0.7	-1.60251e-07\\
0.7025	1.69737e-07\\
0.705	5.07163e-08\\
0.7075	-4.34187e-07\\
0.71	5.57727e-07\\
0.7125	-8.57085e-07\\
0.715	4.19759e-06\\
0.7175	-1.19694e-05\\
0.72	1.48194e-05\\
0.7225	2.33622e-05\\
0.725	-0.000156785\\
0.7275	0.000291554\\
0.73	-0.000203001\\
0.7325	-0.000614429\\
0.735	0.00184796\\
0.7375	-0.00238138\\
0.74	0.00139559\\
0.7425	-0.000543925\\
0.745	0.00393659\\
0.7475	0.000163838\\
0.75	-0.0770165\\
0.75	0.0770165\\
0.7525	-0.000163838\\
0.755	-0.00393659\\
0.7575	0.000543925\\
0.76	-0.00139559\\
0.7625	0.00238138\\
0.765	-0.00184796\\
0.7675	0.000614429\\
0.77	0.000203001\\
0.7725	-0.000291554\\
0.775	0.000156785\\
0.7775	-2.33622e-05\\
0.78	-1.48194e-05\\
0.7825	1.19694e-05\\
0.785	-4.19759e-06\\
0.7875	8.57085e-07\\
0.79	-5.57727e-07\\
0.7925	4.34187e-07\\
0.795	-5.07163e-08\\
0.7975	-1.69737e-07\\
0.8	1.60251e-07\\
0.8025	-7.17827e-08\\
0.805	-1.44846e-09\\
0.8075	1.62356e-08\\
0.81	-1.04426e-08\\
0.8125	2.80574e-09\\
0.815	1.95962e-10\\
0.8175	-3.52289e-10\\
0.82	1.19069e-10\\
0.8225	-6.17477e-11\\
0.825	7.81496e-11\\
0.8275	-6.16308e-11\\
0.83	2.0644e-11\\
0.8325	8.17565e-12\\
0.835	-1.13712e-11\\
0.8375	6.1834e-12\\
0.84	-8.75511e-13\\
0.8425	-6.87981e-13\\
0.845	5.57126e-13\\
0.8475	-2.00275e-13\\
0.85	2.74572e-14\\
0.8525	-7.19046e-15\\
0.855	7.77739e-15\\
0.8575	-7.48459e-16\\
0.86	-6.16117e-15\\
0.8625	3.28044e-15\\
0.865	-6.7971e-16\\
0.8675	-1.51166e-15\\
0.87	4.63187e-17\\
0.8725	-1.8642e-15\\
0.875	-1.36649e-15\\
0.8775	2.05177e-15\\
0.88	-6.42842e-16\\
0.8825	4.86501e-16\\
0.885	-1.00138e-15\\
0.8875	1.07479e-16\\
0.89	1.16744e-15\\
0.8925	-1.63949e-15\\
0.895	1.54991e-16\\
0.8975	-6.39904e-16\\
0.9	2.70508e-15\\
0.9025	-2.83748e-16\\
0.905	-2.13999e-15\\
0.9075	8.33998e-16\\
0.91	1.15878e-15\\
0.9125	3.08263e-15\\
0.915	-7.53154e-16\\
0.9175	1.2789e-15\\
0.92	-6.91924e-17\\
0.9225	-3.786e-15\\
0.925	1.50782e-15\\
0.9275	-1.41345e-15\\
0.93	-1.44467e-15\\
0.9325	-2.56193e-16\\
0.935	1.20537e-16\\
0.9375	2.5308e-16\\
0.94	3.031e-15\\
0.9425	-3.08794e-15\\
0.945	-2.98622e-16\\
0.9475	6.18456e-16\\
0.95	-3.43742e-16\\
0.9525	2.46245e-17\\
0.955	-1.45492e-15\\
0.9575	-8.87401e-16\\
0.96	-3.21437e-15\\
0.9625	-5.03147e-16\\
0.965	-2.23753e-15\\
0.9675	4.78411e-16\\
0.97	-7.26805e-16\\
0.9725	-1.48383e-15\\
0.975	-1.64126e-15\\
0.9775	1.61582e-15\\
0.98	1.52354e-15\\
0.9825	4.06419e-16\\
0.985	-6.43328e-16\\
0.9875	7.11887e-17\\
0.99	5.72063e-16\\
0.9925	-2.16889e-16\\
0.995	5.05339e-16\\
0.9975	-1.60636e-16\\
1	-0\\
};
\end{axis}

\begin{axis}[%
width=0.262\figurewidth,
height=0.265\figureheight,
at={(0.345\figurewidth,0.368\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=1,
xlabel={No. 514},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-1,
ymax=1,
axis background/.style={fill=white}
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	-0\\
0.0025	1.16636e-15\\
0.005	-4.92493e-16\\
0.0075	1.86064e-16\\
0.01	-5.26653e-16\\
0.0125	6.99304e-16\\
0.015	1.41508e-15\\
0.0175	-1.01892e-16\\
0.02	6.84867e-16\\
0.0225	3.68061e-16\\
0.025	-4.51957e-16\\
0.0275	4.24634e-16\\
0.03	3.03385e-16\\
0.0325	-1.58849e-15\\
0.035	-2.52185e-17\\
0.0375	4.58012e-16\\
0.04	-4.59141e-16\\
0.0425	5.28515e-16\\
0.045	4.25373e-16\\
0.0475	1.93993e-16\\
0.05	1.35044e-15\\
0.0525	-8.80424e-17\\
0.055	-1.9993e-17\\
0.0575	6.19812e-17\\
0.06	7.52348e-16\\
0.0625	-6.29963e-16\\
0.065	2.94151e-16\\
0.0675	-1.39522e-16\\
0.07	-1.32335e-17\\
0.0725	1.26063e-16\\
0.075	4.82588e-16\\
0.0775	-5.05198e-16\\
0.08	1.48366e-16\\
0.0825	6.55309e-16\\
0.085	-5.63209e-16\\
0.0875	-6.0667e-16\\
0.09	6.82159e-16\\
0.0925	-4.78544e-16\\
0.095	2.75451e-16\\
0.0975	6.3004e-16\\
0.1	-2.6056e-15\\
0.1025	1.87888e-15\\
0.105	-1.95656e-15\\
0.1075	2.78364e-16\\
0.11	4.52578e-16\\
0.1125	-9.34455e-16\\
0.115	-2.6477e-16\\
0.1175	-6.2896e-16\\
0.12	1.76034e-15\\
0.1225	-1.23695e-15\\
0.125	-2.05649e-15\\
0.1275	4.42245e-15\\
0.13	-8.38553e-15\\
0.1325	4.10626e-15\\
0.135	7.7093e-15\\
0.1375	-7.81288e-15\\
0.14	1.11077e-14\\
0.1425	-1.24944e-13\\
0.145	5.40165e-13\\
0.1475	-9.71155e-13\\
0.15	2.54311e-13\\
0.1525	4.7144e-12\\
0.155	-1.23154e-11\\
0.1575	1.4772e-11\\
0.16	4.27359e-12\\
0.1625	-5.58101e-11\\
0.165	9.19815e-11\\
0.1675	-8.76765e-11\\
0.17	1.1167e-10\\
0.1725	-3.77544e-10\\
0.175	6.02949e-10\\
0.1775	1.11033e-09\\
0.18	-9.1571e-09\\
0.1825	1.94553e-08\\
0.185	-1.65399e-08\\
0.1875	-4.15235e-08\\
0.19	1.59652e-07\\
0.1925	-2.32697e-07\\
0.195	1.10751e-07\\
0.1975	3.32234e-07\\
0.2	-5.87089e-07\\
0.2025	6.76311e-07\\
0.205	-2.80733e-06\\
0.2075	1.15755e-05\\
0.21	-2.13482e-05\\
0.2125	3.89893e-06\\
0.215	0.000120097\\
0.2175	-0.000316135\\
0.22	0.000380291\\
0.2225	0.000155684\\
0.225	-0.00167817\\
0.2275	0.00284516\\
0.23	-0.00253266\\
0.2325	0.001136\\
0.235	-0.00438978\\
0.2375	0.00837466\\
0.24	0.0292615\\
0.2425	-0.215077\\
0.245	0.463719\\
0.2475	-0.390986\\
0.25	-1\\
0.25	1\\
0.2525	0.390986\\
0.255	-0.463719\\
0.2575	0.215077\\
0.26	-0.0292615\\
0.2625	-0.00837466\\
0.265	0.00438978\\
0.2675	-0.001136\\
0.27	0.00253266\\
0.2725	-0.00284516\\
0.275	0.00167817\\
0.2775	-0.000155684\\
0.28	-0.000380291\\
0.2825	0.000316135\\
0.285	-0.000120097\\
0.2875	-3.89893e-06\\
0.29	2.13482e-05\\
0.2925	-1.15755e-05\\
0.295	2.80733e-06\\
0.2975	-6.76311e-07\\
0.3	5.87089e-07\\
0.3025	-3.32234e-07\\
0.305	-1.10751e-07\\
0.3075	2.32697e-07\\
0.31	-1.59652e-07\\
0.3125	4.15235e-08\\
0.315	1.65399e-08\\
0.3175	-1.94553e-08\\
0.32	9.1571e-09\\
0.3225	-1.11033e-09\\
0.325	-6.02948e-10\\
0.3275	3.77544e-10\\
0.33	-1.11669e-10\\
0.3325	8.76773e-11\\
0.335	-9.19833e-11\\
0.3375	5.58118e-11\\
0.34	-4.2735e-12\\
0.3425	-1.47712e-11\\
0.345	1.23151e-11\\
0.3475	-4.71427e-12\\
0.35	-2.5491e-13\\
0.3525	9.717e-13\\
0.355	-5.40392e-13\\
0.3575	1.2546e-13\\
0.36	-1.15663e-14\\
0.3625	8.71686e-15\\
0.365	-6.87134e-15\\
0.3675	-4.5958e-15\\
0.37	8.30338e-15\\
0.3725	-5.76831e-15\\
0.375	1.49106e-15\\
0.3775	6.88437e-16\\
0.38	-7.97294e-16\\
0.3825	3.8006e-16\\
0.385	-4.12322e-17\\
0.3875	-3.38428e-17\\
0.39	2.24929e-17\\
0.3925	-6.90043e-18\\
0.395	2.91727e-18\\
0.3975	-2.77385e-18\\
0.4	1.75646e-18\\
0.4025	-9.30574e-20\\
0.405	-5.62185e-19\\
0.4075	4.70118e-19\\
0.41	-1.81364e-19\\
0.4125	-1.37617e-20\\
0.415	4.25739e-20\\
0.4175	-2.41291e-20\\
0.42	5.41921e-21\\
0.4225	1.36705e-22\\
0.425	-2.20972e-22\\
0.4275	-2.4804e-23\\
0.43	-1.86455e-22\\
0.4325	2.87187e-22\\
0.435	-2.02524e-22\\
0.4375	5.16514e-23\\
0.44	2.95034e-23\\
0.4425	-3.36416e-23\\
0.445	1.41197e-23\\
0.4475	-8.0977e-24\\
0.45	-2.94699e-23\\
0.4525	7.81203e-23\\
0.455	5.41504e-23\\
0.4575	-4.58564e-22\\
0.46	1.42635e-21\\
0.4625	-8.30174e-22\\
0.465	-5.4848e-21\\
0.4675	-1.26569e-21\\
0.47	-1.99238e-20\\
0.4725	-6.14737e-20\\
0.475	7.87137e-20\\
0.4775	-6.64598e-19\\
0.48	-6.27537e-19\\
0.4825	7.87433e-19\\
0.485	-5.30069e-18\\
0.4875	1.21985e-18\\
0.49	1.72214e-17\\
0.4925	-4.33584e-17\\
0.495	1.90777e-16\\
0.4975	4.35752e-17\\
0.5	-1.74899e-16\\
0.5	-5.96471e-16\\
0.5025	5.85768e-17\\
0.505	-1.54697e-17\\
0.5075	-4.19507e-17\\
0.51	1.15554e-18\\
0.5125	1.45686e-17\\
0.515	-1.60235e-18\\
0.5175	2.2221e-18\\
0.52	-1.18098e-19\\
0.5225	-3.547e-19\\
0.525	1.63871e-19\\
0.5275	-9.12834e-20\\
0.53	-2.37185e-20\\
0.5325	1.41535e-20\\
0.535	-7.75369e-21\\
0.5375	9.95551e-22\\
0.54	5.69179e-22\\
0.5425	-2.53982e-22\\
0.545	-6.46572e-23\\
0.5475	7.60232e-23\\
0.55	-1.53593e-23\\
0.5525	1.82113e-23\\
0.555	2.71626e-24\\
0.5575	-1.3218e-24\\
0.56	1.52654e-24\\
0.5625	9.33295e-26\\
0.565	-1.02197e-25\\
0.5675	8.82406e-26\\
0.57	5.53789e-27\\
0.5725	-5.337e-27\\
0.575	3.17444e-27\\
0.5775	-3.77738e-27\\
0.58	6.6234e-28\\
0.5825	1.5855e-29\\
0.585	-1.56213e-28\\
0.5875	1.4291e-28\\
0.59	1.60355e-29\\
0.5925	-1.32489e-29\\
0.595	8.82999e-30\\
0.5975	-3.8208e-30\\
0.6	4.62969e-31\\
0.6025	9.98873e-31\\
0.605	-1.04373e-30\\
0.6075	-3.8682e-32\\
0.61	3.99802e-31\\
0.6125	-2.1898e-31\\
0.615	-3.13583e-31\\
0.6175	-9.64992e-32\\
0.62	-2.41499e-31\\
0.6225	5.17798e-31\\
0.625	1.44917e-31\\
0.6275	-6.84171e-31\\
0.63	1.06394e-30\\
0.6325	-5.55786e-31\\
0.635	2.2854e-31\\
0.6375	-1.0902e-32\\
0.64	6.02751e-31\\
0.6425	2.51017e-31\\
0.645	-1.00355e-31\\
0.6475	6.64139e-31\\
0.65	2.10858e-32\\
0.6525	-5.47487e-30\\
0.655	7.61123e-30\\
0.6575	-1.30724e-29\\
0.66	-1.41899e-29\\
0.6625	2.01834e-28\\
0.665	-2.73886e-28\\
0.6675	-1.84099e-28\\
0.67	1.98107e-27\\
0.6725	-3.00604e-27\\
0.675	3.91197e-27\\
0.6775	5.68603e-27\\
0.68	-4.62417e-26\\
0.6825	7.66458e-26\\
0.685	-6.15662e-26\\
0.6875	-6.75132e-25\\
0.69	1.79374e-24\\
0.6925	-1.56277e-24\\
0.695	1.45776e-24\\
0.6975	2.17335e-23\\
0.7	-4.24591e-23\\
0.7025	7.13928e-23\\
0.705	1.15994e-22\\
0.7075	-4.32563e-22\\
0.71	7.95689e-22\\
0.7125	1.78484e-22\\
0.715	-5.58771e-21\\
0.7175	1.2459e-20\\
0.72	-2.2768e-20\\
0.7225	-1.16993e-20\\
0.725	2.84905e-19\\
0.7275	-3.59896e-19\\
0.73	9.14187e-20\\
0.7325	2.35806e-18\\
0.735	-5.43855e-18\\
0.7375	7.74083e-18\\
0.74	-4.29781e-18\\
0.7425	-6.92717e-17\\
0.745	9.35413e-17\\
0.7475	-8.02039e-17\\
0.75	-1.58187e-15\\
0.75	-9.61293e-16\\
0.7525	-1.06566e-16\\
0.755	8.38778e-17\\
0.7575	-6.86745e-17\\
0.76	5.47528e-18\\
0.7625	3.53414e-18\\
0.765	-6.47843e-18\\
0.7675	1.87449e-18\\
0.77	2.87711e-19\\
0.7725	-3.63811e-19\\
0.775	1.64756e-19\\
0.7775	-2.88543e-20\\
0.78	-7.89575e-21\\
0.7825	1.81175e-20\\
0.785	-5.22954e-21\\
0.7875	1.56049e-22\\
0.79	1.16081e-21\\
0.7925	-4.21345e-22\\
0.795	1.66253e-22\\
0.7975	6.93323e-23\\
0.8	-3.57872e-23\\
0.8025	1.08012e-23\\
0.805	-8.19522e-25\\
0.8075	-3.4919e-24\\
0.81	5.20018e-25\\
0.8125	-2.65628e-25\\
0.815	-8.26253e-26\\
0.8175	8.86641e-26\\
0.82	-4.32161e-26\\
0.8225	8.90705e-27\\
0.825	1.17121e-26\\
0.8275	-3.63401e-27\\
0.83	1.56874e-27\\
0.8325	1.03708e-28\\
0.835	-2.06727e-28\\
0.8375	1.33295e-28\\
0.84	-2.91804e-29\\
0.8425	-1.67235e-29\\
0.845	6.0599e-30\\
0.8475	-4.10604e-30\\
0.85	-5.31231e-31\\
0.8525	3.98007e-31\\
0.855	-4.75926e-31\\
0.8575	1.7249e-31\\
0.86	3.26464e-32\\
0.8625	-2.30904e-32\\
0.865	1.22753e-32\\
0.8675	-7.80357e-34\\
0.87	-1.71141e-33\\
0.8725	1.87315e-33\\
0.875	-8.73269e-35\\
0.8775	-8.6386e-35\\
0.88	7.01852e-35\\
0.8825	-3.38444e-35\\
0.885	3.30713e-36\\
0.8875	4.91023e-36\\
0.89	-3.13395e-36\\
0.8925	5.84471e-37\\
0.895	2.15193e-37\\
0.8975	-2.24714e-37\\
0.9	1.49847e-37\\
0.9025	-1.73914e-38\\
0.905	-1.30719e-38\\
0.9075	1.37954e-38\\
0.91	-4.07739e-39\\
0.9125	-4.26804e-40\\
0.915	7.0143e-40\\
0.9175	-4.64216e-40\\
0.92	7.74074e-41\\
0.9225	3.29903e-41\\
0.925	-1.80781e-41\\
0.9275	1.55123e-41\\
0.93	1.46155e-42\\
0.9325	-5.85995e-43\\
0.935	8.12841e-43\\
0.9375	-8.09545e-44\\
0.94	-2.89788e-44\\
0.9425	4.35148e-44\\
0.945	-3.23457e-44\\
0.9475	3.33503e-45\\
0.95	2.92661e-45\\
0.9525	-2.87382e-45\\
0.955	9.09847e-46\\
0.9575	4.83109e-47\\
0.96	-1.56677e-46\\
0.9625	7.99967e-47\\
0.965	-2.51171e-48\\
0.9675	-1.12096e-47\\
0.97	4.93026e-48\\
0.9725	-1.35348e-48\\
0.975	-3.57334e-49\\
0.9775	4.32557e-49\\
0.98	-2.47924e-49\\
0.9825	2.19889e-50\\
0.985	-1.28411e-51\\
0.9875	-1.71514e-50\\
0.99	7.14823e-51\\
0.9925	-5.68758e-52\\
0.995	-1.88079e-51\\
0.9975	7.13999e-52\\
1	-0\\
};
\end{axis}

\begin{axis}[%
width=0.262\figurewidth,
height=0.265\figureheight,
at={(0.689\figurewidth,0.368\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=1,
xlabel={No. 515},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-1,
ymax=1,
axis background/.style={fill=white}
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	-0\\
0.0025	7.13999e-52\\
0.005	-1.88079e-51\\
0.0075	-5.68758e-52\\
0.01	7.14823e-51\\
0.0125	-1.71514e-50\\
0.015	-1.28411e-51\\
0.0175	2.19889e-50\\
0.02	-2.47924e-49\\
0.0225	4.32557e-49\\
0.025	-3.57334e-49\\
0.0275	-1.35348e-48\\
0.03	4.93026e-48\\
0.0325	-1.12096e-47\\
0.035	-2.51171e-48\\
0.0375	7.99967e-47\\
0.04	-1.56677e-46\\
0.0425	4.83109e-47\\
0.045	9.09847e-46\\
0.0475	-2.87382e-45\\
0.05	2.92661e-45\\
0.0525	3.33503e-45\\
0.055	-3.23457e-44\\
0.0575	4.35148e-44\\
0.06	-2.89788e-44\\
0.0625	-8.09545e-44\\
0.065	8.12841e-43\\
0.0675	-5.85995e-43\\
0.07	1.46155e-42\\
0.0725	1.55123e-41\\
0.075	-1.80781e-41\\
0.0775	3.29903e-41\\
0.08	7.74074e-41\\
0.0825	-4.64216e-40\\
0.085	7.0143e-40\\
0.0875	-4.26804e-40\\
0.09	-4.07739e-39\\
0.0925	1.37954e-38\\
0.095	-1.30719e-38\\
0.0975	-1.73914e-38\\
0.1	1.49847e-37\\
0.1025	-2.24714e-37\\
0.105	2.15193e-37\\
0.1075	5.84471e-37\\
0.11	-3.13395e-36\\
0.1125	4.91023e-36\\
0.115	3.30713e-36\\
0.1175	-3.38444e-35\\
0.12	7.01852e-35\\
0.1225	-8.6386e-35\\
0.125	-8.73269e-35\\
0.1275	1.87315e-33\\
0.13	-1.71141e-33\\
0.1325	-7.80357e-34\\
0.135	1.22753e-32\\
0.1375	-2.30904e-32\\
0.14	3.26464e-32\\
0.1425	1.7249e-31\\
0.145	-4.75926e-31\\
0.1475	3.98007e-31\\
0.15	-5.31231e-31\\
0.1525	-4.10604e-30\\
0.155	6.0599e-30\\
0.1575	-1.67235e-29\\
0.16	-2.91804e-29\\
0.1625	1.33295e-28\\
0.165	-2.06727e-28\\
0.1675	1.03708e-28\\
0.17	1.56874e-27\\
0.1725	-3.63401e-27\\
0.175	1.17121e-26\\
0.1775	8.90705e-27\\
0.18	-4.32161e-26\\
0.1825	8.86641e-26\\
0.185	-8.26253e-26\\
0.1875	-2.65628e-25\\
0.19	5.20018e-25\\
0.1925	-3.4919e-24\\
0.195	-8.19522e-25\\
0.1975	1.08012e-23\\
0.2	-3.57872e-23\\
0.2025	6.93323e-23\\
0.205	1.66253e-22\\
0.2075	-4.21345e-22\\
0.21	1.16081e-21\\
0.2125	1.56049e-22\\
0.215	-5.22954e-21\\
0.2175	1.81175e-20\\
0.22	-7.89575e-21\\
0.2225	-2.88543e-20\\
0.225	1.64756e-19\\
0.2275	-3.63811e-19\\
0.23	2.87711e-19\\
0.2325	1.87449e-18\\
0.235	-6.47843e-18\\
0.2375	3.53414e-18\\
0.24	5.47528e-18\\
0.2425	-6.86745e-17\\
0.245	8.38778e-17\\
0.2475	-1.06566e-16\\
0.25	-9.61293e-16\\
0.25	-1.58187e-15\\
0.2525	-8.02039e-17\\
0.255	9.35413e-17\\
0.2575	-6.92717e-17\\
0.26	-4.29781e-18\\
0.2625	7.74083e-18\\
0.265	-5.43855e-18\\
0.2675	2.35806e-18\\
0.27	9.14187e-20\\
0.2725	-3.59896e-19\\
0.275	2.84905e-19\\
0.2775	-1.16993e-20\\
0.28	-2.2768e-20\\
0.2825	1.2459e-20\\
0.285	-5.58771e-21\\
0.2875	1.78484e-22\\
0.29	7.95689e-22\\
0.2925	-4.32563e-22\\
0.295	1.15994e-22\\
0.2975	7.13928e-23\\
0.3	-4.24591e-23\\
0.3025	2.17335e-23\\
0.305	1.45776e-24\\
0.3075	-1.56277e-24\\
0.31	1.79374e-24\\
0.3125	-6.75132e-25\\
0.315	-6.15662e-26\\
0.3175	7.66458e-26\\
0.32	-4.62417e-26\\
0.3225	5.68603e-27\\
0.325	3.91197e-27\\
0.3275	-3.00604e-27\\
0.33	1.98107e-27\\
0.3325	-1.84099e-28\\
0.335	-2.73886e-28\\
0.3375	2.01834e-28\\
0.34	-1.41899e-29\\
0.3425	-1.30724e-29\\
0.345	7.61123e-30\\
0.3475	-5.47487e-30\\
0.35	2.10858e-32\\
0.3525	6.64139e-31\\
0.355	-1.00355e-31\\
0.3575	2.51017e-31\\
0.36	6.02751e-31\\
0.3625	-1.0902e-32\\
0.365	2.2854e-31\\
0.3675	-5.55786e-31\\
0.37	1.06394e-30\\
0.3725	-6.84171e-31\\
0.375	1.44917e-31\\
0.3775	5.17798e-31\\
0.38	-2.41499e-31\\
0.3825	-9.64992e-32\\
0.385	-3.13583e-31\\
0.3875	-2.1898e-31\\
0.39	3.99802e-31\\
0.3925	-3.8682e-32\\
0.395	-1.04373e-30\\
0.3975	9.98873e-31\\
0.4	4.62969e-31\\
0.4025	-3.8208e-30\\
0.405	8.82999e-30\\
0.4075	-1.32489e-29\\
0.41	1.60355e-29\\
0.4125	1.4291e-28\\
0.415	-1.56213e-28\\
0.4175	1.5855e-29\\
0.42	6.6234e-28\\
0.4225	-3.77738e-27\\
0.425	3.17444e-27\\
0.4275	-5.337e-27\\
0.43	5.53789e-27\\
0.4325	8.82406e-26\\
0.435	-1.02197e-25\\
0.4375	9.33295e-26\\
0.44	1.52654e-24\\
0.4425	-1.3218e-24\\
0.445	2.71626e-24\\
0.4475	1.82113e-23\\
0.45	-1.53593e-23\\
0.4525	7.60232e-23\\
0.455	-6.46572e-23\\
0.4575	-2.53982e-22\\
0.46	5.69179e-22\\
0.4625	9.95551e-22\\
0.465	-7.75369e-21\\
0.4675	1.41535e-20\\
0.47	-2.37185e-20\\
0.4725	-9.12834e-20\\
0.475	1.63871e-19\\
0.4775	-3.547e-19\\
0.48	-1.18098e-19\\
0.4825	2.2221e-18\\
0.485	-1.60235e-18\\
0.4875	1.45686e-17\\
0.49	1.15554e-18\\
0.4925	-4.19507e-17\\
0.495	-1.54697e-17\\
0.4975	5.85768e-17\\
0.5	-5.96471e-16\\
0.5	-1.74899e-16\\
0.5025	4.35752e-17\\
0.505	1.90777e-16\\
0.5075	-4.33584e-17\\
0.51	1.72214e-17\\
0.5125	1.21985e-18\\
0.515	-5.30069e-18\\
0.5175	7.87433e-19\\
0.52	-6.27537e-19\\
0.5225	-6.64598e-19\\
0.525	7.87137e-20\\
0.5275	-6.14737e-20\\
0.53	-1.99238e-20\\
0.5325	-1.26569e-21\\
0.535	-5.4848e-21\\
0.5375	-8.30174e-22\\
0.54	1.42635e-21\\
0.5425	-4.58564e-22\\
0.545	5.41504e-23\\
0.5475	7.81203e-23\\
0.55	-2.94699e-23\\
0.5525	-8.0977e-24\\
0.555	1.41197e-23\\
0.5575	-3.36416e-23\\
0.56	2.95034e-23\\
0.5625	5.16514e-23\\
0.565	-2.02524e-22\\
0.5675	2.87187e-22\\
0.57	-1.86455e-22\\
0.5725	-2.4804e-23\\
0.575	-2.20972e-22\\
0.5775	1.36705e-22\\
0.58	5.41921e-21\\
0.5825	-2.41291e-20\\
0.585	4.25739e-20\\
0.5875	-1.37617e-20\\
0.59	-1.81364e-19\\
0.5925	4.70118e-19\\
0.595	-5.62185e-19\\
0.5975	-9.30574e-20\\
0.6	1.75646e-18\\
0.6025	-2.77385e-18\\
0.605	2.91727e-18\\
0.6075	-6.90043e-18\\
0.61	2.24929e-17\\
0.6125	-3.38428e-17\\
0.615	-4.12322e-17\\
0.6175	3.8006e-16\\
0.62	-7.97294e-16\\
0.6225	6.88437e-16\\
0.625	1.49106e-15\\
0.6275	-5.76831e-15\\
0.63	8.30338e-15\\
0.6325	-4.5958e-15\\
0.635	-6.87134e-15\\
0.6375	8.71686e-15\\
0.64	-1.15663e-14\\
0.6425	1.2546e-13\\
0.645	-5.40392e-13\\
0.6475	9.717e-13\\
0.65	-2.5491e-13\\
0.6525	-4.71427e-12\\
0.655	1.23151e-11\\
0.6575	-1.47712e-11\\
0.66	-4.2735e-12\\
0.6625	5.58118e-11\\
0.665	-9.19833e-11\\
0.6675	8.76773e-11\\
0.67	-1.11669e-10\\
0.6725	3.77544e-10\\
0.675	-6.02948e-10\\
0.6775	-1.11033e-09\\
0.68	9.1571e-09\\
0.6825	-1.94553e-08\\
0.685	1.65399e-08\\
0.6875	4.15235e-08\\
0.69	-1.59652e-07\\
0.6925	2.32697e-07\\
0.695	-1.10751e-07\\
0.6975	-3.32234e-07\\
0.7	5.87089e-07\\
0.7025	-6.76311e-07\\
0.705	2.80733e-06\\
0.7075	-1.15755e-05\\
0.71	2.13482e-05\\
0.7125	-3.89893e-06\\
0.715	-0.000120097\\
0.7175	0.000316135\\
0.72	-0.000380291\\
0.7225	-0.000155684\\
0.725	0.00167817\\
0.7275	-0.00284516\\
0.73	0.00253266\\
0.7325	-0.001136\\
0.735	0.00438978\\
0.7375	-0.00837466\\
0.74	-0.0292615\\
0.7425	0.215077\\
0.745	-0.463719\\
0.7475	0.390986\\
0.75	1\\
0.75	-1\\
0.7525	-0.390986\\
0.755	0.463719\\
0.7575	-0.215077\\
0.76	0.0292615\\
0.7625	0.00837466\\
0.765	-0.00438978\\
0.7675	0.001136\\
0.77	-0.00253266\\
0.7725	0.00284516\\
0.775	-0.00167817\\
0.7775	0.000155684\\
0.78	0.000380291\\
0.7825	-0.000316135\\
0.785	0.000120097\\
0.7875	3.89893e-06\\
0.79	-2.13482e-05\\
0.7925	1.15755e-05\\
0.795	-2.80733e-06\\
0.7975	6.76311e-07\\
0.8	-5.87089e-07\\
0.8025	3.32234e-07\\
0.805	1.10751e-07\\
0.8075	-2.32697e-07\\
0.81	1.59652e-07\\
0.8125	-4.15235e-08\\
0.815	-1.65399e-08\\
0.8175	1.94553e-08\\
0.82	-9.1571e-09\\
0.8225	1.11033e-09\\
0.825	6.02949e-10\\
0.8275	-3.77544e-10\\
0.83	1.1167e-10\\
0.8325	-8.76765e-11\\
0.835	9.19815e-11\\
0.8375	-5.58101e-11\\
0.84	4.27359e-12\\
0.8425	1.4772e-11\\
0.845	-1.23154e-11\\
0.8475	4.7144e-12\\
0.85	2.54311e-13\\
0.8525	-9.71155e-13\\
0.855	5.40165e-13\\
0.8575	-1.24944e-13\\
0.86	1.11077e-14\\
0.8625	-7.81288e-15\\
0.865	7.7093e-15\\
0.8675	4.10626e-15\\
0.87	-8.38553e-15\\
0.8725	4.42245e-15\\
0.875	-2.05649e-15\\
0.8775	-1.23695e-15\\
0.88	1.76034e-15\\
0.8825	-6.2896e-16\\
0.885	-2.6477e-16\\
0.8875	-9.34455e-16\\
0.89	4.52578e-16\\
0.8925	2.78364e-16\\
0.895	-1.95656e-15\\
0.8975	1.87888e-15\\
0.9	-2.6056e-15\\
0.9025	6.3004e-16\\
0.905	2.75451e-16\\
0.9075	-4.78544e-16\\
0.91	6.82159e-16\\
0.9125	-6.0667e-16\\
0.915	-5.63209e-16\\
0.9175	6.55309e-16\\
0.92	1.48366e-16\\
0.9225	-5.05198e-16\\
0.925	4.82588e-16\\
0.9275	1.26063e-16\\
0.93	-1.32335e-17\\
0.9325	-1.39522e-16\\
0.935	2.94151e-16\\
0.9375	-6.29963e-16\\
0.94	7.52348e-16\\
0.9425	6.19812e-17\\
0.945	-1.9993e-17\\
0.9475	-8.80424e-17\\
0.95	1.35044e-15\\
0.9525	1.93993e-16\\
0.955	4.25373e-16\\
0.9575	5.28515e-16\\
0.96	-4.59141e-16\\
0.9625	4.58012e-16\\
0.965	-2.52185e-17\\
0.9675	-1.58849e-15\\
0.97	3.03385e-16\\
0.9725	4.24634e-16\\
0.975	-4.51957e-16\\
0.9775	3.68061e-16\\
0.98	6.84867e-16\\
0.9825	-1.01892e-16\\
0.985	1.41508e-15\\
0.9875	6.99304e-16\\
0.99	-5.26653e-16\\
0.9925	1.86064e-16\\
0.995	-4.92493e-16\\
0.9975	1.16636e-15\\
1	-0\\
};
\end{axis}

\begin{axis}[%
width=0.262\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=1,
xlabel={No. 516},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-0.2,
ymax=1,
axis background/.style={fill=white}
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	-0\\
0.0025	-8.20665e-17\\
0.005	-3.16979e-16\\
0.0075	6.65892e-17\\
0.01	-4.30969e-16\\
0.0125	-1.05697e-16\\
0.015	-5.85999e-17\\
0.0175	2.05188e-16\\
0.02	1.45607e-16\\
0.0225	2.12786e-16\\
0.025	1.97112e-16\\
0.0275	-4.72672e-17\\
0.03	2.86983e-16\\
0.0325	2.69715e-17\\
0.035	2.2924e-16\\
0.0375	4.16126e-16\\
0.04	8.89749e-17\\
0.0425	1.76147e-16\\
0.045	-1.0396e-16\\
0.0475	3.43304e-17\\
0.05	1.5238e-16\\
0.0525	2.24194e-16\\
0.055	-1.3637e-16\\
0.0575	-1.38546e-17\\
0.06	-1.55313e-16\\
0.0625	2.73532e-16\\
0.065	9.3253e-17\\
0.0675	3.18218e-16\\
0.07	1.49014e-16\\
0.0725	1.87494e-16\\
0.075	-3.20815e-16\\
0.0775	1.77301e-16\\
0.08	-2.45808e-16\\
0.0825	8.58168e-17\\
0.085	-1.23511e-16\\
0.0875	1.63912e-16\\
0.09	-1.7858e-16\\
0.0925	7.16887e-17\\
0.095	-1.12542e-16\\
0.0975	-3.21314e-16\\
0.1	-4.21851e-16\\
0.1025	3.52246e-16\\
0.105	-3.6568e-17\\
0.1075	-1.07843e-16\\
0.11	-6.40253e-17\\
0.1125	2.0127e-16\\
0.115	2.88195e-16\\
0.1175	1.73864e-16\\
0.12	-2.23762e-16\\
0.1225	-2.16484e-16\\
0.125	-3.5461e-17\\
0.1275	3.58128e-16\\
0.13	-6.33139e-17\\
0.1325	-3.44237e-16\\
0.135	-1.2071e-16\\
0.1375	-9.59919e-17\\
0.14	-5.91526e-17\\
0.1425	2.29427e-16\\
0.145	-1.44751e-16\\
0.1475	-2.25562e-16\\
0.15	-2.17939e-16\\
0.1525	2.97362e-16\\
0.155	-8.1997e-17\\
0.1575	3.39995e-16\\
0.16	4.34066e-16\\
0.1625	-1.88858e-16\\
0.165	1.12309e-15\\
0.1675	-2.69352e-16\\
0.17	-4.75034e-15\\
0.1725	1.45085e-14\\
0.175	-1.97822e-14\\
0.1775	-1.59806e-14\\
0.18	1.72305e-13\\
0.1825	-3.71919e-13\\
0.185	2.72378e-13\\
0.1875	1.33407e-12\\
0.19	-5.25469e-12\\
0.1925	8.11463e-12\\
0.195	2.04845e-12\\
0.1975	-5.74438e-11\\
0.2	1.3945e-10\\
0.2025	-1.34022e-10\\
0.205	-3.66957e-10\\
0.2075	1.85771e-09\\
0.21	-3.22085e-09\\
0.2125	4.81847e-10\\
0.215	1.86259e-08\\
0.2175	-5.15077e-08\\
0.22	6.00704e-08\\
0.2225	9.29997e-08\\
0.225	-6.46109e-07\\
0.2275	1.25035e-06\\
0.23	-5.85605e-07\\
0.2325	-5.80822e-06\\
0.235	1.87543e-05\\
0.2375	-2.54665e-05\\
0.24	-2.00559e-05\\
0.2425	0.000220666\\
0.245	-0.000474965\\
0.2475	0.000246512\\
0.25	0.004503\\
0.25	0.004503\\
0.2525	0.000246512\\
0.255	-0.000474965\\
0.2575	0.000220666\\
0.26	-2.00559e-05\\
0.2625	-2.54665e-05\\
0.265	1.87543e-05\\
0.2675	-5.80822e-06\\
0.27	-5.85605e-07\\
0.2725	1.25035e-06\\
0.275	-6.46109e-07\\
0.2775	9.29997e-08\\
0.28	6.00704e-08\\
0.2825	-5.15077e-08\\
0.285	1.86259e-08\\
0.2875	4.81847e-10\\
0.29	-3.22085e-09\\
0.2925	1.85771e-09\\
0.295	-3.66957e-10\\
0.2975	-1.34022e-10\\
0.3	1.39449e-10\\
0.3025	-5.74439e-11\\
0.305	2.04894e-12\\
0.3075	8.11476e-12\\
0.31	-5.25439e-12\\
0.3125	1.33419e-12\\
0.315	2.72458e-13\\
0.3175	-3.72017e-13\\
0.32	1.72035e-13\\
0.3225	-1.5681e-14\\
0.325	-1.96159e-14\\
0.3275	1.42236e-14\\
0.33	-4.59813e-15\\
0.3325	-4.17334e-16\\
0.335	1.27309e-15\\
0.3375	-5.93369e-16\\
0.34	6.46672e-17\\
0.3425	9.3386e-17\\
0.345	2.73878e-16\\
0.3475	4.77131e-17\\
0.35	4.86081e-16\\
0.3525	-3.35228e-16\\
0.355	2.20643e-16\\
0.3575	2.48221e-16\\
0.36	2.28818e-17\\
0.3625	2.71484e-16\\
0.365	-2.30856e-16\\
0.3675	-2.97893e-16\\
0.37	2.09465e-16\\
0.3725	-8.38712e-17\\
0.375	-3.71273e-17\\
0.3775	-3.77775e-16\\
0.38	3.71443e-16\\
0.3825	7.46776e-17\\
0.385	-2.79315e-18\\
0.3875	7.15072e-17\\
0.39	6.43531e-17\\
0.3925	-1.61181e-16\\
0.395	1.05022e-16\\
0.3975	-1.09325e-16\\
0.4	-3.85114e-16\\
0.4025	1.14787e-16\\
0.405	-6.03138e-16\\
0.4075	3.85415e-16\\
0.41	-1.15235e-16\\
0.4125	4.74111e-16\\
0.415	-1.18312e-15\\
0.4175	2.00794e-16\\
0.42	6.67794e-15\\
0.4225	-2.19117e-14\\
0.425	2.94959e-14\\
0.4275	2.29536e-14\\
0.43	-2.55431e-13\\
0.4325	5.51452e-13\\
0.435	-4.0387e-13\\
0.4375	-1.97921e-12\\
0.44	7.79348e-12\\
0.4425	-1.20365e-11\\
0.445	-3.03815e-12\\
0.4475	8.52007e-11\\
0.45	-2.06833e-10\\
0.4525	1.98782e-10\\
0.455	5.44273e-10\\
0.4575	-2.75537e-09\\
0.46	4.77719e-09\\
0.4625	-7.14679e-10\\
0.465	-2.7626e-08\\
0.4675	7.63965e-08\\
0.47	-8.90969e-08\\
0.4725	-1.37938e-07\\
0.475	9.58313e-07\\
0.4775	-1.85453e-06\\
0.48	8.68573e-07\\
0.4825	8.6148e-06\\
0.485	-2.78165e-05\\
0.4875	3.7772e-05\\
0.49	2.9747e-05\\
0.4925	-0.000327294\\
0.495	0.000704471\\
0.4975	-0.000365629\\
0.5	-0.00667887\\
0.5	-0.00667887\\
0.5025	-0.000365629\\
0.505	0.000704471\\
0.5075	-0.000327294\\
0.51	2.9747e-05\\
0.5125	3.7772e-05\\
0.515	-2.78165e-05\\
0.5175	8.6148e-06\\
0.52	8.68573e-07\\
0.5225	-1.85453e-06\\
0.525	9.58313e-07\\
0.5275	-1.37938e-07\\
0.53	-8.90969e-08\\
0.5325	7.63965e-08\\
0.535	-2.7626e-08\\
0.5375	-7.14679e-10\\
0.54	4.77719e-09\\
0.5425	-2.75537e-09\\
0.545	5.44273e-10\\
0.5475	1.98782e-10\\
0.55	-2.06832e-10\\
0.5525	8.52009e-11\\
0.555	-3.03813e-12\\
0.5575	-1.20357e-11\\
0.56	7.79293e-12\\
0.5625	-1.97929e-12\\
0.565	-4.04178e-13\\
0.5675	5.51695e-13\\
0.57	-2.55558e-13\\
0.5725	2.29375e-14\\
0.575	2.98025e-14\\
0.5775	-2.19175e-14\\
0.58	7.05571e-15\\
0.5825	5.98796e-16\\
0.585	-1.09587e-15\\
0.5875	9.51191e-16\\
0.59	-4.51716e-17\\
0.5925	2.34691e-16\\
0.595	-3.70194e-16\\
0.5975	-5.44703e-16\\
0.6	2.31883e-16\\
0.6025	-8.22346e-16\\
0.605	2.9786e-16\\
0.6075	9.7613e-17\\
0.61	-2.26629e-16\\
0.6125	1.27919e-16\\
0.615	2.04074e-16\\
0.6175	9.02081e-17\\
0.62	1.63852e-16\\
0.6225	-4.41914e-16\\
0.625	-1.69419e-16\\
0.6275	3.81371e-16\\
0.63	-6.00291e-16\\
0.6325	3.26564e-16\\
0.635	-1.23297e-16\\
0.6375	4.59413e-17\\
0.64	-3.58323e-16\\
0.6425	-6.08219e-17\\
0.645	1.57449e-16\\
0.6475	-3.92611e-16\\
0.65	-7.9463e-17\\
0.6525	2.78519e-15\\
0.655	-8.67097e-15\\
0.6575	1.00495e-14\\
0.66	1.62351e-14\\
0.6625	-1.12305e-13\\
0.665	2.17255e-13\\
0.6675	-1.01962e-13\\
0.67	-1.0065e-12\\
0.6725	3.25121e-12\\
0.675	-4.414e-12\\
0.6775	-3.47537e-12\\
0.68	3.82298e-11\\
0.6825	-8.25987e-11\\
0.685	6.0521e-11\\
0.6875	2.96308e-10\\
0.69	-1.16685e-09\\
0.6925	1.80208e-09\\
0.695	4.54921e-10\\
0.6975	-1.27568e-08\\
0.7	3.09681e-08\\
0.7025	-2.97628e-08\\
0.705	-8.14918e-08\\
0.7075	4.12551e-07\\
0.71	-7.15269e-07\\
0.7125	1.07006e-07\\
0.715	4.13633e-06\\
0.7175	-1.14385e-05\\
0.72	1.33401e-05\\
0.7225	2.06528e-05\\
0.725	-0.000143484\\
0.7275	0.000277672\\
0.73	-0.000130048\\
0.7325	-0.00128986\\
0.735	0.00416484\\
0.7375	-0.00565545\\
0.74	-0.0044539\\
0.7425	0.0490043\\
0.745	-0.105477\\
0.7475	0.054744\\
0.75	1\\
0.75	1\\
0.7525	0.054744\\
0.755	-0.105477\\
0.7575	0.0490043\\
0.76	-0.0044539\\
0.7625	-0.00565545\\
0.765	0.00416484\\
0.7675	-0.00128986\\
0.77	-0.000130048\\
0.7725	0.000277672\\
0.775	-0.000143484\\
0.7775	2.06528e-05\\
0.78	1.33401e-05\\
0.7825	-1.14385e-05\\
0.785	4.13633e-06\\
0.7875	1.07006e-07\\
0.79	-7.15269e-07\\
0.7925	4.12551e-07\\
0.795	-8.14918e-08\\
0.7975	-2.97628e-08\\
0.8	3.09681e-08\\
0.8025	-1.27568e-08\\
0.805	4.54921e-10\\
0.8075	1.80208e-09\\
0.81	-1.16685e-09\\
0.8125	2.96308e-10\\
0.815	6.05199e-11\\
0.8175	-8.2598e-11\\
0.82	3.82291e-11\\
0.8225	-3.47523e-12\\
0.825	-4.41468e-12\\
0.8275	3.25107e-12\\
0.83	-1.00686e-12\\
0.8325	-1.01515e-13\\
0.835	2.1675e-13\\
0.8375	-1.12004e-13\\
0.84	1.61216e-14\\
0.8425	1.04133e-14\\
0.845	-8.9289e-15\\
0.8475	3.22881e-15\\
0.85	8.35285e-17\\
0.8525	-5.58338e-16\\
0.855	3.22036e-16\\
0.8575	-6.36123e-17\\
0.86	-2.32328e-17\\
0.8625	2.41737e-17\\
0.865	-9.95791e-18\\
0.8675	3.55111e-19\\
0.87	1.4067e-18\\
0.8725	-9.10842e-19\\
0.875	2.31297e-19\\
0.8775	4.72418e-20\\
0.88	-6.44759e-20\\
0.8825	2.98415e-20\\
0.885	-2.71276e-21\\
0.8875	-3.44609e-21\\
0.89	2.53778e-21\\
0.8925	-7.85954e-22\\
0.895	-7.92425e-23\\
0.8975	1.69195e-22\\
0.9	-8.74297e-23\\
0.9025	1.25845e-23\\
0.905	8.12857e-24\\
0.9075	-6.96989e-24\\
0.91	2.52041e-24\\
0.9125	6.52022e-26\\
0.915	-4.35837e-25\\
0.9175	2.51381e-25\\
0.92	-4.96557e-26\\
0.9225	-1.81355e-26\\
0.925	1.88699e-26\\
0.9275	-7.77313e-27\\
0.93	2.77199e-28\\
0.9325	1.09807e-27\\
0.935	-7.11002e-28\\
0.9375	1.8055e-28\\
0.94	3.68768e-29\\
0.9425	-5.03298e-29\\
0.945	2.32942e-29\\
0.9475	-2.11758e-30\\
0.95	-2.69001e-30\\
0.9525	1.98099e-30\\
0.955	-6.13514e-31\\
0.9575	-6.18566e-32\\
0.96	1.32073e-31\\
0.9625	-6.82475e-32\\
0.965	9.82342e-33\\
0.9675	6.34515e-33\\
0.97	-5.44068e-33\\
0.9725	1.96743e-33\\
0.975	5.08968e-35\\
0.9775	-3.40214e-34\\
0.98	1.96228e-34\\
0.9825	-3.87607e-35\\
0.985	-1.41581e-35\\
0.9875	1.47319e-35\\
0.99	-6.06604e-36\\
0.9925	1.98197e-37\\
0.995	8.96435e-37\\
0.9975	-5.83793e-37\\
1	-0\\
};
\end{axis}

\begin{axis}[%
width=0.262\figurewidth,
height=0.265\figureheight,
at={(0.345\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=1,
xlabel={No. 517},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-0.2,
ymax=1,
axis background/.style={fill=white}
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0025	-1.93582e-16\\
0.005	1.55583e-16\\
0.0075	-1.04047e-16\\
0.01	5.98051e-17\\
0.0125	-1.71672e-16\\
0.015	4.1924e-17\\
0.0175	-1.42391e-16\\
0.02	8.49094e-17\\
0.0225	-1.4661e-16\\
0.025	-3.9043e-17\\
0.0275	4.73449e-16\\
0.03	-1.46461e-16\\
0.0325	1.98183e-16\\
0.035	1.7156e-16\\
0.0375	-2.97087e-16\\
0.04	1.04103e-16\\
0.0425	-1.58412e-16\\
0.045	-3.77499e-17\\
0.0475	-4.02891e-16\\
0.05	-4.54932e-17\\
0.0525	3.83132e-17\\
0.055	-8.86055e-17\\
0.0575	-1.97532e-16\\
0.06	7.38356e-18\\
0.0625	9.79322e-17\\
0.065	3.07187e-16\\
0.0675	-4.04412e-16\\
0.07	-2.324e-17\\
0.0725	-1.40295e-16\\
0.075	2.1014e-16\\
0.0775	2.4312e-16\\
0.08	-8.2885e-18\\
0.0825	-2.51144e-16\\
0.085	6.20372e-17\\
0.0875	-3.58144e-16\\
0.09	-2.55112e-16\\
0.0925	2.93781e-16\\
0.095	-2.81653e-16\\
0.0975	4.70544e-16\\
0.1	-7.85739e-17\\
0.1025	-4.14927e-16\\
0.105	-3.27252e-16\\
0.1075	4.74464e-16\\
0.11	3.43198e-16\\
0.1125	-1.83062e-16\\
0.115	-7.44469e-17\\
0.1175	-2.86134e-16\\
0.12	1.13704e-16\\
0.1225	9.27416e-17\\
0.125	1.52014e-16\\
0.1275	8.20842e-18\\
0.13	-2.19599e-16\\
0.1325	2.00335e-16\\
0.135	3.51248e-16\\
0.1375	-1.85533e-16\\
0.14	-4.33408e-17\\
0.1425	-1.62175e-17\\
0.145	-3.63005e-16\\
0.1475	2.38947e-16\\
0.15	-4.92514e-17\\
0.1525	4.02369e-18\\
0.155	1.75456e-16\\
0.1575	-2.74217e-16\\
0.16	-1.36714e-16\\
0.1625	1.55702e-15\\
0.165	-2.64209e-15\\
0.1675	7.57519e-16\\
0.17	1.2668e-14\\
0.1725	-4.04571e-14\\
0.175	5.51455e-14\\
0.1775	4.31581e-14\\
0.18	-4.74217e-13\\
0.1825	1.02454e-12\\
0.185	-7.50727e-13\\
0.1875	-3.67587e-12\\
0.19	1.44748e-11\\
0.1925	-2.23552e-11\\
0.195	-5.64341e-12\\
0.1975	1.58249e-10\\
0.2	-3.84164e-10\\
0.2025	3.69212e-10\\
0.205	1.01092e-09\\
0.2075	-5.11775e-09\\
0.21	8.87301e-09\\
0.2125	-1.32742e-09\\
0.215	-5.13118e-08\\
0.2175	1.41897e-07\\
0.22	-1.65486e-07\\
0.2225	-2.56201e-07\\
0.225	1.77994e-06\\
0.2275	-3.44455e-06\\
0.23	1.61326e-06\\
0.2325	1.60009e-05\\
0.235	-5.16655e-05\\
0.2375	7.01566e-05\\
0.24	5.52512e-05\\
0.2425	-0.000607905\\
0.245	0.00130846\\
0.2475	-0.000679107\\
0.25	-0.0124051\\
0.25	-0.0124051\\
0.2525	-0.000679107\\
0.255	0.00130846\\
0.2575	-0.000607905\\
0.26	5.52512e-05\\
0.2625	7.01566e-05\\
0.265	-5.16655e-05\\
0.2675	1.60009e-05\\
0.27	1.61326e-06\\
0.2725	-3.44455e-06\\
0.275	1.77994e-06\\
0.2775	-2.56201e-07\\
0.28	-1.65486e-07\\
0.2825	1.41897e-07\\
0.285	-5.13118e-08\\
0.2875	-1.32742e-09\\
0.29	8.87301e-09\\
0.2925	-5.11775e-09\\
0.295	1.01092e-09\\
0.2975	3.69212e-10\\
0.3	-3.84164e-10\\
0.3025	1.58249e-10\\
0.305	-5.64337e-12\\
0.3075	-2.23551e-11\\
0.31	1.44746e-11\\
0.3125	-3.67575e-12\\
0.315	-7.51464e-13\\
0.3175	1.0249e-12\\
0.32	-4.74585e-13\\
0.3225	4.32243e-14\\
0.325	5.51208e-14\\
0.3275	-4.04818e-14\\
0.33	1.25422e-14\\
0.3325	1.45398e-15\\
0.335	-2.46251e-15\\
0.3375	1.5451e-15\\
0.34	-2.1063e-16\\
0.3425	-5.88678e-16\\
0.345	2.45442e-16\\
0.3475	-3.88452e-16\\
0.35	-2.89127e-16\\
0.3525	3.00644e-17\\
0.355	-2.37047e-16\\
0.3575	2.54502e-16\\
0.36	-1.96797e-17\\
0.3625	3.51345e-16\\
0.365	-4.68228e-16\\
0.3675	-4.32546e-16\\
0.37	4.08423e-16\\
0.3725	-1.88319e-16\\
0.375	8.98624e-17\\
0.3775	-5.1827e-16\\
0.38	3.97768e-16\\
0.3825	-2.17378e-16\\
0.385	1.9572e-17\\
0.3875	-2.17512e-16\\
0.39	2.67382e-16\\
0.3925	-6.89555e-17\\
0.395	5.51981e-16\\
0.3975	-2.65845e-16\\
0.4	-1.8819e-16\\
0.4025	3.66215e-15\\
0.405	-9.34836e-15\\
0.4075	1.11658e-14\\
0.41	1.54299e-14\\
0.4125	-1.11714e-13\\
0.415	2.16479e-13\\
0.4175	-1.01348e-13\\
0.42	-1.00663e-12\\
0.4225	3.25008e-12\\
0.425	-4.41355e-12\\
0.4275	-3.47597e-12\\
0.43	3.82288e-11\\
0.4325	-8.25982e-11\\
0.435	6.05204e-11\\
0.4375	2.96308e-10\\
0.44	-1.16685e-09\\
0.4425	1.80208e-09\\
0.445	4.5492e-10\\
0.4475	-1.27568e-08\\
0.45	3.09681e-08\\
0.4525	-2.97628e-08\\
0.455	-8.14918e-08\\
0.4575	4.12551e-07\\
0.46	-7.15269e-07\\
0.4625	1.07006e-07\\
0.465	4.13633e-06\\
0.4675	-1.14385e-05\\
0.47	1.33401e-05\\
0.4725	2.06528e-05\\
0.475	-0.000143484\\
0.4775	0.000277672\\
0.48	-0.000130048\\
0.4825	-0.00128986\\
0.485	0.00416484\\
0.4875	-0.00565545\\
0.49	-0.0044539\\
0.4925	0.0490043\\
0.495	-0.105477\\
0.4975	0.054744\\
0.5	1\\
0.5	1\\
0.5025	0.054744\\
0.505	-0.105477\\
0.5075	0.0490043\\
0.51	-0.0044539\\
0.5125	-0.00565545\\
0.515	0.00416484\\
0.5175	-0.00128986\\
0.52	-0.000130048\\
0.5225	0.000277672\\
0.525	-0.000143484\\
0.5275	2.06528e-05\\
0.53	1.33401e-05\\
0.5325	-1.14385e-05\\
0.535	4.13633e-06\\
0.5375	1.07006e-07\\
0.54	-7.15269e-07\\
0.5425	4.12551e-07\\
0.545	-8.14918e-08\\
0.5475	-2.97628e-08\\
0.55	3.09681e-08\\
0.5525	-1.27568e-08\\
0.555	4.54921e-10\\
0.5575	1.80208e-09\\
0.56	-1.16685e-09\\
0.5625	2.96308e-10\\
0.565	6.05199e-11\\
0.5675	-8.2598e-11\\
0.57	3.82291e-11\\
0.5725	-3.47523e-12\\
0.575	-4.41468e-12\\
0.5775	3.25107e-12\\
0.58	-1.00686e-12\\
0.5825	-1.01515e-13\\
0.585	2.1675e-13\\
0.5875	-1.12004e-13\\
0.59	1.61216e-14\\
0.5925	1.04133e-14\\
0.595	-8.9289e-15\\
0.5975	3.22881e-15\\
0.6	8.35285e-17\\
0.6025	-5.58338e-16\\
0.605	3.22036e-16\\
0.6075	-6.36123e-17\\
0.61	-2.32328e-17\\
0.6125	2.41737e-17\\
0.615	-9.95791e-18\\
0.6175	3.55111e-19\\
0.62	1.4067e-18\\
0.6225	-9.10842e-19\\
0.625	2.31297e-19\\
0.6275	4.72418e-20\\
0.63	-6.44759e-20\\
0.6325	2.98415e-20\\
0.635	-2.71276e-21\\
0.6375	-3.44609e-21\\
0.64	2.53778e-21\\
0.6425	-7.85954e-22\\
0.645	-7.92425e-23\\
0.6475	1.69195e-22\\
0.65	-8.74297e-23\\
0.6525	1.25845e-23\\
0.655	8.12857e-24\\
0.6575	-6.96989e-24\\
0.66	2.52041e-24\\
0.6625	6.52022e-26\\
0.665	-4.35837e-25\\
0.6675	2.51381e-25\\
0.67	-4.96557e-26\\
0.6725	-1.81355e-26\\
0.675	1.88699e-26\\
0.6775	-7.77313e-27\\
0.68	2.77199e-28\\
0.6825	1.09807e-27\\
0.685	-7.11002e-28\\
0.6875	1.8055e-28\\
0.69	3.68768e-29\\
0.6925	-5.03298e-29\\
0.695	2.32942e-29\\
0.6975	-2.11758e-30\\
0.7	-2.69001e-30\\
0.7025	1.98099e-30\\
0.705	-6.13514e-31\\
0.7075	-6.18566e-32\\
0.71	1.32073e-31\\
0.7125	-6.82475e-32\\
0.715	9.82342e-33\\
0.7175	6.34515e-33\\
0.72	-5.44068e-33\\
0.7225	1.96742e-33\\
0.725	5.09029e-35\\
0.7275	-3.40226e-34\\
0.73	1.96233e-34\\
0.7325	-3.87054e-35\\
0.735	-1.43364e-35\\
0.7375	1.49742e-35\\
0.74	-5.87332e-36\\
0.7425	-1.91369e-36\\
0.745	5.44474e-36\\
0.7475	-2.93592e-36\\
0.75	-4.33295e-35\\
0.75	-4.29443e-35\\
0.7525	-2.30304e-36\\
0.755	4.47522e-36\\
0.7575	-2.07802e-36\\
0.76	1.89637e-37\\
0.7625	2.3833e-37\\
0.765	-1.7549e-37\\
0.7675	5.43299e-38\\
0.77	5.41586e-39\\
0.7725	-1.16246e-38\\
0.775	6.00343e-39\\
0.7775	-8.65489e-40\\
0.78	-5.54449e-40\\
0.7825	4.75526e-40\\
0.785	-1.71867e-40\\
0.7875	-4.30813e-42\\
0.79	2.95386e-41\\
0.7925	-1.70286e-41\\
0.795	3.36541e-42\\
0.7975	1.21945e-42\\
0.8	-1.26995e-42\\
0.8025	5.22817e-43\\
0.805	-1.8942e-44\\
0.8075	-7.33946e-44\\
0.81	4.75058e-44\\
0.8125	-1.20628e-44\\
0.815	-2.44233e-45\\
0.8175	3.34055e-45\\
0.82	-1.54514e-45\\
0.8225	1.41063e-46\\
0.825	1.77271e-46\\
0.8275	-1.30528e-46\\
0.83	4.04095e-47\\
0.8325	4.02593e-48\\
0.835	-8.64349e-48\\
0.8375	4.46374e-48\\
0.84	-6.4357e-49\\
0.8425	-4.12114e-49\\
0.845	3.53456e-49\\
0.8475	-1.27744e-49\\
0.85	-3.19697e-51\\
0.8525	2.19485e-50\\
0.855	-1.26527e-50\\
0.8575	2.50066e-51\\
0.86	9.0574e-52\\
0.8625	-9.43291e-52\\
0.865	3.88326e-52\\
0.8675	-1.40806e-53\\
0.87	-5.4497e-53\\
0.8725	3.52734e-53\\
0.875	-8.95667e-54\\
0.8775	-1.81262e-54\\
0.88	2.47953e-54\\
0.8825	-1.14685e-54\\
0.885	1.04724e-55\\
0.8875	1.31531e-55\\
0.89	-9.68481e-56\\
0.8925	2.99821e-56\\
0.895	2.9852e-57\\
0.8975	-6.41095e-57\\
0.9	3.31069e-57\\
0.9025	-4.77367e-58\\
0.905	-3.05546e-58\\
0.9075	2.62059e-58\\
0.91	-9.47097e-59\\
0.9125	-2.36601e-60\\
0.915	1.62671e-59\\
0.9175	-9.37726e-60\\
0.92	1.85335e-60\\
0.9225	6.70988e-61\\
0.925	-6.98841e-61\\
0.9275	2.87683e-61\\
0.93	-1.04405e-62\\
0.9325	-4.03587e-62\\
0.935	2.61217e-62\\
0.9375	-6.63286e-63\\
0.94	-1.34167e-63\\
0.9425	1.83552e-63\\
0.945	-8.48948e-64\\
0.9475	7.75405e-65\\
0.95	9.73283e-65\\
0.9525	-7.16638e-65\\
0.955	2.21851e-65\\
0.9575	2.20735e-66\\
0.96	-4.74198e-66\\
0.9625	2.44873e-66\\
0.965	-3.53115e-67\\
0.9675	-2.25902e-67\\
0.97	1.93754e-67\\
0.9725	-7.00214e-68\\
0.975	-1.74578e-69\\
0.9775	1.20221e-68\\
0.98	-6.93002e-69\\
0.9825	1.3697e-69\\
0.985	4.957e-70\\
0.9875	-5.16322e-70\\
0.99	2.12453e-70\\
0.9925	-7.09342e-72\\
0.995	-3.11557e-71\\
0.9975	2.0278e-71\\
1	0\\
};
\end{axis}

\begin{axis}[%
width=0.262\figurewidth,
height=0.265\figureheight,
at={(0.689\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=1,
xlabel={No. 518},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-0.2,
ymax=1,
axis background/.style={fill=white}
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	-0\\
0.0025	1.57769e-16\\
0.005	3.11213e-16\\
0.0075	1.8703e-16\\
0.01	7.14096e-17\\
0.0125	-4.16262e-18\\
0.015	9.91683e-17\\
0.0175	4.52741e-17\\
0.02	9.10498e-18\\
0.0225	-3.51941e-17\\
0.025	7.39807e-18\\
0.0275	-1.95777e-16\\
0.03	-3.61024e-16\\
0.0325	3.61509e-16\\
0.035	1.48007e-16\\
0.0375	9.48102e-17\\
0.04	1.04445e-17\\
0.0425	-2.30287e-17\\
0.045	1.17279e-17\\
0.0475	-2.79955e-16\\
0.05	4.57767e-16\\
0.0525	-1.68631e-16\\
0.055	-1.63115e-16\\
0.0575	-3.42936e-16\\
0.06	3.80452e-17\\
0.0625	2.59427e-16\\
0.065	-1.25723e-16\\
0.0675	-1.08615e-16\\
0.07	3.07129e-16\\
0.0725	-5.49119e-17\\
0.075	7.60085e-18\\
0.0775	2.69782e-17\\
0.08	-2.51856e-16\\
0.0825	3.44747e-16\\
0.085	-2.02703e-16\\
0.0875	-2.19675e-16\\
0.09	1.81672e-17\\
0.0925	5.61481e-16\\
0.095	1.09473e-16\\
0.0975	-1.95371e-16\\
0.1	1.33259e-16\\
0.1025	-1.96929e-16\\
0.105	2.16665e-16\\
0.1075	-4.53011e-16\\
0.11	4.6983e-16\\
0.1125	-6.38091e-17\\
0.115	-6.14448e-17\\
0.1175	1.96477e-16\\
0.12	1.92224e-16\\
0.1225	-3.74418e-17\\
0.125	-2.27332e-16\\
0.1275	-3.16437e-16\\
0.13	2.71484e-17\\
0.1325	-6.33244e-17\\
0.135	1.15417e-16\\
0.1375	-1.34682e-16\\
0.14	3.1644e-16\\
0.1425	-7.09854e-18\\
0.145	1.13196e-15\\
0.1475	-1.1399e-15\\
0.15	7.51318e-16\\
0.1525	2.92376e-15\\
0.155	-8.21167e-15\\
0.1575	9.75611e-15\\
0.16	1.61096e-14\\
0.1625	-1.11745e-13\\
0.165	2.15892e-13\\
0.1675	-1.01371e-13\\
0.17	-1.00688e-12\\
0.1725	3.25098e-12\\
0.175	-4.41501e-12\\
0.1775	-3.47543e-12\\
0.18	3.8229e-11\\
0.1825	-8.25982e-11\\
0.185	6.052e-11\\
0.1875	2.96308e-10\\
0.19	-1.16685e-09\\
0.1925	1.80208e-09\\
0.195	4.54921e-10\\
0.1975	-1.27568e-08\\
0.2	3.09681e-08\\
0.2025	-2.97628e-08\\
0.205	-8.14918e-08\\
0.2075	4.12551e-07\\
0.21	-7.15269e-07\\
0.2125	1.07006e-07\\
0.215	4.13633e-06\\
0.2175	-1.14385e-05\\
0.22	1.33401e-05\\
0.2225	2.06528e-05\\
0.225	-0.000143484\\
0.2275	0.000277672\\
0.23	-0.000130048\\
0.2325	-0.00128986\\
0.235	0.00416484\\
0.2375	-0.00565545\\
0.24	-0.0044539\\
0.2425	0.0490043\\
0.245	-0.105477\\
0.2475	0.054744\\
0.25	1\\
0.25	1\\
0.2525	0.054744\\
0.255	-0.105477\\
0.2575	0.0490043\\
0.26	-0.0044539\\
0.2625	-0.00565545\\
0.265	0.00416484\\
0.2675	-0.00128986\\
0.27	-0.000130048\\
0.2725	0.000277672\\
0.275	-0.000143484\\
0.2775	2.06528e-05\\
0.28	1.33401e-05\\
0.2825	-1.14385e-05\\
0.285	4.13633e-06\\
0.2875	1.07006e-07\\
0.29	-7.15269e-07\\
0.2925	4.12551e-07\\
0.295	-8.14918e-08\\
0.2975	-2.97628e-08\\
0.3	3.09681e-08\\
0.3025	-1.27568e-08\\
0.305	4.54921e-10\\
0.3075	1.80208e-09\\
0.31	-1.16685e-09\\
0.3125	2.96308e-10\\
0.315	6.05199e-11\\
0.3175	-8.2598e-11\\
0.32	3.82291e-11\\
0.3225	-3.47523e-12\\
0.325	-4.41468e-12\\
0.3275	3.25107e-12\\
0.33	-1.00686e-12\\
0.3325	-1.01515e-13\\
0.335	2.1675e-13\\
0.3375	-1.12004e-13\\
0.34	1.61216e-14\\
0.3425	1.04133e-14\\
0.345	-8.9289e-15\\
0.3475	3.22881e-15\\
0.35	8.35285e-17\\
0.3525	-5.58338e-16\\
0.355	3.22036e-16\\
0.3575	-6.36123e-17\\
0.36	-2.32328e-17\\
0.3625	2.41737e-17\\
0.365	-9.95791e-18\\
0.3675	3.55111e-19\\
0.37	1.4067e-18\\
0.3725	-9.10842e-19\\
0.375	2.31297e-19\\
0.3775	4.72418e-20\\
0.38	-6.44759e-20\\
0.3825	2.98415e-20\\
0.385	-2.71276e-21\\
0.3875	-3.44609e-21\\
0.39	2.53778e-21\\
0.3925	-7.85954e-22\\
0.395	-7.92425e-23\\
0.3975	1.69195e-22\\
0.4	-8.74297e-23\\
0.4025	1.25845e-23\\
0.405	8.12857e-24\\
0.4075	-6.96989e-24\\
0.41	2.52041e-24\\
0.4125	6.52022e-26\\
0.415	-4.35837e-25\\
0.4175	2.51381e-25\\
0.42	-4.96557e-26\\
0.4225	-1.81355e-26\\
0.425	1.88699e-26\\
0.4275	-7.77313e-27\\
0.43	2.77199e-28\\
0.4325	1.09807e-27\\
0.435	-7.11002e-28\\
0.4375	1.8055e-28\\
0.44	3.68768e-29\\
0.4425	-5.03298e-29\\
0.445	2.32942e-29\\
0.4475	-2.11758e-30\\
0.45	-2.69001e-30\\
0.4525	1.98099e-30\\
0.455	-6.13514e-31\\
0.4575	-6.18566e-32\\
0.46	1.32073e-31\\
0.4625	-6.82475e-32\\
0.465	9.82342e-33\\
0.4675	6.34515e-33\\
0.47	-5.44068e-33\\
0.4725	1.96742e-33\\
0.475	5.08999e-35\\
0.4775	-3.4022e-34\\
0.48	1.9623e-34\\
0.4825	-3.87324e-35\\
0.485	-1.42495e-35\\
0.4875	1.48561e-35\\
0.49	-5.96627e-36\\
0.4925	-8.91017e-37\\
0.495	3.24353e-36\\
0.4975	-1.79347e-36\\
0.5	-2.24604e-35\\
0.5	-2.20752e-35\\
0.5025	-1.16058e-36\\
0.505	2.27401e-36\\
0.5075	-1.05535e-36\\
0.51	9.66887e-38\\
0.5125	1.20306e-37\\
0.515	-8.85737e-38\\
0.5175	2.74118e-38\\
0.52	2.70189e-39\\
0.5225	-5.82983e-39\\
0.525	3.00905e-39\\
0.5275	-4.34484e-40\\
0.53	-2.76054e-40\\
0.5325	2.36815e-40\\
0.535	-8.5546e-41\\
0.5375	-2.07502e-42\\
0.54	1.46117e-41\\
0.5425	-8.4191e-42\\
0.545	1.66476e-42\\
0.5475	5.98325e-43\\
0.55	-6.23671e-43\\
0.5525	2.56595e-43\\
0.555	-9.44823e-45\\
0.5575	-3.5787e-44\\
0.56	2.31548e-44\\
0.5625	-5.87914e-45\\
0.565	-1.17934e-45\\
0.5675	1.61681e-45\\
0.57	-7.4734e-46\\
0.5725	6.85387e-47\\
0.575	8.51407e-47\\
0.5775	-6.26814e-47\\
0.58	1.93973e-47\\
0.5825	1.9074e-48\\
0.585	-4.12013e-48\\
0.5875	2.12634e-48\\
0.59	-3.07128e-49\\
0.5925	-1.94799e-49\\
0.595	1.67118e-49\\
0.5975	-6.03622e-50\\
0.6	-1.45381e-51\\
0.6025	1.02966e-50\\
0.605	-5.93213e-51\\
0.6075	1.17313e-51\\
0.61	4.20894e-52\\
0.6125	-4.3881e-52\\
0.615	1.80514e-52\\
0.6175	-6.66975e-54\\
0.62	-2.51405e-53\\
0.6225	1.6265e-53\\
0.625	-4.12972e-54\\
0.6275	-8.26734e-55\\
0.63	1.13398e-54\\
0.6325	-5.24084e-55\\
0.635	4.81116e-56\\
0.6375	5.96141e-56\\
0.64	-4.38871e-56\\
0.6425	1.358e-56\\
0.645	1.33148e-57\\
0.6475	-2.88002e-57\\
0.65	1.48611e-57\\
0.6525	-2.14741e-58\\
0.655	-1.3591e-58\\
0.6575	1.16605e-58\\
0.66	-4.21112e-59\\
0.6625	-1.0053e-60\\
0.665	7.17158e-60\\
0.6675	-4.13118e-60\\
0.67	8.17087e-61\\
0.6725	2.92518e-61\\
0.675	-3.05044e-61\\
0.6775	1.25466e-61\\
0.68	-4.65567e-63\\
0.6825	-1.74431e-62\\
0.685	1.12838e-62\\
0.6875	-2.86494e-63\\
0.69	-5.72082e-64\\
0.6925	7.85189e-64\\
0.695	-3.6282e-64\\
0.6975	3.33488e-65\\
0.7	4.11903e-65\\
0.7025	-3.03225e-65\\
0.705	9.38161e-66\\
0.7075	9.16458e-67\\
0.71	-1.98574e-66\\
0.7125	1.02447e-66\\
0.715	-1.4811e-67\\
0.7175	-9.34851e-68\\
0.72	8.0212e-68\\
0.7225	-2.89632e-68\\
0.725	-6.8363e-70\\
0.7275	4.92223e-69\\
0.73	-2.83495e-69\\
0.7325	5.60676e-70\\
0.735	2.00643e-70\\
0.7375	-2.09435e-70\\
0.74	8.53975e-71\\
0.7425	2.02325e-72\\
0.745	-2.32045e-71\\
0.7475	1.35595e-71\\
0.75	1.04881e-70\\
0.75	9.94468e-71\\
0.7525	4.80143e-72\\
0.755	-9.75749e-72\\
0.7575	4.51844e-72\\
0.76	-4.20585e-73\\
0.7625	-5.02262e-73\\
0.765	3.69596e-73\\
0.7675	-1.14213e-73\\
0.77	-1.07354e-74\\
0.7725	2.36898e-74\\
0.775	-1.21985e-74\\
0.7775	1.7726e-75\\
0.78	1.08844e-75\\
0.7825	-9.34694e-76\\
0.785	3.36904e-76\\
0.7875	7.05415e-78\\
0.79	-5.60772e-77\\
0.7925	3.22424e-77\\
0.795	-6.38884e-78\\
0.7975	-2.21953e-78\\
0.8	2.32262e-78\\
0.8025	-9.53098e-79\\
0.805	3.74021e-80\\
0.8075	1.29354e-79\\
0.81	-8.3561e-80\\
0.8125	2.12099e-80\\
0.815	4.09207e-81\\
0.8175	-5.66599e-81\\
0.82	2.61168e-81\\
0.8225	-2.43963e-82\\
0.825	-2.88923e-82\\
0.8275	2.12584e-82\\
0.83	-6.56713e-83\\
0.8325	-6.10833e-84\\
0.835	1.35474e-83\\
0.8375	-6.97223e-84\\
0.84	1.01454e-84\\
0.8425	6.1831e-85\\
0.845	-5.31097e-85\\
0.8475	1.91336e-85\\
0.85	3.86673e-87\\
0.8525	-3.16646e-86\\
0.855	1.81973e-86\\
0.8575	-3.60746e-87\\
0.86	-1.24368e-87\\
0.8625	1.30262e-87\\
0.865	-5.34219e-88\\
0.8675	2.12545e-89\\
0.87	7.20538e-89\\
0.8725	-4.65291e-89\\
0.875	1.18093e-89\\
0.8775	2.25787e-90\\
0.88	-3.13368e-90\\
0.8825	1.4435e-90\\
0.885	-1.35403e-91\\
0.8875	-1.58599e-91\\
0.89	1.16678e-91\\
0.8925	-3.60294e-92\\
0.895	-3.30684e-93\\
0.8975	7.38152e-93\\
0.9	-3.79645e-93\\
0.9025	5.53376e-94\\
0.905	3.34075e-94\\
0.9075	-2.87042e-94\\
0.91	1.03347e-94\\
0.9125	1.99409e-96\\
0.915	-1.69792e-95\\
0.9175	9.75191e-96\\
0.92	-1.93432e-96\\
0.9225	-6.60435e-97\\
0.925	6.92537e-97\\
0.9275	-2.83805e-97\\
0.93	1.14844e-98\\
0.9325	3.79796e-98\\
0.935	-2.45145e-98\\
0.9375	6.22123e-99\\
0.94	1.17597e-99\\
0.9425	-1.63701e-99\\
0.945	7.53458e-100\\
0.9475	-7.1041e-101\\
0.95	-8.20725e-101\\
0.9525	6.03698e-101\\
0.955	-1.8632e-101\\
0.9575	-1.68154e-102\\
0.96	3.78445e-102\\
0.9625	-1.94482e-102\\
0.965	2.84078e-103\\
0.9675	1.69484e-103\\
0.97	-1.45681e-103\\
0.9725	5.24106e-104\\
0.975	9.52008e-106\\
0.9775	-8.53288e-105\\
0.98	4.89719e-105\\
0.9825	-9.72029e-106\\
0.985	-3.2794e-106\\
0.9875	3.44392e-106\\
0.99	-1.40951e-106\\
0.9925	5.45657e-108\\
0.995	1.94811e-107\\
0.9975	-1.26236e-107\\
1	-0\\
};
\end{axis}
\end{tikzpicture}%

==> rod_eigenmode_standNitsche_p2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\setlength\figureheight{9cm} 
\setlength\figurewidth{20cm}


\begin{axis}[%
width=0.262\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=1,
xlabel={No. 513},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-0.2,
ymax=1,
axis background/.style={fill=white}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	-0\\
0.0025	5.19491e-17\\
0.005	2.40634e-16\\
0.0075	8.81171e-17\\
0.01	7.49975e-17\\
0.0125	2.51339e-16\\
0.015	5.76396e-17\\
0.0175	2.99446e-16\\
0.02	2.73985e-16\\
0.0225	1.49391e-16\\
0.025	-1.06888e-16\\
0.0275	3.55066e-17\\
0.03	-2.81461e-16\\
0.0325	2.20168e-16\\
0.035	-1.71362e-16\\
0.0375	-1.60348e-16\\
0.04	1.35014e-16\\
0.0425	-2.53492e-16\\
0.045	-1.71921e-16\\
0.0475	-1.41226e-17\\
0.05	-3.26933e-16\\
0.0525	1.21597e-16\\
0.055	8.1716e-17\\
0.0575	-8.301e-17\\
0.06	1.34158e-16\\
0.0625	-3.34463e-16\\
0.065	6.82865e-17\\
0.0675	2.35035e-16\\
0.07	2.20185e-16\\
0.0725	-2.07611e-16\\
0.075	3.82329e-16\\
0.0775	-1.99105e-16\\
0.08	2.61273e-16\\
0.0825	-1.18699e-16\\
0.085	3.0635e-16\\
0.0875	-2.33186e-16\\
0.09	-2.75588e-16\\
0.0925	3.98588e-17\\
0.095	-3.99931e-17\\
0.0975	-1.22723e-16\\
0.1	9.056e-17\\
0.1025	-1.45545e-16\\
0.105	1.1728e-17\\
0.1075	-2.55597e-16\\
0.11	1.22579e-16\\
0.1125	8.03942e-17\\
0.115	3.05061e-16\\
0.1175	1.35116e-16\\
0.12	1.11858e-16\\
0.1225	-2.28007e-16\\
0.125	1.50302e-16\\
0.1275	-1.52077e-16\\
0.13	-1.78563e-16\\
0.1325	-2.01337e-16\\
0.135	-5.152e-17\\
0.1375	-9.15896e-17\\
0.14	2.27779e-16\\
0.1425	-1.82319e-16\\
0.145	-1.58196e-16\\
0.1475	2.99296e-16\\
0.15	2.04117e-16\\
0.1525	-1.35262e-16\\
0.155	4.38035e-16\\
0.1575	-1.59635e-17\\
0.16	-1.29982e-16\\
0.1625	-2.85244e-16\\
0.165	-3.66832e-16\\
0.1675	-3.60903e-16\\
0.17	4.00403e-16\\
0.1725	-2.22339e-15\\
0.175	3.46001e-15\\
0.1775	2.45391e-15\\
0.18	-2.86582e-14\\
0.1825	6.27198e-14\\
0.185	-4.57624e-14\\
0.1875	-2.25034e-13\\
0.19	8.8655e-13\\
0.1925	-1.36846e-12\\
0.195	-3.45437e-13\\
0.1975	9.68915e-12\\
0.2	-2.35213e-11\\
0.2025	2.26058e-11\\
0.205	6.18958e-11\\
0.2075	-3.13346e-10\\
0.21	5.43271e-10\\
0.2125	-8.12745e-11\\
0.215	-3.14168e-09\\
0.2175	8.68795e-09\\
0.22	-1.01323e-08\\
0.2225	-1.56865e-08\\
0.225	1.08981e-07\\
0.2275	-2.10901e-07\\
0.23	9.87757e-08\\
0.2325	9.7969e-07\\
0.235	-3.16334e-06\\
0.2375	4.2955e-06\\
0.24	3.38289e-06\\
0.2425	-3.72204e-05\\
0.245	8.01137e-05\\
0.2475	-4.15799e-05\\
0.25	-0.000759534\\
0.25	-0.000759534\\
0.2525	-4.15799e-05\\
0.255	8.01137e-05\\
0.2575	-3.72204e-05\\
0.26	3.38289e-06\\
0.2625	4.2955e-06\\
0.265	-3.16334e-06\\
0.2675	9.7969e-07\\
0.27	9.87757e-08\\
0.2725	-2.10901e-07\\
0.275	1.08981e-07\\
0.2775	-1.56865e-08\\
0.28	-1.01323e-08\\
0.2825	8.68795e-09\\
0.285	-3.14168e-09\\
0.2875	-8.12747e-11\\
0.29	5.43271e-10\\
0.2925	-3.13346e-10\\
0.295	6.18955e-11\\
0.2975	2.26061e-11\\
0.3	-2.35219e-11\\
0.3025	9.68971e-12\\
0.305	-3.45882e-13\\
0.3075	-1.36911e-12\\
0.31	8.86483e-13\\
0.3125	-2.2518e-13\\
0.315	-4.57416e-14\\
0.3175	6.25735e-14\\
0.32	-2.90872e-14\\
0.3225	2.93227e-15\\
0.325	3.2755e-15\\
0.3275	-2.39649e-15\\
0.33	3.63253e-16\\
0.3325	-2.65554e-16\\
0.335	-1.71551e-16\\
0.3375	-1.7456e-16\\
0.34	2.24002e-16\\
0.3425	-3.69688e-16\\
0.345	1.48586e-16\\
0.3475	1.25519e-16\\
0.35	2.68387e-16\\
0.3525	-6.97259e-16\\
0.355	2.22211e-16\\
0.3575	-5.93092e-16\\
0.36	6.44152e-16\\
0.3625	-7.59095e-16\\
0.365	4.33306e-16\\
0.3675	-5.75028e-17\\
0.37	-1.16921e-17\\
0.3725	-3.69981e-16\\
0.375	2.91142e-17\\
0.3775	1.24652e-16\\
0.38	2.89907e-16\\
0.3825	-1.04229e-17\\
0.385	-1.53322e-16\\
0.3875	7.13844e-16\\
0.39	-3.30748e-16\\
0.3925	1.89979e-16\\
0.395	-5.24702e-16\\
0.3975	2.2133e-16\\
0.4	-3.28234e-16\\
0.4025	3.09602e-16\\
0.405	-5.81048e-16\\
0.4075	7.77321e-16\\
0.41	-2.98016e-16\\
0.4125	-5.08871e-16\\
0.415	9.11934e-16\\
0.4175	-5.55609e-16\\
0.42	-5.82118e-15\\
0.4225	1.88852e-14\\
0.425	-2.51046e-14\\
0.4275	-1.95821e-14\\
0.43	2.17333e-13\\
0.4325	-4.69634e-13\\
0.435	3.4399e-13\\
0.4375	1.68502e-12\\
0.44	-6.63579e-12\\
0.4425	1.0249e-11\\
0.445	2.58745e-12\\
0.4475	-7.25514e-11\\
0.45	1.76125e-10\\
0.4525	-1.6927e-10\\
0.455	-4.63468e-10\\
0.4575	2.3463e-09\\
0.46	-4.06795e-09\\
0.4625	6.08574e-10\\
0.465	2.35246e-08\\
0.4675	-6.50544e-08\\
0.47	7.58692e-08\\
0.4725	1.17459e-07\\
0.475	-8.16038e-07\\
0.4775	1.5792e-06\\
0.48	-7.39621e-07\\
0.4825	-7.33581e-06\\
0.485	2.36867e-05\\
0.4875	-3.21643e-05\\
0.49	-2.53307e-05\\
0.4925	0.000278702\\
0.495	-0.000599882\\
0.4975	0.000311346\\
0.5	0.0056873\\
0.5	0.0056873\\
0.5025	0.000311346\\
0.505	-0.000599882\\
0.5075	0.000278702\\
0.51	-2.53307e-05\\
0.5125	-3.21643e-05\\
0.515	2.36867e-05\\
0.5175	-7.33581e-06\\
0.52	-7.39621e-07\\
0.5225	1.5792e-06\\
0.525	-8.16038e-07\\
0.5275	1.17459e-07\\
0.53	7.58692e-08\\
0.5325	-6.50544e-08\\
0.535	2.35246e-08\\
0.5375	6.08575e-10\\
0.54	-4.06795e-09\\
0.5425	2.3463e-09\\
0.545	-4.63468e-10\\
0.5475	-1.69271e-10\\
0.55	1.76126e-10\\
0.5525	-7.25518e-11\\
0.555	2.5868e-12\\
0.5575	1.02494e-11\\
0.56	-6.63677e-12\\
0.5625	1.68561e-12\\
0.565	3.44089e-13\\
0.5675	-4.69562e-13\\
0.57	2.16947e-13\\
0.5725	-2.02384e-14\\
0.575	-2.52378e-14\\
0.5775	1.84469e-14\\
0.58	-5.92064e-15\\
0.5825	-9.38998e-16\\
0.585	2.37456e-15\\
0.5875	-1.27625e-15\\
0.59	9.85993e-17\\
0.5925	3.51212e-16\\
0.595	-1.70032e-16\\
0.5975	6.11459e-16\\
0.6	2.91007e-16\\
0.6025	-7.93294e-18\\
0.605	1.73196e-16\\
0.6075	3.19972e-16\\
0.61	3.86139e-16\\
0.6125	-3.45486e-16\\
0.615	-7.7923e-17\\
0.6175	-2.29199e-17\\
0.62	-1.44146e-16\\
0.6225	-8.85316e-17\\
0.625	-2.2242e-16\\
0.6275	1.25622e-15\\
0.63	-1.34667e-15\\
0.6325	7.48659e-16\\
0.635	-8.80419e-17\\
0.6375	-3.55572e-16\\
0.64	-4.36907e-16\\
0.6425	-1.79888e-16\\
0.645	2.66849e-16\\
0.6475	-7.54696e-16\\
0.65	6.50846e-16\\
0.6525	3.34196e-15\\
0.655	-8.91122e-15\\
0.6575	1.0357e-14\\
0.66	1.59665e-14\\
0.6625	-1.11897e-13\\
0.665	2.16618e-13\\
0.6675	-1.01803e-13\\
0.67	-1.00668e-12\\
0.6725	3.25081e-12\\
0.675	-4.41431e-12\\
0.6775	-3.47525e-12\\
0.68	3.82297e-11\\
0.6825	-8.25988e-11\\
0.685	6.05207e-11\\
0.6875	2.96308e-10\\
0.69	-1.16685e-09\\
0.6925	1.80208e-09\\
0.695	4.54921e-10\\
0.6975	-1.27568e-08\\
0.7	3.09681e-08\\
0.7025	-2.97628e-08\\
0.705	-8.14918e-08\\
0.7075	4.12551e-07\\
0.71	-7.15269e-07\\
0.7125	1.07006e-07\\
0.715	4.13633e-06\\
0.7175	-1.14385e-05\\
0.72	1.33401e-05\\
0.7225	2.06528e-05\\
0.725	-0.000143484\\
0.7275	0.000277672\\
0.73	-0.000130048\\
0.7325	-0.00128986\\
0.735	0.00416484\\
0.7375	-0.00565545\\
0.74	-0.0044539\\
0.7425	0.0490043\\
0.745	-0.105477\\
0.7475	0.054744\\
0.75	1\\
0.75	1\\
0.7525	0.054744\\
0.755	-0.105477\\
0.7575	0.0490043\\
0.76	-0.0044539\\
0.7625	-0.00565545\\
0.765	0.00416484\\
0.7675	-0.00128986\\
0.77	-0.000130048\\
0.7725	0.000277672\\
0.775	-0.000143484\\
0.7775	2.06528e-05\\
0.78	1.33401e-05\\
0.7825	-1.14385e-05\\
0.785	4.13633e-06\\
0.7875	1.07006e-07\\
0.79	-7.15269e-07\\
0.7925	4.12551e-07\\
0.795	-8.14918e-08\\
0.7975	-2.97628e-08\\
0.8	3.09681e-08\\
0.8025	-1.27568e-08\\
0.805	4.54921e-10\\
0.8075	1.80208e-09\\
0.81	-1.16685e-09\\
0.8125	2.96308e-10\\
0.815	6.05199e-11\\
0.8175	-8.2598e-11\\
0.82	3.82291e-11\\
0.8225	-3.47523e-12\\
0.825	-4.41468e-12\\
0.8275	3.25107e-12\\
0.83	-1.00686e-12\\
0.8325	-1.01515e-13\\
0.835	2.1675e-13\\
0.8375	-1.12004e-13\\
0.84	1.61216e-14\\
0.8425	1.04133e-14\\
0.845	-8.9289e-15\\
0.8475	3.22881e-15\\
0.85	8.35285e-17\\
0.8525	-5.58338e-16\\
0.855	3.22036e-16\\
0.8575	-6.36123e-17\\
0.86	-2.32328e-17\\
0.8625	2.41737e-17\\
0.865	-9.95791e-18\\
0.8675	3.55111e-19\\
0.87	1.4067e-18\\
0.8725	-9.10842e-19\\
0.875	2.31297e-19\\
0.8775	4.72418e-20\\
0.88	-6.44759e-20\\
0.8825	2.98415e-20\\
0.885	-2.71276e-21\\
0.8875	-3.44609e-21\\
0.89	2.53778e-21\\
0.8925	-7.85954e-22\\
0.895	-7.92425e-23\\
0.8975	1.69195e-22\\
0.9	-8.74297e-23\\
0.9025	1.25845e-23\\
0.905	8.12857e-24\\
0.9075	-6.96989e-24\\
0.91	2.52041e-24\\
0.9125	6.52022e-26\\
0.915	-4.35837e-25\\
0.9175	2.51381e-25\\
0.92	-4.96557e-26\\
0.9225	-1.81355e-26\\
0.925	1.88699e-26\\
0.9275	-7.77313e-27\\
0.93	2.77199e-28\\
0.9325	1.09807e-27\\
0.935	-7.11002e-28\\
0.9375	1.8055e-28\\
0.94	3.68768e-29\\
0.9425	-5.03298e-29\\
0.945	2.32942e-29\\
0.9475	-2.11758e-30\\
0.95	-2.69001e-30\\
0.9525	1.98099e-30\\
0.955	-6.13514e-31\\
0.9575	-6.18566e-32\\
0.96	1.32073e-31\\
0.9625	-6.82475e-32\\
0.965	9.82342e-33\\
0.9675	6.34515e-33\\
0.97	-5.44068e-33\\
0.9725	1.96743e-33\\
0.975	5.08968e-35\\
0.9775	-3.40214e-34\\
0.98	1.96228e-34\\
0.9825	-3.87607e-35\\
0.985	-1.41581e-35\\
0.9875	1.47319e-35\\
0.99	-6.06604e-36\\
0.9925	1.98197e-37\\
0.995	8.96435e-37\\
0.9975	-5.83793e-37\\
1	-0\\
};
\end{axis}

\begin{axis}[%
width=0.262\figurewidth,
height=0.419\figureheight,
at={(0.345\figurewidth,0.581\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=1,
xlabel={No. 514},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-0.2,
ymax=1,
axis background/.style={fill=white}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0025	-3.52052e-16\\
0.005	4.27656e-16\\
0.0075	-2.29327e-16\\
0.01	1.06693e-16\\
0.0125	-1.59153e-16\\
0.015	-1.06584e-16\\
0.0175	-8.62984e-17\\
0.02	5.13846e-17\\
0.0225	-4.84498e-16\\
0.025	2.92235e-17\\
0.0275	1.72827e-17\\
0.03	-1.36938e-16\\
0.0325	1.8655e-16\\
0.035	7.75944e-17\\
0.0375	-5.56435e-17\\
0.04	3.96544e-16\\
0.0425	8.3956e-17\\
0.045	5.66504e-16\\
0.0475	1.11491e-16\\
0.05	-2.74536e-16\\
0.0525	4.66259e-17\\
0.055	2.98121e-16\\
0.0575	9.81855e-17\\
0.06	1.75447e-16\\
0.0625	6.54499e-17\\
0.065	1.41786e-17\\
0.0675	7.01589e-18\\
0.07	1.19792e-16\\
0.0725	2.6663e-16\\
0.075	5.19904e-16\\
0.0775	-8.27763e-17\\
0.08	1.79207e-16\\
0.0825	-5.9548e-17\\
0.085	6.10121e-16\\
0.0875	2.82201e-17\\
0.09	1.19213e-16\\
0.0925	1.52019e-16\\
0.095	-4.04703e-16\\
0.0975	-1.5043e-16\\
0.1	2.9192e-16\\
0.1025	-2.84937e-16\\
0.105	-2.30013e-16\\
0.1075	6.56104e-17\\
0.11	-5.26783e-17\\
0.1125	3.41869e-16\\
0.115	-4.96666e-17\\
0.1175	-1.71091e-16\\
0.12	1.70239e-16\\
0.1225	9.87621e-17\\
0.125	-1.28894e-17\\
0.1275	1.90642e-16\\
0.13	1.60603e-16\\
0.1325	-1.5086e-17\\
0.135	2.64562e-16\\
0.1375	4.20878e-17\\
0.14	8.69054e-17\\
0.1425	-7.37343e-17\\
0.145	3.35219e-16\\
0.1475	-3.73784e-17\\
0.15	-2.76657e-16\\
0.1525	-7.10558e-17\\
0.155	-2.08493e-16\\
0.1575	3.87494e-16\\
0.16	-5.48844e-16\\
0.1625	1.21819e-16\\
0.165	9.04122e-16\\
0.1675	-6.78854e-16\\
0.17	-1.92405e-15\\
0.1725	7.08359e-15\\
0.175	-9.97619e-15\\
0.1775	-8.23184e-15\\
0.18	8.83677e-14\\
0.1825	-1.90409e-13\\
0.185	1.39518e-13\\
0.1875	6.84795e-13\\
0.19	-2.69493e-12\\
0.1925	4.162e-12\\
0.195	1.05038e-12\\
0.1975	-2.94601e-11\\
0.2	7.15164e-11\\
0.2025	-6.87334e-11\\
0.205	-1.88194e-10\\
0.2075	9.52731e-10\\
0.21	-1.65182e-09\\
0.2125	2.47115e-10\\
0.215	9.55231e-09\\
0.2175	-2.64158e-08\\
0.22	3.08072e-08\\
0.2225	4.7695e-08\\
0.225	-3.31358e-07\\
0.2275	6.41246e-07\\
0.23	-3.00328e-07\\
0.2325	-2.97876e-06\\
0.235	9.61816e-06\\
0.2375	-1.30605e-05\\
0.24	-1.02857e-05\\
0.2425	0.000113169\\
0.245	-0.000243586\\
0.2475	0.000126424\\
0.25	0.00230937\\
0.25	0.00230937\\
0.2525	0.000126424\\
0.255	-0.000243586\\
0.2575	0.000113169\\
0.26	-1.02857e-05\\
0.2625	-1.30605e-05\\
0.265	9.61816e-06\\
0.2675	-2.97876e-06\\
0.27	-3.00328e-07\\
0.2725	6.41246e-07\\
0.275	-3.31358e-07\\
0.2775	4.7695e-08\\
0.28	3.08072e-08\\
0.2825	-2.64158e-08\\
0.285	9.55231e-09\\
0.2875	2.47116e-10\\
0.29	-1.65182e-09\\
0.2925	9.52732e-10\\
0.295	-1.88194e-10\\
0.2975	-6.87329e-11\\
0.3	7.1516e-11\\
0.3025	-2.94597e-11\\
0.305	1.05132e-12\\
0.3075	4.16095e-12\\
0.31	-2.69408e-12\\
0.3125	6.83704e-13\\
0.315	1.4023e-13\\
0.3175	-1.91396e-13\\
0.32	8.87409e-14\\
0.3225	-8.08263e-15\\
0.325	-1.04819e-14\\
0.3275	7.45556e-15\\
0.33	-3.01855e-15\\
0.3325	8.08144e-17\\
0.335	-2.74003e-16\\
0.3375	4.41135e-16\\
0.34	3.09154e-16\\
0.3425	-3.73245e-16\\
0.345	2.60636e-16\\
0.3475	3.93091e-16\\
0.35	-2.96694e-17\\
0.3525	3.05925e-16\\
0.355	3.47249e-16\\
0.3575	2.34065e-16\\
0.36	-3.41075e-16\\
0.3625	3.20318e-16\\
0.365	9.13955e-17\\
0.3675	1.07525e-16\\
0.37	-2.27019e-16\\
0.3725	3.45737e-16\\
0.375	-2.5444e-17\\
0.3775	-4.89146e-16\\
0.38	4.08447e-16\\
0.3825	-2.90249e-16\\
0.385	-3.9973e-16\\
0.3875	8.6403e-16\\
0.39	-3.36138e-16\\
0.3925	2.46628e-16\\
0.395	-6.03842e-16\\
0.3975	-2.58226e-16\\
0.4	-2.1947e-16\\
0.4025	3.06447e-15\\
0.405	-8.8778e-15\\
0.4075	1.02385e-14\\
0.41	1.59643e-14\\
0.4125	-1.11367e-13\\
0.415	2.15874e-13\\
0.4175	-1.0134e-13\\
0.42	-1.00698e-12\\
0.4225	3.25115e-12\\
0.425	-4.41465e-12\\
0.4275	-3.4754e-12\\
0.43	3.82293e-11\\
0.4325	-8.25979e-11\\
0.435	6.052e-11\\
0.4375	2.96307e-10\\
0.44	-1.16685e-09\\
0.4425	1.80208e-09\\
0.445	4.54921e-10\\
0.4475	-1.27568e-08\\
0.45	3.09681e-08\\
0.4525	-2.97628e-08\\
0.455	-8.14918e-08\\
0.4575	4.12551e-07\\
0.46	-7.15269e-07\\
0.4625	1.07006e-07\\
0.465	4.13633e-06\\
0.4675	-1.14385e-05\\
0.47	1.33401e-05\\
0.4725	2.06528e-05\\
0.475	-0.000143484\\
0.4775	0.000277672\\
0.48	-0.000130048\\
0.4825	-0.00128986\\
0.485	0.00416484\\
0.4875	-0.00565545\\
0.49	-0.0044539\\
0.4925	0.0490043\\
0.495	-0.105477\\
0.4975	0.054744\\
0.5	1\\
0.5	1\\
0.5025	0.054744\\
0.505	-0.105477\\
0.5075	0.0490043\\
0.51	-0.0044539\\
0.5125	-0.00565545\\
0.515	0.00416484\\
0.5175	-0.00128986\\
0.52	-0.000130048\\
0.5225	0.000277672\\
0.525	-0.000143484\\
0.5275	2.06528e-05\\
0.53	1.33401e-05\\
0.5325	-1.14385e-05\\
0.535	4.13633e-06\\
0.5375	1.07006e-07\\
0.54	-7.15269e-07\\
0.5425	4.12551e-07\\
0.545	-8.14918e-08\\
0.5475	-2.97628e-08\\
0.55	3.09681e-08\\
0.5525	-1.27568e-08\\
0.555	4.54921e-10\\
0.5575	1.80208e-09\\
0.56	-1.16685e-09\\
0.5625	2.96308e-10\\
0.565	6.05199e-11\\
0.5675	-8.2598e-11\\
0.57	3.82291e-11\\
0.5725	-3.47523e-12\\
0.575	-4.41468e-12\\
0.5775	3.25107e-12\\
0.58	-1.00686e-12\\
0.5825	-1.01515e-13\\
0.585	2.1675e-13\\
0.5875	-1.12004e-13\\
0.59	1.61216e-14\\
0.5925	1.04133e-14\\
0.595	-8.9289e-15\\
0.5975	3.22881e-15\\
0.6	8.35285e-17\\
0.6025	-5.58338e-16\\
0.605	3.22036e-16\\
0.6075	-6.36123e-17\\
0.61	-2.32328e-17\\
0.6125	2.41737e-17\\
0.615	-9.95791e-18\\
0.6175	3.55111e-19\\
0.62	1.4067e-18\\
0.6225	-9.10842e-19\\
0.625	2.31297e-19\\
0.6275	4.72418e-20\\
0.63	-6.44759e-20\\
0.6325	2.98415e-20\\
0.635	-2.71276e-21\\
0.6375	-3.44609e-21\\
0.64	2.53778e-21\\
0.6425	-7.85954e-22\\
0.645	-7.92425e-23\\
0.6475	1.69195e-22\\
0.65	-8.74297e-23\\
0.6525	1.25845e-23\\
0.655	8.12857e-24\\
0.6575	-6.96989e-24\\
0.66	2.52041e-24\\
0.6625	6.52022e-26\\
0.665	-4.35837e-25\\
0.6675	2.51381e-25\\
0.67	-4.96557e-26\\
0.6725	-1.81355e-26\\
0.675	1.88699e-26\\
0.6775	-7.77313e-27\\
0.68	2.77199e-28\\
0.6825	1.09807e-27\\
0.685	-7.11002e-28\\
0.6875	1.8055e-28\\
0.69	3.68768e-29\\
0.6925	-5.03298e-29\\
0.695	2.32942e-29\\
0.6975	-2.11758e-30\\
0.7	-2.69001e-30\\
0.7025	1.98099e-30\\
0.705	-6.13514e-31\\
0.7075	-6.18567e-32\\
0.71	1.32073e-31\\
0.7125	-6.82475e-32\\
0.715	9.82216e-33\\
0.7175	6.34868e-33\\
0.72	-5.44477e-33\\
0.7225	1.96016e-33\\
0.725	1.00144e-34\\
0.7275	-4.36433e-34\\
0.73	2.37116e-34\\
0.7325	4.56388e-34\\
0.735	-1.62316e-33\\
0.7375	2.20339e-33\\
0.74	2.03816e-33\\
0.7425	-2.11331e-32\\
0.745	4.50763e-32\\
0.7475	2.79307e-32\\
0.75	-1.89611e-30\\
0.75	1.89603e-30\\
0.7525	-2.79355e-32\\
0.755	-4.50673e-32\\
0.7575	2.11295e-32\\
0.76	-2.04388e-33\\
0.7625	-2.18823e-33\\
0.765	1.60868e-33\\
0.7675	-4.9505e-34\\
0.77	-4.08782e-35\\
0.7725	9.61984e-35\\
0.775	-4.92361e-35\\
0.7775	7.26149e-36\\
0.78	4.09312e-36\\
0.7825	-3.52599e-36\\
0.785	1.26383e-36\\
0.7875	1.66412e-38\\
0.79	-1.97477e-37\\
0.7925	1.12974e-37\\
0.795	-2.24825e-38\\
0.7975	-7.20586e-39\\
0.8	7.61711e-39\\
0.8025	-3.10664e-39\\
0.805	1.38328e-40\\
0.8075	3.96116e-40\\
0.81	-2.55024e-40\\
0.8125	6.4661e-41\\
0.815	1.14315e-41\\
0.8175	-1.62066e-41\\
0.82	7.42512e-42\\
0.8225	-7.19094e-43\\
0.825	-7.7144e-43\\
0.8275	5.67096e-43\\
0.83	-1.74516e-43\\
0.8325	-1.44101e-44\\
0.835	3.39116e-44\\
0.8375	-1.73566e-44\\
0.84	2.5598e-45\\
0.8425	1.44287e-45\\
0.845	-1.24295e-45\\
0.8475	4.45517e-46\\
0.85	5.86551e-48\\
0.8525	-6.9612e-47\\
0.855	3.98243e-47\\
0.8575	-7.92525e-48\\
0.86	-2.54007e-48\\
0.8625	2.68504e-48\\
0.865	-1.09509e-48\\
0.8675	4.87621e-50\\
0.87	1.39629e-49\\
0.8725	-8.98948e-50\\
0.875	2.27927e-50\\
0.8775	4.02945e-51\\
0.88	-5.71263e-51\\
0.8825	2.61726e-51\\
0.885	-2.53474e-52\\
0.8875	-2.71917e-52\\
0.89	1.9989e-52\\
0.8925	-6.15132e-53\\
0.895	-5.07903e-54\\
0.8975	1.19529e-53\\
0.9	-6.11767e-54\\
0.9025	9.02261e-55\\
0.905	5.08557e-55\\
0.9075	-4.38093e-55\\
0.91	1.57027e-55\\
0.9125	2.06684e-57\\
0.915	-2.45348e-56\\
0.9175	1.40361e-56\\
0.92	-2.79326e-57\\
0.9225	-8.95215e-58\\
0.925	9.46312e-58\\
0.9275	-3.85952e-58\\
0.93	1.71867e-59\\
0.9325	4.92088e-59\\
0.935	-3.16811e-59\\
0.9375	8.03269e-60\\
0.94	1.42e-60\\
0.9425	-2.01319e-60\\
0.945	9.22346e-61\\
0.9475	-8.93288e-62\\
0.95	-9.58219e-62\\
0.9525	7.04398e-62\\
0.955	-2.16768e-62\\
0.9575	-1.78964e-63\\
0.96	4.2119e-63\\
0.9625	-2.15571e-63\\
0.965	3.17937e-64\\
0.9675	1.79192e-64\\
0.97	-1.54364e-64\\
0.9725	5.53291e-65\\
0.975	7.27886e-67\\
0.9775	-8.64444e-66\\
0.98	4.94535e-66\\
0.9825	-9.84151e-67\\
0.985	-3.15413e-67\\
0.9875	3.33428e-67\\
0.99	-1.35942e-67\\
0.9925	5.73087e-69\\
0.995	1.80445e-68\\
0.9975	-1.16608e-68\\
1	0\\
};
\end{axis}

\begin{axis}[%
width=0.262\figurewidth,
height=0.419\figureheight,
at={(0.689\figurewidth,0.581\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=1,
xlabel={No. 515},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-0.2,
ymax=1,
axis background/.style={fill=white}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	-0\\
0.0025	-4.45658e-17\\
0.005	-4.00194e-16\\
0.0075	-3.9471e-17\\
0.01	1.15766e-16\\
0.0125	2.86419e-16\\
0.015	2.37545e-16\\
0.0175	-2.63682e-16\\
0.02	2.29811e-16\\
0.0225	-1.62003e-16\\
0.025	7.61714e-18\\
0.0275	-1.36017e-16\\
0.03	2.62606e-17\\
0.0325	1.78274e-16\\
0.035	1.18499e-16\\
0.0375	1.95156e-16\\
0.04	-3.13229e-16\\
0.0425	5.14399e-16\\
0.045	-3.29738e-17\\
0.0475	-4.08155e-16\\
0.05	3.45337e-16\\
0.0525	7.19048e-17\\
0.055	3.06929e-16\\
0.0575	-6.11614e-16\\
0.06	6.08873e-16\\
0.0625	4.39572e-17\\
0.065	-4.77049e-18\\
0.0675	-6.5405e-17\\
0.07	-1.32743e-16\\
0.0725	-1.14468e-16\\
0.075	4.51808e-16\\
0.0775	-1.47394e-16\\
0.08	-2.92016e-16\\
0.0825	1.86674e-16\\
0.085	-3.37863e-16\\
0.0875	1.57765e-16\\
0.09	-1.71072e-16\\
0.0925	-4.40235e-16\\
0.095	3.99439e-17\\
0.0975	-2.02943e-16\\
0.1	-3.11862e-16\\
0.1025	2.28708e-16\\
0.105	-3.63454e-16\\
0.1075	3.369e-16\\
0.11	-1.28997e-16\\
0.1125	1.47783e-16\\
0.115	8.60924e-17\\
0.1175	-4.47114e-18\\
0.12	2.3973e-16\\
0.1225	-4.56448e-16\\
0.125	1.8177e-16\\
0.1275	-2.99015e-16\\
0.13	4.72991e-16\\
0.1325	-3.89296e-16\\
0.135	-7.46102e-17\\
0.1375	-4.48312e-16\\
0.14	2.20665e-16\\
0.1425	-2.90923e-17\\
0.145	5.27732e-17\\
0.1475	-7.46566e-16\\
0.15	-2.52812e-16\\
0.1525	2.86632e-15\\
0.155	-9.19538e-15\\
0.1575	1.04137e-14\\
0.16	1.58584e-14\\
0.1625	-1.12539e-13\\
0.165	2.17266e-13\\
0.1675	-1.01655e-13\\
0.17	-1.00647e-12\\
0.1725	3.2506e-12\\
0.175	-4.41417e-12\\
0.1775	-3.47523e-12\\
0.18	3.82285e-11\\
0.1825	-8.25974e-11\\
0.185	6.05199e-11\\
0.1875	2.96308e-10\\
0.19	-1.16685e-09\\
0.1925	1.80208e-09\\
0.195	4.54922e-10\\
0.1975	-1.27568e-08\\
0.2	3.09681e-08\\
0.2025	-2.97628e-08\\
0.205	-8.14918e-08\\
0.2075	4.12551e-07\\
0.21	-7.15269e-07\\
0.2125	1.07006e-07\\
0.215	4.13633e-06\\
0.2175	-1.14385e-05\\
0.22	1.33401e-05\\
0.2225	2.06528e-05\\
0.225	-0.000143484\\
0.2275	0.000277672\\
0.23	-0.000130048\\
0.2325	-0.00128986\\
0.235	0.00416484\\
0.2375	-0.00565545\\
0.24	-0.0044539\\
0.2425	0.0490043\\
0.245	-0.105477\\
0.2475	0.054744\\
0.25	1\\
0.25	1\\
0.2525	0.054744\\
0.255	-0.105477\\
0.2575	0.0490043\\
0.26	-0.0044539\\
0.2625	-0.00565545\\
0.265	0.00416484\\
0.2675	-0.00128986\\
0.27	-0.000130048\\
0.2725	0.000277672\\
0.275	-0.000143484\\
0.2775	2.06528e-05\\
0.28	1.33401e-05\\
0.2825	-1.14385e-05\\
0.285	4.13633e-06\\
0.2875	1.07006e-07\\
0.29	-7.15269e-07\\
0.2925	4.12551e-07\\
0.295	-8.14918e-08\\
0.2975	-2.97628e-08\\
0.3	3.09681e-08\\
0.3025	-1.27568e-08\\
0.305	4.54921e-10\\
0.3075	1.80208e-09\\
0.31	-1.16685e-09\\
0.3125	2.96308e-10\\
0.315	6.05199e-11\\
0.3175	-8.2598e-11\\
0.32	3.82291e-11\\
0.3225	-3.47523e-12\\
0.325	-4.41468e-12\\
0.3275	3.25107e-12\\
0.33	-1.00686e-12\\
0.3325	-1.01515e-13\\
0.335	2.1675e-13\\
0.3375	-1.12004e-13\\
0.34	1.61216e-14\\
0.3425	1.04133e-14\\
0.345	-8.9289e-15\\
0.3475	3.22881e-15\\
0.35	8.35285e-17\\
0.3525	-5.58338e-16\\
0.355	3.22036e-16\\
0.3575	-6.36123e-17\\
0.36	-2.32328e-17\\
0.3625	2.41737e-17\\
0.365	-9.95791e-18\\
0.3675	3.55111e-19\\
0.37	1.4067e-18\\
0.3725	-9.10842e-19\\
0.375	2.31297e-19\\
0.3775	4.72418e-20\\
0.38	-6.44759e-20\\
0.3825	2.98415e-20\\
0.385	-2.71276e-21\\
0.3875	-3.44609e-21\\
0.39	2.53778e-21\\
0.3925	-7.85954e-22\\
0.395	-7.92425e-23\\
0.3975	1.69195e-22\\
0.4	-8.74297e-23\\
0.4025	1.25845e-23\\
0.405	8.12857e-24\\
0.4075	-6.96989e-24\\
0.41	2.52041e-24\\
0.4125	6.52022e-26\\
0.415	-4.35837e-25\\
0.4175	2.51381e-25\\
0.42	-4.96557e-26\\
0.4225	-1.81355e-26\\
0.425	1.88699e-26\\
0.4275	-7.77313e-27\\
0.43	2.77199e-28\\
0.4325	1.09807e-27\\
0.435	-7.11002e-28\\
0.4375	1.8055e-28\\
0.44	3.68768e-29\\
0.4425	-5.03298e-29\\
0.445	2.32942e-29\\
0.4475	-2.11758e-30\\
0.45	-2.69001e-30\\
0.4525	1.98099e-30\\
0.455	-6.13514e-31\\
0.4575	-6.18566e-32\\
0.46	1.32073e-31\\
0.4625	-6.82475e-32\\
0.465	9.82342e-33\\
0.4675	6.34516e-33\\
0.47	-5.44069e-33\\
0.4725	1.96741e-33\\
0.475	5.09759e-35\\
0.4775	-3.40369e-34\\
0.48	1.96294e-34\\
0.4825	-3.79677e-35\\
0.485	-1.67343e-35\\
0.4875	1.82361e-35\\
0.49	-2.80797e-36\\
0.4925	-3.35367e-35\\
0.495	7.28723e-35\\
0.4975	4.15481e-35\\
0.5	-2.95703e-33\\
0.5	2.91489e-33\\
0.5025	-4.43707e-35\\
0.505	-6.76082e-35\\
0.5075	3.1708e-35\\
0.51	-3.07232e-36\\
0.5125	-3.27322e-36\\
0.515	2.40619e-36\\
0.5175	-7.40323e-37\\
0.52	-6.07115e-38\\
0.5225	1.43378e-37\\
0.525	-7.33593e-38\\
0.5275	1.08282e-38\\
0.53	6.07375e-39\\
0.5325	-5.23313e-39\\
0.535	1.8751e-39\\
0.5375	2.37825e-41\\
0.54	-2.91798e-40\\
0.5425	1.66877e-40\\
0.545	-3.32196e-41\\
0.5475	-1.05853e-41\\
0.55	1.11979e-41\\
0.5525	-4.56492e-42\\
0.555	2.05148e-43\\
0.5575	5.79124e-43\\
0.56	-3.72738e-43\\
0.5625	9.4499e-44\\
0.565	1.65731e-44\\
0.5675	-2.35485e-44\\
0.57	1.07825e-44\\
0.5725	-1.04791e-45\\
0.575	-1.11311e-45\\
0.5775	8.18176e-46\\
0.58	-2.51679e-46\\
0.5825	-2.04903e-47\\
0.585	4.85716e-47\\
0.5875	-2.4843e-47\\
0.59	3.6701e-48\\
0.5925	2.04807e-48\\
0.595	-1.76495e-48\\
0.5975	6.32179e-49\\
0.6	7.69605e-51\\
0.6025	-9.79551e-50\\
0.605	5.59995e-50\\
0.6075	-1.11512e-50\\
0.61	-3.53134e-51\\
0.6125	3.73869e-51\\
0.615	-1.52335e-51\\
0.6175	6.91307e-53\\
0.62	1.92217e-52\\
0.6225	-1.23676e-52\\
0.625	3.13524e-53\\
0.6275	5.45103e-54\\
0.63	-7.76417e-54\\
0.6325	3.55286e-54\\
0.635	-3.46591e-55\\
0.6375	-3.64226e-55\\
0.64	2.67687e-55\\
0.6425	-8.23062e-56\\
0.645	-6.59687e-57\\
0.6475	1.57649e-56\\
0.65	-8.0573e-57\\
0.6525	1.19252e-57\\
0.655	6.58097e-58\\
0.6575	-5.67363e-58\\
0.66	2.03063e-58\\
0.6625	2.24675e-60\\
0.665	-3.11686e-59\\
0.6675	1.78043e-59\\
0.67	-3.54792e-60\\
0.6725	-1.10816e-60\\
0.675	1.17535e-60\\
0.6775	-4.7837e-61\\
0.68	2.21798e-62\\
0.6825	5.96293e-62\\
0.685	-3.83393e-62\\
0.6875	9.71712e-63\\
0.69	1.65601e-63\\
0.6925	-2.37214e-63\\
0.695	1.0839e-63\\
0.6975	-1.06658e-64\\
0.7	-1.09318e-64\\
0.7025	8.03211e-65\\
0.705	-2.46703e-65\\
0.7075	-1.90359e-66\\
0.71	4.64072e-66\\
0.7125	-2.36755e-66\\
0.715	3.51977e-67\\
0.7175	1.88997e-67\\
0.72	-1.63111e-67\\
0.7225	5.82651e-68\\
0.725	4.83346e-70\\
0.7275	-8.73154e-69\\
0.73	4.97741e-69\\
0.7325	-9.93791e-70\\
0.735	-2.98931e-70\\
0.7375	3.18497e-70\\
0.74	-1.2985e-70\\
0.7425	1.0754e-71\\
0.745	6.23009e-72\\
0.7475	-1.37854e-71\\
0.75	3.38804e-70\\
0.75	-3.05034e-70\\
0.7525	6.2014e-72\\
0.755	5.27445e-72\\
0.7575	-2.47002e-72\\
0.76	2.53243e-73\\
0.7625	2.27255e-73\\
0.765	-1.6675e-73\\
0.7675	5.09099e-74\\
0.77	3.08758e-75\\
0.7725	-8.61263e-75\\
0.775	4.34505e-75\\
0.7775	-6.63544e-76\\
0.78	-2.97422e-76\\
0.7825	2.58726e-76\\
0.785	-9.11245e-77\\
0.7875	1.05128e-78\\
0.79	1.12845e-77\\
0.7925	-6.317e-78\\
0.795	1.28088e-78\\
0.7975	2.62547e-79\\
0.8	-2.97834e-79\\
0.8025	1.16459e-79\\
0.805	-9.52684e-81\\
0.8075	-8.10151e-81\\
0.81	4.97302e-81\\
0.8125	-1.24092e-81\\
0.815	7.58581e-83\\
0.8175	9.21333e-84\\
0.82	9.39772e-84\\
0.8225	6.82431e-84\\
0.825	-1.61378e-83\\
0.8275	1.20287e-83\\
0.83	-3.91879e-84\\
0.8325	-9.14636e-85\\
0.835	1.43916e-84\\
0.8375	-7.69714e-85\\
0.84	1.01689e-85\\
0.8425	9.73091e-86\\
0.845	-8.24969e-86\\
0.8475	3.04071e-86\\
0.85	1.55883e-87\\
0.8525	-6.27118e-87\\
0.855	3.6584e-87\\
0.8575	-7.16125e-88\\
0.86	-3.04552e-88\\
0.8625	3.11603e-88\\
0.865	-1.29611e-88\\
0.8675	3.60455e-90\\
0.87	1.98953e-89\\
0.8725	-1.29283e-89\\
0.875	3.28825e-90\\
0.8775	7.26379e-91\\
0.88	-9.72359e-91\\
0.8825	4.52125e-91\\
0.885	-4.00546e-92\\
0.8875	-5.43008e-92\\
0.89	3.99928e-92\\
0.8925	-1.24119e-92\\
0.895	-1.30545e-93\\
0.8975	2.73343e-93\\
0.9	-1.41458e-93\\
0.9025	2.03135e-94\\
0.905	1.33134e-94\\
0.9075	-1.14058e-94\\
0.91	4.12698e-95\\
0.9125	1.07288e-96\\
0.915	-7.14318e-96\\
0.9175	4.11844e-96\\
0.92	-8.14337e-97\\
0.9225	-2.94601e-97\\
0.925	3.06765e-97\\
0.9275	-1.26234e-97\\
0.93	4.67159e-99\\
0.9325	1.75726e-98\\
0.935	-1.13647e-98\\
0.9375	2.88621e-99\\
0.94	5.72398e-100\\
0.9425	-7.86841e-100\\
0.945	3.63303e-100\\
0.9475	-3.36268e-101\\
0.95	-4.08108e-101\\
0.9525	3.00295e-101\\
0.955	-9.28479e-102\\
0.9575	-8.80992e-103\\
0.96	1.93516e-102\\
0.9625	-9.96697e-103\\
0.965	1.44832e-103\\
0.9675	8.90199e-104\\
0.97	-7.64299e-104\\
0.9725	2.75471e-104\\
0.975	5.66368e-106\\
0.9775	-4.57147e-105\\
0.98	2.6273e-105\\
0.9825	-5.20935e-106\\
0.985	-1.79497e-106\\
0.9875	1.88001e-106\\
0.99	-7.70584e-107\\
0.9925	2.88489e-108\\
0.995	1.08068e-107\\
0.9975	-7.00891e-108\\
1	-0\\
};
\end{axis}

\begin{axis}[%
width=0.262\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=1,
xlabel={No. 516},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-1,
ymax=1,
axis background/.style={fill=white}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0025	8.74149e-17\\
0.005	-7.66147e-19\\
0.0075	-5.44895e-17\\
0.01	-1.58222e-16\\
0.0125	1.4629e-16\\
0.015	5.98549e-17\\
0.0175	2.86739e-18\\
0.02	2.08726e-16\\
0.0225	-4.57295e-16\\
0.025	1.23205e-16\\
0.0275	8.41653e-17\\
0.03	6.95611e-17\\
0.0325	1.91172e-16\\
0.035	-2.12248e-16\\
0.0375	-2.23455e-16\\
0.04	-3.5967e-17\\
0.0425	-1.95802e-17\\
0.045	-6.12676e-17\\
0.0475	1.58992e-16\\
0.05	-2.44658e-16\\
0.0525	-1.68745e-16\\
0.055	3.86017e-17\\
0.0575	1.74245e-17\\
0.06	6.40663e-17\\
0.0625	-7.22889e-17\\
0.065	-1.67954e-16\\
0.0675	4.5332e-17\\
0.07	-6.71329e-17\\
0.0725	-5.26283e-17\\
0.075	-2.99902e-16\\
0.0775	-9.76654e-17\\
0.08	8.16545e-17\\
0.0825	-2.42504e-17\\
0.085	9.62652e-17\\
0.0875	-2.04176e-17\\
0.09	8.04328e-19\\
0.0925	-2.04792e-17\\
0.095	8.00515e-17\\
0.0975	-1.58607e-17\\
0.1	1.86931e-16\\
0.1025	-1.16415e-16\\
0.105	-7.0494e-17\\
0.1075	-8.96216e-18\\
0.11	-2.16049e-16\\
0.1125	2.11447e-16\\
0.115	-2.36743e-16\\
0.1175	-2.7437e-16\\
0.12	1.65435e-16\\
0.1225	-1.58951e-16\\
0.125	-1.22016e-16\\
0.1275	1.33623e-16\\
0.13	1.71728e-16\\
0.1325	-1.5188e-16\\
0.135	-4.77229e-16\\
0.1375	5.12263e-16\\
0.14	-6.6492e-17\\
0.1425	1.85155e-16\\
0.145	4.2496e-17\\
0.1475	8.02606e-17\\
0.15	-8.14664e-17\\
0.1525	-1.11945e-16\\
0.155	2.57628e-17\\
0.1575	-2.53366e-17\\
0.16	2.45876e-16\\
0.1625	1.35073e-16\\
0.165	-2.70234e-16\\
0.1675	-1.5136e-17\\
0.17	8.34612e-17\\
0.1725	1.5403e-16\\
0.175	-1.2966e-16\\
0.1775	-5.36592e-17\\
0.18	1.29943e-15\\
0.1825	-2.68968e-15\\
0.185	1.82982e-15\\
0.1875	1.08546e-14\\
0.19	-4.30186e-14\\
0.1925	6.73472e-14\\
0.195	2.34718e-14\\
0.1975	-5.27534e-13\\
0.2	1.2942e-12\\
0.2025	-1.22451e-12\\
0.205	-3.81982e-12\\
0.2075	1.91956e-11\\
0.21	-3.35532e-11\\
0.2125	2.82786e-12\\
0.215	2.14736e-10\\
0.2175	-5.99092e-10\\
0.22	6.95453e-10\\
0.2225	1.23377e-09\\
0.225	-8.3655e-09\\
0.2275	1.63447e-08\\
0.23	-6.94551e-09\\
0.2325	-8.4111e-08\\
0.235	2.73322e-07\\
0.2375	-3.71789e-07\\
0.24	-3.47258e-07\\
0.2425	3.58995e-06\\
0.245	-7.65704e-06\\
0.2475	-4.74552e-06\\
0.25	0.000322118\\
0.25	-0.000322118\\
0.2525	4.74552e-06\\
0.255	7.65704e-06\\
0.2575	-3.58995e-06\\
0.26	3.47258e-07\\
0.2625	3.71789e-07\\
0.265	-2.73322e-07\\
0.2675	8.4111e-08\\
0.27	6.94551e-09\\
0.2725	-1.63447e-08\\
0.275	8.3655e-09\\
0.2775	-1.23377e-09\\
0.28	-6.95453e-10\\
0.2825	5.99092e-10\\
0.285	-2.14736e-10\\
0.2875	-2.82806e-12\\
0.29	3.35533e-11\\
0.2925	-1.91957e-11\\
0.295	3.81991e-12\\
0.2975	1.22425e-12\\
0.3	-1.29456e-12\\
0.3025	5.27934e-13\\
0.305	-2.35114e-14\\
0.3075	-6.72784e-14\\
0.31	4.35346e-14\\
0.3125	-1.12214e-14\\
0.315	-1.85042e-15\\
0.3175	2.76138e-15\\
0.32	-1.39153e-15\\
0.3225	1.44242e-17\\
0.325	2.03482e-16\\
0.3275	-1.12468e-16\\
0.33	3.43081e-16\\
0.3325	-1.63387e-16\\
0.335	7.82369e-17\\
0.3375	-1.6392e-17\\
0.34	-7.52514e-17\\
0.3425	-7.43182e-17\\
0.345	1.91819e-16\\
0.3475	-1.67728e-16\\
0.35	1.79451e-16\\
0.3525	-2.88537e-16\\
0.355	-7.42898e-17\\
0.3575	-6.03242e-17\\
0.36	-1.3503e-16\\
0.3625	1.31234e-16\\
0.365	6.05214e-17\\
0.3675	-3.03125e-16\\
0.37	2.67475e-16\\
0.3725	-1.6165e-16\\
0.375	-5.05141e-17\\
0.3775	8.73843e-17\\
0.38	-7.36506e-17\\
0.3825	-7.94869e-17\\
0.385	2.67926e-16\\
0.3875	-3.89515e-16\\
0.39	2.08816e-16\\
0.3925	6.36905e-17\\
0.395	9.16197e-17\\
0.3975	-3.08086e-17\\
0.4	-1.45438e-16\\
0.4025	-2.01625e-17\\
0.405	-1.23832e-16\\
0.4075	-2.43438e-16\\
0.41	3.14111e-16\\
0.4125	2.15472e-17\\
0.415	9.2016e-17\\
0.4175	-2.73139e-16\\
0.42	-4.71801e-16\\
0.4225	8.19368e-16\\
0.425	-1.27225e-15\\
0.4275	-8.06136e-16\\
0.43	8.81597e-15\\
0.4325	-1.92994e-14\\
0.435	1.3564e-14\\
0.4375	7.68206e-14\\
0.44	-3.02879e-13\\
0.4425	4.70155e-13\\
0.445	1.64324e-13\\
0.4475	-3.68943e-12\\
0.45	9.04579e-12\\
0.4525	-8.55752e-12\\
0.455	-2.67003e-11\\
0.4575	1.34168e-10\\
0.46	-2.34523e-10\\
0.4625	1.9765e-11\\
0.465	1.50091e-09\\
0.4675	-4.1874e-09\\
0.47	4.86093e-09\\
0.4725	8.62351e-09\\
0.475	-5.84713e-08\\
0.4775	1.14242e-07\\
0.48	-4.85462e-08\\
0.4825	-5.87901e-07\\
0.485	1.9104e-06\\
0.4875	-2.59865e-06\\
0.49	-2.42719e-06\\
0.4925	2.50923e-05\\
0.495	-5.35195e-05\\
0.4975	-3.31692e-05\\
0.5	0.00225147\\
0.5	-0.00225147\\
0.5025	3.31692e-05\\
0.505	5.35195e-05\\
0.5075	-2.50923e-05\\
0.51	2.42719e-06\\
0.5125	2.59865e-06\\
0.515	-1.9104e-06\\
0.5175	5.87901e-07\\
0.52	4.85462e-08\\
0.5225	-1.14242e-07\\
0.525	5.84713e-08\\
0.5275	-8.62351e-09\\
0.53	-4.86093e-09\\
0.5325	4.1874e-09\\
0.535	-1.50091e-09\\
0.5375	-1.97653e-11\\
0.54	2.34524e-10\\
0.5425	-1.34169e-10\\
0.545	2.67002e-11\\
0.5475	8.55792e-12\\
0.55	-9.04639e-12\\
0.5525	3.68947e-12\\
0.555	-1.64304e-13\\
0.5575	-4.70455e-13\\
0.56	3.03019e-13\\
0.5625	-7.65712e-14\\
0.565	-1.41028e-14\\
0.5675	1.97813e-14\\
0.57	-9.55855e-15\\
0.5725	4.02114e-16\\
0.575	1.54218e-15\\
0.5775	-8.14984e-16\\
0.58	-1.20881e-16\\
0.5825	3.88164e-16\\
0.585	-6.52142e-16\\
0.5875	2.97893e-16\\
0.59	-4.22151e-18\\
0.5925	2.9401e-17\\
0.595	5.07483e-16\\
0.5975	-4.73395e-16\\
0.6	2.93321e-16\\
0.6025	-6.09502e-16\\
0.605	2.91939e-16\\
0.6075	-4.61649e-17\\
0.61	3.52023e-16\\
0.6125	-6.73825e-16\\
0.615	1.97474e-16\\
0.6175	3.04832e-16\\
0.62	-2.62627e-16\\
0.6225	1.93474e-16\\
0.625	2.18644e-16\\
0.6275	-6.53886e-17\\
0.63	-2.66209e-16\\
0.6325	2.39339e-16\\
0.635	-9.91603e-17\\
0.6375	8.25482e-16\\
0.64	-8.80607e-16\\
0.6425	4.41139e-16\\
0.645	4.24322e-16\\
0.6475	-3.98325e-16\\
0.65	3.72556e-16\\
0.6525	1.57052e-16\\
0.655	-5.02887e-16\\
0.6575	4.64736e-16\\
0.66	1.41975e-15\\
0.6625	-9.10034e-15\\
0.665	1.74754e-14\\
0.6675	-7.38881e-15\\
0.67	-9.20867e-14\\
0.6725	2.98536e-13\\
0.675	-4.06188e-13\\
0.6775	-3.79737e-13\\
0.68	3.91689e-12\\
0.6825	-8.54889e-12\\
0.685	6.03024e-12\\
0.6875	3.41087e-11\\
0.69	-1.34524e-10\\
0.6925	2.0895e-10\\
0.695	7.29634e-11\\
0.6975	-1.63871e-09\\
0.7	4.01792e-09\\
0.7025	-3.801e-09\\
0.705	-1.1859e-08\\
0.7075	5.95915e-08\\
0.71	-1.04165e-07\\
0.7125	8.7787e-09\\
0.715	6.66636e-07\\
0.7175	-1.85985e-06\\
0.72	2.159e-06\\
0.7225	3.83017e-06\\
0.725	-2.59703e-05\\
0.7275	5.07412e-05\\
0.73	-2.1562e-05\\
0.7325	-0.000261119\\
0.735	0.000848514\\
0.7375	-0.0011542\\
0.74	-0.00107805\\
0.7425	0.0111448\\
0.745	-0.0237709\\
0.7475	-0.0147322\\
0.75	1\\
0.75	-1\\
0.7525	0.0147322\\
0.755	0.0237709\\
0.7575	-0.0111448\\
0.76	0.00107805\\
0.7625	0.0011542\\
0.765	-0.000848514\\
0.7675	0.000261119\\
0.77	2.1562e-05\\
0.7725	-5.07412e-05\\
0.775	2.59703e-05\\
0.7775	-3.83017e-06\\
0.78	-2.159e-06\\
0.7825	1.85985e-06\\
0.785	-6.66636e-07\\
0.7875	-8.7787e-09\\
0.79	1.04165e-07\\
0.7925	-5.95915e-08\\
0.795	1.1859e-08\\
0.7975	3.801e-09\\
0.8	-4.01792e-09\\
0.8025	1.63871e-09\\
0.805	-7.29639e-11\\
0.8075	-2.08949e-10\\
0.81	1.34524e-10\\
0.8125	-3.41084e-11\\
0.815	-6.03023e-12\\
0.8175	8.54905e-12\\
0.82	-3.91679e-12\\
0.8225	3.79322e-13\\
0.825	4.06946e-13\\
0.8275	-2.99152e-13\\
0.83	9.20599e-14\\
0.8325	7.60189e-15\\
0.835	-1.78893e-14\\
0.8375	9.15608e-15\\
0.84	-1.35036e-15\\
0.8425	-7.61177e-16\\
0.845	6.55709e-16\\
0.8475	-2.35029e-16\\
0.85	-3.09502e-18\\
0.8525	3.67242e-17\\
0.855	-2.10096e-17\\
0.8575	4.18101e-18\\
0.86	1.34008e-18\\
0.8625	-1.41655e-18\\
0.865	5.77743e-19\\
0.8675	-2.57241e-20\\
0.87	-7.3667e-20\\
0.8725	4.74278e-20\\
0.875	-1.20252e-20\\
0.8775	-2.12601e-21\\
0.88	3.01405e-21\\
0.8825	-1.3809e-21\\
0.885	1.33734e-22\\
0.8875	1.43473e-22\\
0.89	-1.05469e-22\\
0.8925	3.24566e-23\\
0.895	2.68012e-24\\
0.8975	-6.30704e-24\\
0.9	3.22806e-24\\
0.9025	-4.76083e-25\\
0.905	-2.6836e-25\\
0.9075	2.31177e-25\\
0.91	-8.28617e-26\\
0.9125	-1.09118e-27\\
0.915	1.29475e-26\\
0.9175	-7.40712e-27\\
0.92	1.47406e-27\\
0.9225	4.72458e-28\\
0.925	-4.9942e-28\\
0.9275	2.03689e-28\\
0.93	-9.06928e-30\\
0.9325	-2.5972e-29\\
0.935	1.67211e-29\\
0.9375	-4.23961e-30\\
0.94	-7.49547e-31\\
0.9425	1.06263e-30\\
0.945	-4.8685e-31\\
0.9475	4.7149e-32\\
0.95	5.05827e-32\\
0.9525	-3.7184e-32\\
0.955	1.14429e-32\\
0.9575	9.44902e-34\\
0.96	-2.22361e-33\\
0.9625	1.13808e-33\\
0.965	-1.67848e-34\\
0.9675	-9.4613e-35\\
0.97	8.15035e-35\\
0.9725	-2.92137e-35\\
0.975	-3.84705e-37\\
0.9775	4.56476e-36\\
0.98	-2.61145e-36\\
0.9825	5.19688e-37\\
0.985	1.66583e-37\\
0.9875	-1.76093e-37\\
0.99	7.17959e-38\\
0.9925	-3.02582e-39\\
0.995	-9.53133e-39\\
0.9975	6.15945e-39\\
1	0\\
};
\end{axis}

\begin{axis}[%
width=0.262\figurewidth,
height=0.419\figureheight,
at={(0.345\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=1,
xlabel={No. 517},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-1,
ymax=1,
axis background/.style={fill=white}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	-0\\
0.0025	1.59939e-16\\
0.005	-3.21551e-17\\
0.0075	3.75688e-17\\
0.01	-7.09281e-17\\
0.0125	1.30821e-17\\
0.015	-2.37509e-16\\
0.0175	-5.16874e-17\\
0.02	1.7133e-16\\
0.0225	-2.15435e-16\\
0.025	4.27489e-16\\
0.0275	-3.28869e-17\\
0.03	8.20475e-17\\
0.0325	-1.25318e-17\\
0.035	6.10886e-17\\
0.0375	-2.76073e-16\\
0.04	-1.03817e-16\\
0.0425	-1.19589e-16\\
0.045	-8.26291e-17\\
0.0475	-1.44445e-16\\
0.05	5.67995e-17\\
0.0525	-2.93625e-16\\
0.055	-7.15144e-17\\
0.0575	3.11617e-16\\
0.06	-1.11876e-16\\
0.0625	7.40302e-18\\
0.065	-1.06154e-16\\
0.0675	1.38646e-17\\
0.07	3.59669e-17\\
0.0725	-1.17986e-16\\
0.075	-7.57762e-18\\
0.0775	-9.68094e-17\\
0.08	1.82811e-17\\
0.0825	1.49005e-16\\
0.085	-2.55257e-16\\
0.0875	-1.15417e-16\\
0.09	-9.14488e-17\\
0.0925	-1.74832e-16\\
0.095	3.36508e-16\\
0.0975	1.67521e-16\\
0.1	2.1165e-16\\
0.1025	9.50545e-17\\
0.105	-6.41568e-17\\
0.1075	-1.90908e-16\\
0.11	-2.50057e-16\\
0.1125	-1.27713e-16\\
0.115	2.39983e-16\\
0.1175	-5.91322e-17\\
0.12	-7.49821e-17\\
0.1225	-3.91808e-16\\
0.125	1.45226e-16\\
0.1275	1.02548e-16\\
0.13	-2.17779e-16\\
0.1325	1.50276e-17\\
0.135	-2.62774e-16\\
0.1375	-4.13081e-16\\
0.14	1.54563e-16\\
0.1425	7.38737e-17\\
0.145	-1.43127e-16\\
0.1475	1.18453e-16\\
0.15	-3.00478e-16\\
0.1525	-1.54651e-16\\
0.155	4.68282e-16\\
0.1575	-1.79915e-16\\
0.16	2.0289e-16\\
0.1625	-2.59334e-16\\
0.165	8.65077e-17\\
0.1675	2.26257e-16\\
0.17	9.38336e-18\\
0.1725	-2.01134e-16\\
0.175	4.49083e-16\\
0.1775	6.13807e-16\\
0.18	-6.11969e-15\\
0.1825	1.32471e-14\\
0.185	-9.59987e-15\\
0.1875	-5.35692e-14\\
0.19	2.11079e-13\\
0.1925	-3.27924e-13\\
0.195	-1.1468e-13\\
0.1975	2.57149e-12\\
0.2	-6.30485e-12\\
0.2025	5.9648e-12\\
0.205	1.86098e-11\\
0.2075	-9.35129e-11\\
0.21	1.63459e-10\\
0.2125	-1.37758e-11\\
0.215	-1.04611e-09\\
0.2175	2.91855e-09\\
0.22	-3.38798e-09\\
0.2225	-6.01043e-09\\
0.225	4.07535e-08\\
0.2275	-7.96249e-08\\
0.23	3.38359e-08\\
0.2325	4.09757e-07\\
0.235	-1.33152e-06\\
0.2375	1.81121e-06\\
0.24	1.69171e-06\\
0.2425	-1.74889e-05\\
0.245	3.73022e-05\\
0.2475	2.31183e-05\\
0.25	-0.00156923\\
0.25	0.00156923\\
0.2525	-2.31183e-05\\
0.255	-3.73022e-05\\
0.2575	1.74889e-05\\
0.26	-1.69171e-06\\
0.2625	-1.81121e-06\\
0.265	1.33152e-06\\
0.2675	-4.09757e-07\\
0.27	-3.38359e-08\\
0.2725	7.96249e-08\\
0.275	-4.07535e-08\\
0.2775	6.01043e-09\\
0.28	3.38798e-09\\
0.2825	-2.91855e-09\\
0.285	1.04611e-09\\
0.2875	1.3776e-11\\
0.29	-1.63459e-10\\
0.2925	9.35132e-11\\
0.295	-1.86096e-11\\
0.2975	-5.96482e-12\\
0.3	6.30523e-12\\
0.3025	-2.57149e-12\\
0.305	1.1469e-13\\
0.3075	3.27716e-13\\
0.31	-2.11003e-13\\
0.3125	5.36423e-14\\
0.315	9.64435e-15\\
0.3175	-1.35033e-14\\
0.32	6.22385e-15\\
0.3225	-4.57572e-16\\
0.325	-7.39097e-16\\
0.3275	2.90687e-16\\
0.33	-1.21016e-16\\
0.3325	2.50794e-16\\
0.335	6.89738e-17\\
0.3375	3.20037e-16\\
0.34	7.65357e-17\\
0.3425	4.03028e-17\\
0.345	7.99314e-17\\
0.3475	1.38726e-16\\
0.35	-4.18592e-17\\
0.3525	1.39808e-16\\
0.355	-2.4445e-16\\
0.3575	1.06852e-16\\
0.36	1.71523e-16\\
0.3625	-5.08294e-16\\
0.365	1.43712e-16\\
0.3675	8.62243e-17\\
0.37	8.90254e-17\\
0.3725	-5.35853e-17\\
0.375	2.04075e-17\\
0.3775	2.71149e-16\\
0.38	-2.23988e-16\\
0.3825	1.21549e-16\\
0.385	1.90322e-17\\
0.3875	-3.5963e-17\\
0.39	8.66746e-17\\
0.3925	-1.87452e-16\\
0.395	-9.43167e-17\\
0.3975	3.84069e-16\\
0.4	-2.13316e-16\\
0.4025	4.30432e-16\\
0.405	-9.92108e-16\\
0.4075	1.10162e-15\\
0.41	1.14858e-15\\
0.4125	-9.12707e-15\\
0.415	1.75351e-14\\
0.4175	-7.20381e-15\\
0.42	-9.19861e-14\\
0.4225	2.99162e-13\\
0.425	-4.06882e-13\\
0.4275	-3.7943e-13\\
0.43	3.91713e-12\\
0.4325	-8.5495e-12\\
0.435	6.03016e-12\\
0.4375	3.41086e-11\\
0.44	-1.34525e-10\\
0.4425	2.0895e-10\\
0.445	7.29637e-11\\
0.4475	-1.63871e-09\\
0.45	4.01792e-09\\
0.4525	-3.801e-09\\
0.455	-1.1859e-08\\
0.4575	5.95915e-08\\
0.46	-1.04165e-07\\
0.4625	8.7787e-09\\
0.465	6.66636e-07\\
0.4675	-1.85985e-06\\
0.47	2.159e-06\\
0.4725	3.83017e-06\\
0.475	-2.59703e-05\\
0.4775	5.07412e-05\\
0.48	-2.1562e-05\\
0.4825	-0.000261119\\
0.485	0.000848514\\
0.4875	-0.0011542\\
0.49	-0.00107805\\
0.4925	0.0111448\\
0.495	-0.0237709\\
0.4975	-0.0147322\\
0.5	1\\
0.5	-1\\
0.5025	0.0147322\\
0.505	0.0237709\\
0.5075	-0.0111448\\
0.51	0.00107805\\
0.5125	0.0011542\\
0.515	-0.000848514\\
0.5175	0.000261119\\
0.52	2.1562e-05\\
0.5225	-5.07412e-05\\
0.525	2.59703e-05\\
0.5275	-3.83017e-06\\
0.53	-2.159e-06\\
0.5325	1.85985e-06\\
0.535	-6.66636e-07\\
0.5375	-8.7787e-09\\
0.54	1.04165e-07\\
0.5425	-5.95915e-08\\
0.545	1.1859e-08\\
0.5475	3.801e-09\\
0.55	-4.01792e-09\\
0.5525	1.63871e-09\\
0.555	-7.29639e-11\\
0.5575	-2.08949e-10\\
0.56	1.34524e-10\\
0.5625	-3.41084e-11\\
0.565	-6.03023e-12\\
0.5675	8.54905e-12\\
0.57	-3.91679e-12\\
0.5725	3.79322e-13\\
0.575	4.06946e-13\\
0.5775	-2.99152e-13\\
0.58	9.20599e-14\\
0.5825	7.60189e-15\\
0.585	-1.78893e-14\\
0.5875	9.15608e-15\\
0.59	-1.35036e-15\\
0.5925	-7.61177e-16\\
0.595	6.55709e-16\\
0.5975	-2.35029e-16\\
0.6	-3.09502e-18\\
0.6025	3.67242e-17\\
0.605	-2.10096e-17\\
0.6075	4.18101e-18\\
0.61	1.34008e-18\\
0.6125	-1.41655e-18\\
0.615	5.77743e-19\\
0.6175	-2.57241e-20\\
0.62	-7.3667e-20\\
0.6225	4.74278e-20\\
0.625	-1.20252e-20\\
0.6275	-2.12601e-21\\
0.63	3.01405e-21\\
0.6325	-1.3809e-21\\
0.635	1.33734e-22\\
0.6375	1.43473e-22\\
0.64	-1.05469e-22\\
0.6425	3.24566e-23\\
0.645	2.68012e-24\\
0.6475	-6.30704e-24\\
0.65	3.22806e-24\\
0.6525	-4.76083e-25\\
0.655	-2.6836e-25\\
0.6575	2.31177e-25\\
0.66	-8.28617e-26\\
0.6625	-1.09118e-27\\
0.665	1.29475e-26\\
0.6675	-7.40712e-27\\
0.67	1.47406e-27\\
0.6725	4.72458e-28\\
0.675	-4.9942e-28\\
0.6775	2.03689e-28\\
0.68	-9.06928e-30\\
0.6825	-2.5972e-29\\
0.685	1.67211e-29\\
0.6875	-4.23961e-30\\
0.69	-7.49547e-31\\
0.6925	1.06263e-30\\
0.695	-4.8685e-31\\
0.6975	4.7149e-32\\
0.7	5.05827e-32\\
0.7025	-3.7184e-32\\
0.705	1.14429e-32\\
0.7075	9.44902e-34\\
0.71	-2.22361e-33\\
0.7125	1.13808e-33\\
0.715	-1.67848e-34\\
0.7175	-9.4613e-35\\
0.72	8.15035e-35\\
0.7225	-2.92137e-35\\
0.725	-3.84708e-37\\
0.7275	4.56476e-36\\
0.73	-2.61146e-36\\
0.7325	5.19663e-37\\
0.735	1.66665e-37\\
0.7375	-1.76205e-37\\
0.74	7.16901e-38\\
0.7425	-1.93799e-39\\
0.745	-1.18967e-38\\
0.7475	7.20418e-39\\
0.75	2.7586e-38\\
0.75	2.26362e-38\\
0.7525	1.0721e-39\\
0.755	-2.21232e-39\\
0.7575	1.01844e-39\\
0.76	-9.81439e-41\\
0.7625	-1.06668e-40\\
0.765	7.84223e-41\\
0.7675	-2.41464e-41\\
0.77	-2.02783e-42\\
0.7725	4.73105e-42\\
0.775	-2.42329e-42\\
0.7775	3.56753e-43\\
0.78	2.03279e-43\\
0.7825	-1.75037e-43\\
0.785	6.27844e-44\\
0.7875	8.87096e-46\\
0.79	-9.88943e-45\\
0.7925	5.66122e-45\\
0.795	-1.12604e-45\\
0.7975	-3.64646e-46\\
0.8	3.84937e-46\\
0.8025	-1.5712e-46\\
0.805	6.89258e-48\\
0.8075	2.01948e-47\\
0.81	-1.30071e-47\\
0.8125	3.29847e-48\\
0.815	5.89801e-49\\
0.8175	-8.33522e-49\\
0.82	3.8218e-49\\
0.8225	-3.6848e-50\\
0.825	-4.00313e-50\\
0.8275	2.94305e-50\\
0.83	-9.06142e-51\\
0.8325	-7.60214e-52\\
0.835	1.77454e-51\\
0.8375	-9.08894e-52\\
0.84	1.33821e-52\\
0.8425	7.6202e-53\\
0.845	-6.56169e-53\\
0.8475	2.35352e-53\\
0.85	3.3119e-55\\
0.8525	-3.70537e-54\\
0.855	2.12107e-54\\
0.8575	-4.21901e-55\\
0.86	-1.36542e-55\\
0.8625	1.44151e-55\\
0.865	-5.88356e-56\\
0.8675	2.58328e-57\\
0.87	7.55869e-57\\
0.8725	-4.86831e-57\\
0.875	1.23454e-57\\
0.8775	2.20604e-58\\
0.88	-3.1182e-58\\
0.8825	1.42967e-58\\
0.885	-1.37877e-59\\
0.8875	-1.4968e-59\\
0.89	1.10042e-59\\
0.8925	-3.38803e-60\\
0.895	-2.83985e-61\\
0.8975	6.632e-61\\
0.9	-3.39668e-61\\
0.9025	5.00156e-62\\
0.905	2.84643e-62\\
0.9075	-2.45109e-62\\
0.91	8.79115e-63\\
0.9125	1.23264e-64\\
0.915	-1.38349e-63\\
0.9175	7.91923e-64\\
0.92	-1.57526e-64\\
0.9225	-5.09534e-65\\
0.925	5.37967e-65\\
0.9275	-2.19563e-65\\
0.93	9.64781e-67\\
0.9325	2.81959e-66\\
0.935	-1.81597e-66\\
0.9375	4.60501e-67\\
0.94	8.22408e-68\\
0.9425	-1.16265e-67\\
0.945	5.33043e-68\\
0.9475	-5.14184e-69\\
0.95	-5.57842e-69\\
0.9525	4.10114e-69\\
0.955	-1.26264e-69\\
0.9575	-1.0575e-70\\
0.96	2.47062e-70\\
0.9625	-1.26532e-70\\
0.965	1.86333e-71\\
0.9675	1.05989e-71\\
0.97	-9.12703e-72\\
0.9725	3.27341e-72\\
0.975	4.57492e-74\\
0.9775	-5.14951e-73\\
0.98	2.94755e-73\\
0.9825	-5.86322e-74\\
0.985	-1.89578e-74\\
0.9875	2.00174e-74\\
0.99	-8.16675e-75\\
0.9925	3.39373e-76\\
0.995	1.09184e-75\\
0.9975	-7.05919e-76\\
1	-0\\
};
\end{axis}

\begin{axis}[%
width=0.262\figurewidth,
height=0.419\figureheight,
at={(0.689\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=1,
xlabel={No. 518},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-1,
ymax=1,
axis background/.style={fill=white}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	-0\\
0.0025	1.96453e-16\\
0.005	1.08082e-16\\
0.0075	2.19826e-16\\
0.01	1.37322e-16\\
0.0125	-1.17553e-16\\
0.015	2.12216e-16\\
0.0175	1.09403e-16\\
0.02	6.26558e-17\\
0.0225	3.60888e-17\\
0.025	-3.18035e-16\\
0.0275	-9.38431e-17\\
0.03	-7.4901e-17\\
0.0325	6.87744e-17\\
0.035	-1.26366e-16\\
0.0375	-2.92182e-16\\
0.04	2.45761e-16\\
0.0425	-9.21528e-17\\
0.045	8.33045e-17\\
0.0475	5.45528e-16\\
0.05	1.15153e-17\\
0.0525	3.41795e-16\\
0.055	3.266e-16\\
0.0575	-2.07933e-16\\
0.06	-1.58807e-17\\
0.0625	-1.21683e-16\\
0.065	-1.36889e-16\\
0.0675	-6.14634e-17\\
0.07	-2.18514e-16\\
0.0725	-2.91434e-16\\
0.075	2.08065e-16\\
0.0775	-2.23499e-16\\
0.08	1.47967e-16\\
0.0825	1.85338e-16\\
0.085	-2.88001e-16\\
0.0875	2.1951e-16\\
0.09	-3.51988e-16\\
0.0925	1.7526e-16\\
0.095	-1.29896e-16\\
0.0975	-1.64423e-16\\
0.1	-2.68629e-16\\
0.1025	3.96346e-17\\
0.105	1.10467e-16\\
0.1075	9.89308e-18\\
0.11	-5.22703e-16\\
0.1125	6.60169e-16\\
0.115	-3.37224e-16\\
0.1175	2.74316e-16\\
0.12	-4.7682e-16\\
0.1225	5.07076e-16\\
0.125	-7.59079e-17\\
0.1275	2.91632e-16\\
0.13	-6.2295e-16\\
0.1325	3.61306e-16\\
0.135	-1.39973e-17\\
0.1375	-2.49297e-16\\
0.14	-1.1788e-16\\
0.1425	-5.80618e-17\\
0.145	7.99768e-17\\
0.1475	8.55686e-17\\
0.15	-1.45721e-16\\
0.1525	3.77815e-16\\
0.155	-6.545e-16\\
0.1575	7.68345e-16\\
0.16	1.40131e-15\\
0.1625	-9.42526e-15\\
0.165	1.79108e-14\\
0.1675	-7.79594e-15\\
0.17	-9.20099e-14\\
0.1725	2.99102e-13\\
0.175	-4.0695e-13\\
0.1775	-3.79259e-13\\
0.18	3.91652e-12\\
0.1825	-8.54869e-12\\
0.185	6.02965e-12\\
0.1875	3.41085e-11\\
0.19	-1.34524e-10\\
0.1925	2.08949e-10\\
0.195	7.29639e-11\\
0.1975	-1.63871e-09\\
0.2	4.01792e-09\\
0.2025	-3.801e-09\\
0.205	-1.1859e-08\\
0.2075	5.95915e-08\\
0.21	-1.04165e-07\\
0.2125	8.7787e-09\\
0.215	6.66636e-07\\
0.2175	-1.85985e-06\\
0.22	2.159e-06\\
0.2225	3.83017e-06\\
0.225	-2.59703e-05\\
0.2275	5.07412e-05\\
0.23	-2.1562e-05\\
0.2325	-0.000261119\\
0.235	0.000848514\\
0.2375	-0.0011542\\
0.24	-0.00107805\\
0.2425	0.0111448\\
0.245	-0.0237709\\
0.2475	-0.0147322\\
0.25	1\\
0.25	-1\\
0.2525	0.0147322\\
0.255	0.0237709\\
0.2575	-0.0111448\\
0.26	0.00107805\\
0.2625	0.0011542\\
0.265	-0.000848514\\
0.2675	0.000261119\\
0.27	2.1562e-05\\
0.2725	-5.07412e-05\\
0.275	2.59703e-05\\
0.2775	-3.83017e-06\\
0.28	-2.159e-06\\
0.2825	1.85985e-06\\
0.285	-6.66636e-07\\
0.2875	-8.7787e-09\\
0.29	1.04165e-07\\
0.2925	-5.95915e-08\\
0.295	1.1859e-08\\
0.2975	3.801e-09\\
0.3	-4.01792e-09\\
0.3025	1.63871e-09\\
0.305	-7.29639e-11\\
0.3075	-2.08949e-10\\
0.31	1.34524e-10\\
0.3125	-3.41084e-11\\
0.315	-6.03023e-12\\
0.3175	8.54905e-12\\
0.32	-3.91679e-12\\
0.3225	3.79322e-13\\
0.325	4.06946e-13\\
0.3275	-2.99152e-13\\
0.33	9.20599e-14\\
0.3325	7.60189e-15\\
0.335	-1.78893e-14\\
0.3375	9.15608e-15\\
0.34	-1.35036e-15\\
0.3425	-7.61177e-16\\
0.345	6.55709e-16\\
0.3475	-2.35029e-16\\
0.35	-3.09502e-18\\
0.3525	3.67242e-17\\
0.355	-2.10096e-17\\
0.3575	4.18101e-18\\
0.36	1.34008e-18\\
0.3625	-1.41655e-18\\
0.365	5.77743e-19\\
0.3675	-2.57241e-20\\
0.37	-7.3667e-20\\
0.3725	4.74278e-20\\
0.375	-1.20252e-20\\
0.3775	-2.12601e-21\\
0.38	3.01405e-21\\
0.3825	-1.3809e-21\\
0.385	1.33734e-22\\
0.3875	1.43473e-22\\
0.39	-1.05469e-22\\
0.3925	3.24566e-23\\
0.395	2.68012e-24\\
0.3975	-6.30704e-24\\
0.4	3.22806e-24\\
0.4025	-4.76083e-25\\
0.405	-2.6836e-25\\
0.4075	2.31177e-25\\
0.41	-8.28617e-26\\
0.4125	-1.09118e-27\\
0.415	1.29475e-26\\
0.4175	-7.40712e-27\\
0.42	1.47406e-27\\
0.4225	4.72458e-28\\
0.425	-4.9942e-28\\
0.4275	2.03689e-28\\
0.43	-9.06928e-30\\
0.4325	-2.5972e-29\\
0.435	1.67211e-29\\
0.4375	-4.23961e-30\\
0.44	-7.49547e-31\\
0.4425	1.06263e-30\\
0.445	-4.8685e-31\\
0.4475	4.7149e-32\\
0.45	5.05827e-32\\
0.4525	-3.7184e-32\\
0.455	1.14429e-32\\
0.4575	9.44902e-34\\
0.46	-2.22361e-33\\
0.4625	1.13808e-33\\
0.465	-1.67848e-34\\
0.4675	-9.4613e-35\\
0.47	8.15035e-35\\
0.4725	-2.92137e-35\\
0.475	-3.84708e-37\\
0.4775	4.56476e-36\\
0.48	-2.61146e-36\\
0.4825	5.19661e-37\\
0.485	1.66672e-37\\
0.4875	-1.76214e-37\\
0.49	7.16814e-38\\
0.4925	-1.84858e-39\\
0.495	-1.20874e-38\\
0.4975	7.08522e-39\\
0.5	3.56306e-38\\
0.5	1.45789e-38\\
0.5025	1.19035e-39\\
0.505	-2.02027e-39\\
0.5075	9.28404e-40\\
0.51	-8.94362e-41\\
0.5125	-9.73396e-41\\
0.515	7.15644e-41\\
0.5175	-2.20359e-41\\
0.52	-1.85341e-42\\
0.5225	4.32077e-42\\
0.525	-2.21329e-42\\
0.5275	3.25786e-43\\
0.53	1.85812e-43\\
0.5325	-1.59991e-43\\
0.535	5.7391e-44\\
0.5375	8.15738e-46\\
0.54	-9.04626e-45\\
0.5425	5.17882e-45\\
0.545	-1.03004e-45\\
0.5475	-3.33855e-46\\
0.55	3.52391e-46\\
0.5525	-1.43846e-46\\
0.555	6.30225e-48\\
0.5575	1.85011e-47\\
0.56	-1.19167e-47\\
0.5625	3.02198e-48\\
0.565	5.40867e-49\\
0.5675	-7.64168e-49\\
0.57	3.50403e-49\\
0.5725	-3.3772e-50\\
0.575	-3.67269e-50\\
0.5775	2.70013e-50\\
0.58	-8.31384e-51\\
0.5825	-6.98365e-52\\
0.585	1.62913e-51\\
0.5875	-8.34466e-52\\
0.59	1.22846e-52\\
0.5925	7.00075e-53\\
0.595	-6.0281e-53\\
0.5975	2.16225e-53\\
0.6	3.0574e-55\\
0.6025	-3.40615e-54\\
0.605	1.94987e-54\\
0.6075	-3.87835e-55\\
0.61	-1.25605e-55\\
0.6125	1.32593e-55\\
0.615	-5.41208e-56\\
0.6175	2.37391e-57\\
0.62	6.95664e-57\\
0.6225	-4.48067e-57\\
0.625	1.13625e-57\\
0.6275	2.03187e-58\\
0.63	-2.87143e-58\\
0.6325	1.31659e-58\\
0.635	-1.26938e-59\\
0.6375	-1.3791e-59\\
0.64	1.0139e-59\\
0.6425	-3.12171e-60\\
0.645	-2.61903e-61\\
0.6475	6.11345e-61\\
0.65	-3.13122e-61\\
0.6525	4.61025e-62\\
0.655	2.6252e-62\\
0.6575	-2.26053e-62\\
0.66	8.10798e-63\\
0.6625	1.14064e-64\\
0.665	-1.27647e-63\\
0.6675	7.30688e-64\\
0.67	-1.45342e-64\\
0.6725	-4.70342e-65\\
0.675	4.96557e-65\\
0.6775	-2.0267e-65\\
0.68	8.89999e-67\\
0.6825	2.6035e-66\\
0.685	-1.67682e-66\\
0.6875	4.25219e-67\\
0.69	7.59714e-68\\
0.6925	-1.07389e-67\\
0.695	4.92363e-68\\
0.6975	-4.74876e-69\\
0.7	-5.15405e-69\\
0.7025	3.78916e-69\\
0.705	-1.16661e-69\\
0.7075	-9.77487e-71\\
0.71	2.28319e-70\\
0.7125	-1.16935e-70\\
0.715	1.72194e-71\\
0.7175	9.79677e-72\\
0.72	-8.4362e-72\\
0.7225	3.02569e-72\\
0.725	4.23281e-74\\
0.7275	-4.76035e-73\\
0.73	2.72481e-73\\
0.7325	-5.41982e-74\\
0.735	-1.75365e-74\\
0.7375	1.85195e-74\\
0.74	-7.53725e-75\\
0.7425	1.81448e-76\\
0.745	1.2965e-75\\
0.7475	-7.53918e-76\\
0.75	-4.07809e-75\\
0.75	-1.47107e-75\\
0.7525	-1.34914e-76\\
0.755	2.21397e-76\\
0.7575	-1.01744e-76\\
0.76	9.78259e-78\\
0.7625	1.07055e-77\\
0.765	-7.87096e-78\\
0.7675	2.42413e-78\\
0.77	2.05133e-79\\
0.7725	-4.76739e-79\\
0.775	2.4427e-79\\
0.7775	-3.59354e-80\\
0.78	-2.05657e-80\\
0.7825	1.77051e-80\\
0.785	-6.35244e-81\\
0.7875	-9.19191e-83\\
0.79	1.00344e-81\\
0.7925	-5.74534e-82\\
0.795	1.14262e-82\\
0.7975	3.71149e-83\\
0.8	-3.91638e-83\\
0.8025	1.59889e-83\\
0.805	-6.98913e-85\\
0.8075	-2.05899e-84\\
0.81	1.32626e-84\\
0.8125	-3.36343e-85\\
0.815	-6.02599e-86\\
0.8175	8.5113e-86\\
0.82	-3.90296e-86\\
0.8225	3.76138e-87\\
0.825	4.09165e-87\\
0.8275	-3.00808e-87\\
0.83	9.26208e-88\\
0.8325	7.77414e-89\\
0.835	-1.81423e-88\\
0.8375	9.29213e-89\\
0.84	-1.36828e-89\\
0.8425	-7.78737e-90\\
0.845	6.70559e-90\\
0.8475	-2.405e-90\\
0.85	-3.35424e-92\\
0.8525	3.78247e-91\\
0.855	-2.16494e-91\\
0.8575	4.30692e-92\\
0.86	1.39074e-92\\
0.8625	-1.46863e-92\\
0.865	5.99302e-93\\
0.8675	-2.64382e-94\\
0.87	-7.68007e-94\\
0.8725	4.94563e-94\\
0.875	-1.25412e-94\\
0.8775	-2.23045e-95\\
0.88	3.15677e-95\\
0.8825	-1.44682e-95\\
0.885	1.39867e-96\\
0.8875	1.50828e-96\\
0.89	-1.10876e-96\\
0.8925	3.41273e-97\\
0.895	2.83115e-98\\
0.8975	-6.64654e-98\\
0.9	3.40235e-98\\
0.9025	-5.01678e-99\\
0.905	-2.8324e-99\\
0.9075	2.43968e-99\\
0.91	-8.74529e-100\\
0.9125	-1.15282e-101\\
0.915	1.36664e-100\\
0.9175	-7.818e-101\\
0.92	1.55602e-101\\
0.9225	4.98049e-102\\
0.925	-5.26542e-102\\
0.9275	2.14717e-102\\
0.93	-9.60163e-104\\
0.9325	-2.73149e-103\\
0.935	1.75823e-103\\
0.9375	-4.45796e-104\\
0.94	-7.84009e-105\\
0.9425	1.11309e-104\\
0.945	-5.09744e-105\\
0.9475	4.95112e-106\\
0.95	5.26832e-106\\
0.9525	-3.87228e-106\\
0.955	1.19123e-106\\
0.9575	9.70276e-108\\
0.96	-2.29942e-107\\
0.9625	1.17606e-107\\
0.965	-1.73774e-108\\
0.9675	-9.68834e-109\\
0.97	8.34903e-109\\
0.9725	-2.99023e-109\\
0.975	-3.58249e-111\\
0.9775	4.62572e-110\\
0.98	-2.64398e-110\\
0.9825	5.26607e-111\\
0.985	1.66212e-111\\
0.9875	-1.76049e-111\\
0.99	7.16873e-112\\
0.9925	-3.10985e-113\\
0.995	-9.37648e-113\\
0.9975	6.05234e-113\\
1	-0\\
};
\end{axis}
\end{tikzpicture}%

==> rod_vib_outlier.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\tikzset{every picture/.append style={scale=1}}
\setlength\figureheight{12cm} 
\setlength\figurewidth{16cm}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
x tick label style={
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=3
  },
xmin=0.965,
xmax=1,
xtick={0.965, 0.97, 0.975, 0.98, 0.985, 0.99, 0.995, 1},
xlabel={$n/N$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=1,
ymax=5.7,
ylabel={$\omega_n^h / \omega_n^{\text{ref}}$},
axis background/.style={fill=white},
legend style={at={(0.15,0.5)}, anchor=south west, legend cell align=left, align=left, fill=white}
]

\addplot [ only marks, yellow, mark=10-pointed star, mark size=4.5pt]
  table[row sep=crcr]{%
0.95 0.8\\
};
\addlegendentry{IGA $p=2$}

\addplot [only marks, blue, mark=pentagon, mark size=4.5pt]
  table[row sep=crcr]{%
0.99033	1.475699904\\
0.99226	1.472828893\\
0.9942	1.469969031\\
0.99613	1.549820197\\
0.99807	1.546822479\\
1	1.543836335\\
};
\addlegendentry{standard Nitsche $p=2$}

\addplot [only marks, red, mark=pentagon*, mark size=3pt]
  table[row sep=crcr]{%
0.98453	1.121402661\\
0.98646	1.119208136\\
0.98839	1.117022182\\
0.99033	1.114844751\\
0.99226	1.112675792\\
0.9942	1.110515257\\
0.99613	1.467120254\\
0.99807	1.464282497\\
1	1.461455697\\
};
\addlegendentry{skew-symmetric Nitsche $p=2$}

\addplot [only marks, cyan, mark=x, mark size=4.5pt]
  table[row sep=crcr]{%
0.998046875	1.214424944\\
1	1.212057644\\
};
\addlegendentry{IGA $p=3$}

\addplot [only marks, magenta, mark=square, mark size=4.5pt]
  table[row sep=crcr]{%
0.980806142	1.151228242\\
0.982725528	1.148984133\\
0.984644914	1.146748755\\
0.986564299	1.207350624\\
0.988483685	1.205010797\\
0.990403071	2.165842475\\
0.992322457	2.161661312\\
0.994241843	2.157496261\\
0.996161228	2.764693743\\
0.998080614	2.759387229\\
1	2.754101046\\
};
\addlegendentry{standard Nitsche $p=3$}

\addplot [only marks, green, mark=square*, mark size=3pt]
  table[row sep=crcr]{%
0.980806142	1.214424944\\
0.982725528	1.212057644\\
0.984644914	1.617262346\\
0.986564299	1.614122031\\
0.988483685	1.610993887\\
0.990403071	1.607877845\\
0.992322457	1.604773834\\
0.994241843	1.601681784\\
0.996161228	2.15334723\\
0.998080614	2.149214126\\
1	2.145096857\\
};
\addlegendentry{skew-symmetric Nitsche $p=3$}

\addplot [only marks, olive, mark=star, mark size=4.5pt]
  table[row sep=crcr]{%
0.998050682	1.572173858\\
1	1.569115154\\
};
\addlegendentry{IGA $p=4$}

\addplot [only marks, violet, mark=pentagon, mark size=4.5pt]
  table[row sep=crcr]{%
0.975238095	1.139158034\\
0.977142857	1.136941773\\
0.979047619	1.134734119\\
0.980952381	1.444315093\\
0.982857143	1.441521447\\
0.984761905	1.438738587\\
0.986666667	1.553998438\\
0.988571429	1.551009979\\
0.99047619	2.955723622\\
0.992380952	2.950061317\\
0.994285714	2.944420664\\
0.996190476	4.144183847\\
0.998095238	4.136290163\\
1	4.128426494\\
};
\addlegendentry{standard Nitsche $p=4$}

\addplot [only marks, orange, mark=pentagon*, mark size=3pt]
  table[row sep=crcr]{%
0.975238095	1.139158034\\
0.977142857	1.136941773\\
0.979047619	1.134734119\\
0.980952381	1.563033312\\
0.982857143	1.560010037\\
0.984761905	2.192488613\\
0.986666667	2.188264165\\
0.988571429	2.184055965\\
0.99047619	2.179863919\\
0.992380952	2.175687934\\
0.994285714	2.171527919\\
0.996190476	2.938801541\\
0.998095238	2.933203823\\
1	2.92762739\\
};
\addlegendentry{skew-symmetric Nitsche $p=4$}

\addplot [only marks, black, mark=o, mark size=4.5pt]
  table[row sep=crcr]{%
0.994163424	1.106054507\\
0.996108949	1.103898455\\
0.998054475	1.98761555\\
1	1.983756102\\
};
\addlegendentry{IGA $p=5$}

\addplot [only marks, purple, mark=triangle, mark size=4.5pt]
  table[row sep=crcr]{%
0.965973535	1.102030761\\
0.967863894	1.099882553\\
0.969754253	1.097742704\\
0.971644612	1.099611471\\
0.973534972	1.097480441\\
0.975425331	1.368961422\\
0.97731569	1.366318639\\
0.979206049	1.363686041\\
0.981096408	1.797070195\\
0.982986767	1.793620924\\
0.984877127	1.790184869\\
0.986767486	1.95341184\\
0.988657845	1.949683955\\
0.990548204	3.811406485\\
0.992438563	3.804160465\\
0.994328922	3.796941944\\
0.996219282	5.64573189\\
0.998109641	5.635059429\\
1	5.624427242\\
};
\addlegendentry{standard Nitsche $p=5$}

\addplot [only marks, mark=triangle*, teal, mark size=3pt]
  table[row sep=crcr]{%
0.965973535	1.093057807\\
0.967863894	1.09092709\\
0.969754253	1.088804664\\
0.971644612	1.099611471\\
0.973534972	1.097480441\\
0.975425331	1.368961422\\
0.97731569	1.366318639\\
0.979206049	1.363686041\\
0.981096408	1.964681524\\
0.982986767	1.960910542\\
0.984877127	2.818093255\\
0.986767486	2.812704932\\
0.988657845	2.807337174\\
0.990548204	2.801989865\\
0.992438563	2.796662888\\
0.994328922	2.791356128\\
0.996219282	3.789750766\\
0.998109641	3.782586776\\
1	3.77544982\\
};
\addlegendentry{skew-symmetric Nitsche $p=5$}

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
ylabel={Number of outliers},
xlabel={order $p$},
xmin=1.5,
xmax=5.25,
xtick={2,3,4,5},
ymin=0,
ymax=20,
stack plots=y,
/tikz/ybar,
/pgf/bar width={0.3},
legend style={at={(0,1.3)}, anchor=south west, legend cell align=left, align=left, fill=white}
]

\legend{IGA,standard Nitsche,skew-symmetric Nitsche}

\addplot [line width=1.0pt, mark=o, black, mark size=3pt]
coordinates {(2,0) (3,2) (4,2) (5,4) };

\addplot [line width=1.0pt, mark=x, blue, mark size=4pt]
coordinates {(2,6) (3,9) (4,12) (5,15) };

\addplot [line width=1.0pt, mark=square, red, mark size=3pt]
coordinates {(2,3) (3,0) (4,0) (5,0) };

\end{axis}

\node[black] at (0.3,0.21) {0}; %red
\node[blue] at (0.3,1.4) {6}; %red
\node[red] at (0.3,2.1) {9}; %red

\node[black] at (1.7,0.5) {2}; %red
\node[blue] at (1.7,2.35) {11}; %red
\node[red] at (1.7,2.7) {11}; %red

\node[black] at (3.2,0.5) {2}; %red
\node[blue] at (3.15,3) {14}; %red
\node[red] at (3.15,3.35) {14}; %red

\node[black] at (4.7,0.9) {4}; %red
\node[blue] at (4.6,4.05) {19}; %red
\node[red] at (4.6,4.4) {19}; %red

\end{tikzpicture}


==> rod_vib_w.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{minipage}{.6\textwidth}
\begin{tikzpicture}

\tikzset{every picture/.append style={scale=1.31}}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=1,
xlabel={$n/N$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=1,
ymax=1.07,
ylabel={$\omega_n^h / \omega_n^{\text{ref}}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.02,0.7)}, anchor=south west, legend cell align=left, align=left, fill=white}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	1.00000000000051\\
0.00195694716242661	1.00000000001525\\
0.00391389432485323	1.00000000007972\\
0.00587084148727984	1.00000000025188\\
0.00782778864970646	1.00000000061526\\
0.00978473581213307	1.0000000012761\\
0.0117416829745597	1.00000000236446\\
0.0136986301369863	1.00000000403407\\
0.0156555772994129	1.00000000646266\\
0.0176125244618395	1.00000000985161\\
0.0195694716242661	1.00000001442619\\
0.0215264187866928	1.00000002043556\\
0.0234833659491194	1.00000002815287\\
0.025440313111546	1.00000003787525\\
0.0273972602739726	1.00000004992408\\
0.0293542074363992	1.00000006464478\\
0.0313111545988258	1.00000008240712\\
0.0332681017612524	1.00000010360517\\
0.0352250489236791	1.00000012865753\\
0.0371819960861057	1.00000015800731\\
0.0391389432485323	1.00000019212227\\
0.0410958904109589	1.00000023149496\\
0.0430528375733855	1.00000027664283\\
0.0450097847358121	1.00000032810832\\
0.0469667318982387	1.00000038645902\\
0.0489236790606654	1.00000045228782\\
0.050880626223092	1.000000526213\\
0.0528375733855186	1.00000060887843\\
0.0547945205479452	1.00000070095368\\
0.0567514677103718	1.00000080313421\\
0.0587084148727984	1.00000091614152\\
0.060665362035225	1.00000104072334\\
0.0626223091976517	1.00000117765377\\
0.0645792563600783	1.00000132773348\\
0.0665362035225049	1.00000149178992\\
0.0684931506849315	1.00000167067748\\
0.0704500978473581	1.00000186527771\\
0.0724070450097847	1.00000207649953\\
0.0743639921722113	1.00000230527943\\
0.076320939334638	1.00000255258168\\
0.0782778864970646	1.00000281939859\\
0.0802348336594912	1.00000310675069\\
0.0821917808219178	1.00000341568703\\
0.0841487279843444	1.00000374728534\\
0.086105675146771	1.00000410265236\\
0.0880626223091976	1.00000448292404\\
0.0900195694716243	1.00000488926585\\
0.0919765166340509	1.00000532287298\\
0.0939334637964775	1.00000578497066\\
0.0958904109589041	1.00000627681445\\
0.0978473581213307	1.00000679969049\\
0.0998043052837573	1.00000735491579\\
0.101761252446184	1.00000794383858\\
0.103718199608611	1.00000856783856\\
0.105675146771037	1.00000922832722\\
0.107632093933464	1.00000992674819\\
0.10958904109589	1.00001066457752\\
0.111545988258317	1.00001144332403\\
0.113502935420744	1.00001226452967\\
0.11545988258317	1.00001312976979\\
0.117416829745597	1.00001404065357\\
0.119373776908023	1.00001499882434\\
0.12133072407045	1.00001600595993\\
0.123287671232877	1.00001706377305\\
0.125244618395303	1.00001817401167\\
0.12720156555773	1.00001933845939\\
0.129158512720157	1.00002055893583\\
0.131115459882583	1.00002183729703\\
0.13307240704501	1.00002317543585\\
0.135029354207436	1.00002457528236\\
0.136986301369863	1.00002603880427\\
0.13894324853229	1.00002756800737\\
0.140900195694716	1.00002916493589\\
0.142857142857143	1.00003083167303\\
0.144814090019569	1.0000325703413\\
0.146771037181996	1.00003438310304\\
0.148727984344423	1.00003627216084\\
0.150684931506849	1.00003823975802\\
0.152641878669276	1.00004028817906\\
0.154598825831703	1.00004241975012\\
0.156555772994129	1.0000446368395\\
0.158512720156556	1.00004694185811\\
0.160469667318982	1.00004933726001\\
0.162426614481409	1.00005182554285\\
0.164383561643836	1.00005440924843\\
0.166340508806262	1.0000570909632\\
0.168297455968689	1.00005987331876\\
0.170254403131115	1.00006275899242\\
0.172211350293542	1.00006575070771\\
0.174168297455969	1.00006885123495\\
0.176125244618395	1.00007206339178\\
0.178082191780822	1.00007539004371\\
0.180039138943249	1.00007883410469\\
0.181996086105675	1.00008239853771\\
0.183953033268102	1.00008608635533\\
0.185909980430528	1.00008990062029\\
0.187866927592955	1.00009384444611\\
0.189823874755382	1.00009792099766\\
0.191780821917808	1.0001021334918\\
0.193737769080235	1.00010648519796\\
0.195694716242661	1.00011097943878\\
0.197651663405088	1.00011561959073\\
0.199608610567515	1.00012040908477\\
0.201565557729941	1.00012535140692\\
0.203522504892368	1.000130450099\\
0.205479452054795	1.00013570875922\\
0.207436399217221	1.00014113104286\\
0.209393346379648	1.00014672066296\\
0.211350293542074	1.00015248139095\\
0.213307240704501	1.00015841705739\\
0.215264187866928	1.00016453155263\\
0.217221135029354	1.00017082882749\\
0.219178082191781	1.000177312894\\
0.221135029354207	1.0001839878261\\
0.223091976516634	1.00019085776035\\
0.225048923679061	1.00019792689668\\
0.227005870841487	1.00020519949907\\
0.228962818003914	1.00021267989635\\
0.230919765166341	1.00022037248292\\
0.232876712328767	1.0002282817195\\
0.234833659491194	1.0002364121339\\
0.23679060665362	1.00024476832177\\
0.238747553816047	1.00025335494742\\
0.240704500978474	1.00026217674453\\
0.2426614481409	1.000271238517\\
0.244618395303327	1.00028054513972\\
0.246575342465753	1.00029010155937\\
0.24853228962818	1.00029991279524\\
0.250489236790607	1.00030998394002\\
0.252446183953033	1.00032032016065\\
0.25440313111546	1.00033092669913\\
0.256360078277886	1.00034180887338\\
0.258317025440313	1.00035297207802\\
0.26027397260274	1.0003644217853\\
0.262230919765166	1.00037616354588\\
0.264187866927593	1.00038820298974\\
0.26614481409002	1.00040054582703\\
0.268101761252446	1.00041319784891\\
0.270058708414873	1.00042616492848\\
0.272015655577299	1.00043945302164\\
0.273972602739726	1.00045306816797\\
0.275929549902153	1.00046701649164\\
0.277886497064579	1.0004813042023\\
0.279843444227006	1.00049593759598\\
0.281800391389432	1.00051092305605\\
0.283757338551859	1.00052626705406\\
0.285714285714286	1.00054197615071\\
0.287671232876712	1.00055805699679\\
0.289628180039139	1.00057451633406\\
0.291585127201566	1.00059136099623\\
0.293542074363992	1.0006085979099\\
0.295499021526419	1.00062623409547\\
0.297455968688845	1.00064427666813\\
0.299412915851272	1.0006627328388\\
0.301369863013699	1.00068160991506\\
0.303326810176125	1.00070091530217\\
0.305283757338552	1.00072065650398\\
0.307240704500978	1.00074084112393\\
0.309197651663405	1.00076147686601\\
0.311154598825832	1.00078257153574\\
0.313111545988258	1.00080413304114\\
0.315068493150685	1.00082616939372\\
0.317025440313112	1.00084868870946\\
0.318982387475538	1.00087169920979\\
0.320939334637965	1.00089520922258\\
0.322896281800391	1.00091922718312\\
0.324853228962818	1.00094376163512\\
0.326810176125245	1.0009688212317\\
0.328767123287671	1.00099441473638\\
0.330724070450098	1.00102055102405\\
0.332681017612524	1.00104723908199\\
0.334637964774951	1.00107448801085\\
0.336594911937378	1.00110230702564\\
0.338551859099804	1.00113070545671\\
0.340508806262231	1.00115969275075\\
0.342465753424658	1.00118927847178\\
0.344422700587084	1.00121947230213\\
0.346379647749511	1.00125028404339\\
0.348336594911937	1.00128172361746\\
0.350293542074364	1.00131380106744\\
0.352250489236791	1.00134652655867\\
0.354207436399217	1.00137991037967\\
0.356164383561644	1.00141396294308\\
0.35812133072407	1.00144869478667\\
0.360078277886497	1.00148411657424\\
0.362035225048924	1.00152023909659\\
0.36399217221135	1.00155707327246\\
0.365949119373777	1.00159463014945\\
0.367906066536204	1.00163292090494\\
0.36986301369863	1.00167195684703\\
0.371819960861057	1.00171174941541\\
0.373776908023483	1.00175231018227\\
0.37573385518591	1.00179365085319\\
0.377690802348337	1.00183578326801\\
0.379647749510763	1.00187871940167\\
0.38160469667319	1.00192247136512\\
0.383561643835616	1.00196705140605\\
0.385518590998043	1.00201247190983\\
0.38747553816047	1.00205874540021\\
0.389432485322896	1.00210588454019\\
0.391389432485323	1.00215390213275\\
0.393346379647749	1.0022028111216\\
0.395303326810176	1.00225262459194\\
0.397260273972603	1.00230335577119\\
0.399217221135029	1.00235501802963\\
0.401174168297456	1.00240762488112\\
0.403131115459883	1.00246118998376\\
0.405088062622309	1.00251572714048\\
0.407045009784736	1.00257125029969\\
0.409001956947162	1.0026277735558\\
0.410958904109589	1.00268531114984\\
0.412915851272016	1.00274387746993\\
0.414872798434442	1.0028034870518\\
0.416829745596869	1.00286415457924\\
0.418786692759295	1.00292589488455\\
0.420743639921722	1.00298872294893\\
0.422700587084149	1.00305265390282\\
0.424657534246575	1.00311770302627\\
0.426614481409002	1.00318388574918\\
0.428571428571429	1.00325121765162\\
0.430528375733855	1.00331971446396\\
0.432485322896282	1.00338939206709\\
0.434442270058708	1.00346026649253\\
0.436399217221135	1.00353235392251\\
0.438356164383562	1.00360567068998\\
0.440313111545988	1.00368023327863\\
0.442270058708415	1.0037560583228\\
0.444227005870841	1.00383316260734\\
0.446183953033268	1.00391156306746\\
0.448140900195695	1.00399127678849\\
0.450097847358121	1.00407232100557\\
0.452054794520548	1.00415471310332\\
0.454011741682975	1.00423847061539\\
0.455968688845401	1.00432361122403\\
0.457925636007828	1.00441015275948\\
0.459882583170254	1.00449811319937\\
0.461839530332681	1.00458751066804\\
0.463796477495108	1.00467836343577\\
0.465753424657534	1.0047706899179\\
0.467710371819961	1.00486450867394\\
0.469667318982387	1.00495983840655\\
0.471624266144814	1.00505669796041\\
0.473581213307241	1.00515510632111\\
0.475538160469667	1.00525508261377\\
0.477495107632094	1.00535664610175\\
0.479452054794521	1.00545981618517\\
0.481409001956947	1.00556461239929\\
0.483365949119374	1.00567105441288\\
0.4853228962818	1.00577916202642\\
0.487279843444227	1.0058889551702\\
0.489236790606654	1.00600045390232\\
0.49119373776908	1.00611367840658\\
0.493150684931507	1.00622864899018\\
0.495107632093933	1.00634538608138\\
0.49706457925636	1.006463910227\\
0.499021526418787	1.00658424208975\\
0.500978473581213	1.00670640244548\\
0.50293542074364	1.00683041218024\\
0.504892367906067	1.00695629228722\\
0.506849315068493	1.00708406386353\\
0.50880626223092	1.00721374810684\\
0.510763209393346	1.00734536631181\\
0.512720156555773	1.00747893986642\\
0.5146771037182	1.00761449024809\\
0.516634050880626	1.00775203901964\\
0.518590998043053	1.00789160782506\\
0.520547945205479	1.00803321838508\\
0.522504892367906	1.00817689249259\\
0.524461839530333	1.00832265200785\\
0.526418786692759	1.00847051885345\\
0.528375733855186	1.00862051500913\\
0.530332681017613	1.00877266250633\\
0.532289628180039	1.0089269834226\\
0.534246575342466	1.00908349987563\\
0.536203522504892	1.00924223401725\\
0.538160469667319	1.00940320802703\\
0.540117416829746	1.00956644410567\\
0.542074363992172	1.00973196446823\\
0.544031311154599	1.00989979133693\\
0.545988258317025	1.01006994693388\\
0.547945205479452	1.01024245347334\\
0.549902152641879	1.01041733315387\\
0.551859099804305	1.01059460815005\\
0.553816046966732	1.01077430060403\\
0.555772994129158	1.01095643261662\\
0.557729941291585	1.01114102623827\\
0.559686888454012	1.01132810345952\\
0.561643835616438	1.01151768620125\\
0.563600782778865	1.01170979630455\\
0.565557729941292	1.01190445552026\\
0.567514677103718	1.01210168549813\\
0.569471624266145	1.01230150777563\\
0.571428571428571	1.01250394376634\\
0.573385518590998	1.01270901474805\\
0.575342465753425	1.01291674185041\\
0.577299412915851	1.0131271460421\\
0.579256360078278	1.01334024811774\\
0.581213307240705	1.01355606868426\\
0.583170254403131	1.01377462814686\\
0.585127201565558	1.01399594669459\\
0.587084148727984	1.01422004428532\\
0.589041095890411	1.01444694063043\\
0.590998043052838	1.0146766551789\\
0.592954990215264	1.0149092071009\\
0.594911937377691	1.01514461527098\\
0.596868884540117	1.01538289825067\\
0.598825831702544	1.01562407427053\\
0.600782778864971	1.01586816121175\\
0.602739726027397	1.01611517658714\\
0.604696673189824	1.01636513752153\\
0.60665362035225	1.01661806073173\\
0.608610567514677	1.0168739625057\\
0.610567514677104	1.01713285868133\\
0.61252446183953	1.01739476462443\\
0.614481409001957	1.01765969520622\\
0.616438356164384	1.01792766478011\\
0.61839530332681	1.01819868715786\\
0.620352250489237	1.01847277558508\\
0.622309197651663	1.01874994271601\\
0.62426614481409	1.01903020058763\\
0.626223091976517	1.01931356059312\\
0.628180039138943	1.01960003345448\\
0.63013698630137	1.01988962919452\\
0.632093933463797	1.02018235710805\\
0.634050880626223	1.02047822573236\\
0.63600782778865	1.02077724281684\\
0.637964774951076	1.02107941529186\\
0.639921722113503	1.02138474923689\\
0.64187866927593	1.02169324984772\\
0.643835616438356	1.02200492140289\\
0.645792563600783	1.02231976722929\\
0.647749510763209	1.02263778966685\\
0.649706457925636	1.02295899003242\\
0.651663405088063	1.02328336858272\\
0.653620352250489	1.02361092447642\\
0.655577299412916	1.02394165573528\\
0.657534246575342	1.02427555920439\\
0.659491193737769	1.02461263051145\\
0.661448140900196	1.02495286402514\\
0.663405088062622	1.02529625281249\\
0.665362035225049	1.02564278859527\\
0.667318982387476	1.02599246170547\\
0.669275929549902	1.02634526103967\\
0.671232876712329	1.02670117401254\\
0.673189823874755	1.0270601865092\\
0.675146771037182	1.02742228283662\\
0.677103718199609	1.02778744567402\\
0.679060665362035	1.02815565602215\\
0.681017612524462	1.02852689315157\\
0.682974559686888	1.02890113454991\\
0.684931506849315	1.02927835586798\\
0.686888454011742	1.02965853086494\\
0.688845401174168	1.03004163135226\\
0.690802348336595	1.03042762713674\\
0.692759295499021	1.03081648596242\\
0.694716242661448	1.03120817345135\\
0.696673189823875	1.0316026530434\\
0.698630136986301	1.03199988593493\\
0.700587084148728	1.03239983101643\\
0.702544031311155	1.03280244480908\\
0.704500978473581	1.03320768140027\\
0.706457925636008	1.0336154923781\\
0.708414872798434	1.03402582676479\\
0.710371819960861	1.03443863094913\\
0.712328767123288	1.03485384861788\\
0.714285714285714	1.03527142068621\\
0.716242661448141	1.03569128522715\\
0.718199608610568	1.0361133774001\\
0.720156555772994	1.03653762937837\\
0.722113502935421	1.0369639702759\\
0.724070450097847	1.03739232607301\\
0.726027397260274	1.03782261954138\\
0.727984344422701	1.03825477016814\\
0.729941291585127	1.03868869407928\\
0.731898238747554	1.03912430396224\\
0.73385518590998	1.03956150898783\\
0.735812133072407	1.04000021473153\\
0.737769080234834	1.04044032309414\\
0.73972602739726	1.04088173222196\\
0.741682974559687	1.04132433642637\\
0.743639921722113	1.04176802610309\\
0.74559686888454	1.04221268765101\\
0.747553816046967	1.04265820339072\\
0.749510763209393	1.04310445148288\\
0.75146771037182	1.04355130584635\\
0.753424657534247	1.04399863607634\\
0.755381604696673	1.04444630736253\\
0.7573385518591	1.04489418040732\\
0.759295499021526	1.04534211134428\\
0.761252446183953	1.04578995165692\\
0.76320939334638	1.04623754809787\\
0.765166340508806	1.04668474260858\\
0.767123287671233	1.04713137223968\\
0.76908023483366	1.04757726907207\\
0.771037181996086	1.04802226013898\\
0.772994129158513	1.04846616734897\\
0.774951076320939	1.04890880741012\\
0.776908023483366	1.04934999175559\\
0.778864970645793	1.04978952647057\\
0.780821917808219	1.05022721222091\\
0.782778864970646	1.05066284418346\\
0.784735812133072	1.05109621197847\\
0.786692759295499	1.051527099604\\
0.788649706457926	1.05195528537274\\
0.790606653620352	1.05238054185127\\
0.792563600782779	1.05280263580203\\
0.794520547945205	1.05322132812819\\
0.796477495107632	1.0536363738216\\
0.798434442270059	1.05404752191407\\
0.800391389432485	1.05445451543215\\
0.802348336594912	1.05485709135568\\
0.804305283757339	1.05525498058033\\
0.806262230919765	1.05564790788429\\
0.808219178082192	1.05603559189949\\
0.810176125244618	1.0564177450875\\
0.812133072407045	1.05679407372029\\
0.814090019569472	1.05716427786628\\
0.816046966731898	1.05752805138183\\
0.818003913894325	1.05788508190836\\
0.819960861056751	1.05823505087558\\
0.821917808219178	1.05857763351081\\
0.823874755381605	1.05891249885491\\
0.825831702544031	1.059239309785\\
0.827788649706458	1.05955772304412\\
0.829745596868884	1.05986738927832\\
0.831702544031311	1.06016795308132\\
0.833659491193738	1.06045905304694\\
0.835616438356164	1.06074032182984\\
0.837573385518591	1.06101138621445\\
0.839530332681018	1.06127186719274\\
0.841487279843444	1.06152138005083\\
0.843444227005871	1.06175953446472\\
0.845401174168297	1.0619859346056\\
0.847358121330724	1.06220017925469\\
0.849315068493151	1.06240186192804\\
0.851272015655577	1.06259057101145\\
0.853228962818004	1.06276588990578\\
0.855185909980431	1.0629273971827\\
0.857142857142857	1.06307466675132\\
0.859099804305284	1.06320726803566\\
0.86105675146771	1.06332476616321\\
0.863013698630137	1.06342672216477\\
0.864970645792564	1.06351269318563\\
0.86692759295499	1.06358223270828\\
0.868884540117417	1.06363489078659\\
0.870841487279843	1.06367021429183\\
0.87279843444227	1.0636877471702\\
0.874755381604697	1.06368703071224\\
0.876712328767123	1.06366760383391\\
0.87866927592955	1.06362900336943\\
0.880626223091976	1.06357076437573\\
0.882583170254403	1.06349242044859\\
0.88454011741683	1.06339350405017\\
0.886497064579256	1.06327354684797\\
0.888454011741683	1.06313208006493\\
0.89041095890411	1.06296863484053\\
0.892367906066536	1.06278274260267\\
0.894324853228963	1.06257393544996\\
0.896281800391389	1.06234174654432\\
0.898238747553816	1.06208571051327\\
0.900195694716243	1.06180536386182\\
0.902152641878669	1.06150024539342\\
0.904109589041096	1.0611698966394\\
0.906066536203523	1.06081386229669\\
0.908023483365949	1.06043169067309\\
0.909980430528376	1.0600229341396\\
0.911937377690802	1.05958714958921\\
0.913894324853229	1.05912389890155\\
0.915851272015656	1.05863274941267\\
0.917808219178082	1.05811327438935\\
0.919765166340509	1.05756505350705\\
0.921722113502935	1.05698767333093\\
0.923679060665362	1.05638072779901\\
0.925636007827789	1.05574381870659\\
0.927592954990215	1.0550765561913\\
0.929549902152642	1.05437855921762\\
0.931506849315068	1.05364945606019\\
0.933463796477495	1.0528888847848\\
0.935420743639922	1.05209649372627\\
0.937377690802348	1.05127194196209\\
0.939334637964775	1.05041489978101\\
0.941291585127202	1.04952504914539\\
0.943248532289628	1.04860208414648\\
0.945205479452055	1.0476457114515\\
0.947162426614481	1.04665565074159\\
0.949119373776908	1.0456316351395\\
0.951076320939335	1.04457341162613\\
0.953033268101761	1.04348074144487\\
0.954990215264188	1.0423534004927\\
0.956947162426614	1.04119117969711\\
0.958904109589041	1.03999388537791\\
0.960861056751468	1.03876133959293\\
0.962818003913894	1.03749338046668\\
0.964774951076321	1.03618986250121\\
0.966731898238748	1.0348506568681\\
0.968688845401174	1.03347565168101\\
0.970645792563601	1.03206475224775\\
0.972602739726027	1.0306178813014\\
0.974559686888454	1.02913497920952\\
0.976516634050881	1.02761600416102\\
0.978473581213307	1.02606093233\\
0.980430528375734	1.02446975801596\\
0.98238747553816	1.02284249376013\\
0.984344422700587	1.02117917043713\\
0.986301369863014	1.01947983732202\\
0.98825831702544	1.01774456213204\\
0.990215264187867	1.01597343104317\\
0.992172211350294	1.014166548681\\
0.99412915851272	1.01232403808613\\
0.996086105675147	1.01044604065381\\
0.998043052837573	1.00853271604796\\
1	1.00658424208978\\
};
\addlegendentry{1 patch, IGA}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	1.00000000000134\\
0.00193423597678917	1.00000000001552\\
0.00386847195357834	1.00000000007886\\
0.00580270793036751	1.00000000024335\\
0.00773694390715667	1.00000000060841\\
0.00967117988394584	1.00000000126174\\
0.011605415860735	1.00000000233769\\
0.0135396518375242	1.00000000389744\\
0.0154738878143133	1.00000000638967\\
0.0174081237911025	1.00000000974038\\
0.0193423597678917	1.0000000142633\\
0.0212765957446809	1.00000001974369\\
0.02321083172147	1.00000002783497\\
0.0251450676982592	1.00000003744762\\
0.0270793036750484	1.0000000493604\\
0.0290135396518375	1.00000006245742\\
0.0309477756286267	1.00000008147673\\
0.0328820116054159	1.0000001024355\\
0.034816247582205	1.00000012720507\\
0.0367504835589942	1.00000015266467\\
0.0386847195357834	1.00000018995349\\
0.0406189555125725	1.00000022888182\\
0.0425531914893617	1.00000027352018\\
0.0444874274661509	1.00000031702373\\
0.04642166344294	1.00000038209718\\
0.0483558994197292	1.00000044718322\\
0.0502901353965184	1.00000052027434\\
0.0522243713733075	1.00000058832949\\
0.0541586073500967	1.00000069304373\\
0.0560928433268859	1.00000079407167\\
0.058027079303675	1.00000090580437\\
0.0599613152804642	1.00000100564151\\
0.0618955512572534	1.00000116436736\\
0.0638297872340425	1.00000131275473\\
0.0657640232108317	1.00000147496138\\
0.0676982591876209	1.00000161443554\\
0.0696324951644101	1.00000184423855\\
0.0715667311411992	1.00000205307942\\
0.0735009671179884	1.00000227928069\\
0.0754352030947776	1.00000246677908\\
0.0773694390715667	1.00000278760597\\
0.0793036750483559	1.00000307172023\\
0.0812379110251451	1.00000337717587\\
0.0831721470019342	1.00000362153082\\
0.0851063829787234	1.00000405640258\\
0.0870406189555126	1.00000443239121\\
0.0889748549323017	1.00000483415684\\
0.0909090909090909	1.00000514456449\\
0.0928433268858801	1.00000571977599\\
0.0947775628626693	1.00000620608254\\
0.0967117988394584	1.00000672307265\\
0.0986460348162476	1.00000710901721\\
0.100580270793037	1.00000785434355\\
0.102514506769826	1.00000847132175\\
0.104448742746615	1.00000912437894\\
0.106382978723404	1.00000959556266\\
0.108317214700193	1.00001054447224\\
0.110251450676983	1.00001131445993\\
0.112185686653772	1.00001212643034\\
0.114119922630561	1.00001269270941\\
0.11605415860735	1.00001388258383\\
0.117988394584139	1.00001482998318\\
0.119922630560928	1.00001582579837\\
0.121856866537718	1.00001649712469\\
0.123791102514507	1.00001796948542\\
0.125725338491296	1.00001912084962\\
0.127659574468085	1.00002032761482\\
0.129593810444874	1.00002111398401\\
0.131528046421663	1.00002291472582\\
0.133462282398453	1.00002429885222\\
0.135396518375242	1.00002574594116\\
0.137330754352031	1.00002665734676\\
0.13926499032882	1.00002883697803\\
0.141199226305609	1.0000304850079\\
0.143133462282398	1.0000322041642\\
0.145067698259188	1.00003325055846\\
0.147001934235977	1.00003586444816\\
0.148936170212766	1.00003780997309\\
0.150870406189555	1.00003983541834\\
0.152804642166344	1.00004102667975\\
0.154738878143133	1.00004413531108\\
0.156673114119923	1.00004641448611\\
0.158607350096712	1.00004878303469\\
0.160541586073501	1.00005012894259\\
0.16247582205029	1.00005379817314\\
0.164410058027079	1.00005644983674\\
0.166344294003868	1.00005920101754\\
0.168278529980658	1.00006071123401\\
0.170212765957447	1.00006501256228\\
0.172147001934236	1.00006807836318\\
0.174081237911025	1.00007125454818\\
0.176015473887814	1.00007293860767\\
0.177949709864603	1.00007794944578\\
0.179883945841393	1.00008147397683\\
0.181818181818182	1.00008512051664\\
0.183752417794971	1.00008698782372\\
0.18568665377176	1.00009279177592\\
0.187620889748549	1.00009682271489\\
0.189555125725339	1.00010098808144\\
0.191489361702128	1.00010304791702\\
0.193423597678917	1.00010973506377\\
0.195357833655706	1.00011432332135\\
0.197292069632495	1.00011905925754\\
0.199226305609284	1.00012132079413\\
0.201160541586073	1.00012898798137\\
0.203094777562863	1.00013418785616\\
0.205029013539652	1.00013954953276\\
0.206963249516441	1.00014202185926\\
0.20889748549323	1.00015077299228\\
0.210831721470019	1.00015664233303\\
0.212765957446809	1.00016268851266\\
0.214700193423598	1.00016538066926\\
0.216634429400387	1.00017532701067\\
0.218568665377176	1.00018192738567\\
0.220502901353965	1.00018872059402\\
0.222437137330754	1.00019164161782\\
0.224371373307544	1.00020290208901\\
0.226305609284333	1.00021029896261\\
0.228239845261122	1.00021790566673\\
0.230174081237911	1.00022106464883\\
0.2321083172147	1.00023376613398\\
0.234042553191489	1.00024202905027\\
0.235976789168279	1.00025051984407\\
0.237911025145068	1.00025392599884\\
0.239845261121857	1.00026820365077\\
0.241779497098646	1.00027740642429\\
0.243713733075435	1.0002868562211\\
0.245647969052224	1.0002905189684\\
0.247582205029014	1.00030651651508\\
0.249516441005803	1.00031673742856\\
0.251450676982592	1.00032722566056\\
0.253384912959381	1.00033115472194\\
0.25531914893617	1.00034902477256\\
0.257253384912959	1.00036034678151\\
0.259187620889749	1.00037195760606\\
0.261121856866538	1.00037616311571\\
0.263056092843327	1.00039606746494\\
0.264990328820116	1.00040857840884\\
0.266924564796905	1.00042140092149\\
0.268858800773694	1.00042589355312\\
0.270793036750484	1.00044800348196\\
0.272727272727273	1.00046179630206\\
0.274661508704062	1.00047592475588\\
0.276595744680851	1.00048071586656\\
0.27852998065764	1.00050521243819\\
0.280464216634429	1.00052038540135\\
0.282398452611219	1.0005359194325\\
0.284332688588008	1.00054102122463\\
0.286266924564797	1.00056809557312\\
0.288201160541586	1.00058475250162\\
0.290135396518375	1.00060179736068\\
0.292069632495164	1.00060722306343\\
0.294003868471954	1.00063707667323\\
0.295938104448743	1.00065532717995\\
0.297872340425532	1.00067399396858\\
0.299806576402321	1.00067975804014\\
0.30174081237911	1.0007126030138\\
0.303675048355899	1.00073256274239\\
0.305609284332689	1.00075296865488\\
0.307543520309478	1.0007590870069\\
0.309477756286267	1.00079514631826\\
0.311411992263056	1.00081693718764\\
0.313346228239845	1.00083920575678\\
0.315280464216634	1.00084569600257\\
0.317214700193424	1.00088520373233\\
0.319148936170213	1.00090895418488\\
0.321083172147002	1.00093321553126\\
0.323017408123791	1.00094009725946\\
0.32495164410058	1.00098329880963\\
0.326885880077369	1.00100914406222\\
0.328820116054159	1.00103553514638\\
0.330754352030948	1.00104283022164\\
0.332688588007737	1.00108998250503\\
0.334622823984526	1.00111806480197\\
0.336557059961315	1.00114672967825\\
0.338491295938104	1.0011544625708\\
0.340425531914894	1.00120583417135\\
0.342359767891683	1.00123630303813\\
0.344294003868472	1.00126739310914\\
0.346228239845261	1.00127559125522\\
0.34816247582205	1.00133146255429\\
0.350096711798839	1.00136447505085\\
0.352030947775629	1.00139814932134\\
0.353965183752418	1.00140684351617\\
0.355899419729207	1.00146750677975\\
0.357833655705996	1.00150322775179\\
0.359767891682785	1.00153965308037\\
0.361702127659574	1.00154887790594\\
0.363636363636364	1.00161463732685\\
0.365570599613153	1.00165323965355\\
0.367504835589942	1.00169259100049\\
0.369439071566731	1.00170238528998\\
0.37137330754352	1.00177355697894\\
0.373307543520309	1.00181522181502\\
0.375241779497099	1.00185768248432\\
0.377176015473888	1.0018680898254\\
0.379110251450677	1.0019450017438\\
0.381044487427466	1.00198991875388\\
0.382978723404255	1.00203568062717\\
0.384912959381044	1.00204674990606\\
0.386847195357834	1.00212974173311\\
0.388781431334623	1.00217810931566\\
0.390715667311412	1.00222737307553\\
0.392649903288201	1.00223915906399\\
0.39458413926499	1.00232858198987\\
0.39651837524178	1.00238060748793\\
0.398452611218569	1.00243358282768\\
0.400386847195358	1.00244614681473\\
0.402321083172147	1.00254236325074\\
0.404255319148936	1.00259826314623\\
0.406189555125725	1.00265516896268\\
0.408123791102515	1.00266857943296\\
0.410058027079304	1.00277196262914\\
0.411992263056093	1.00283196271678\\
0.413926499032882	1.00289302728242\\
0.415860735009671	1.00290736064271\\
0.41779497098646	1.00301829420229\\
0.41972920696325	1.00308262973914\\
0.421663442940039	1.00314809084925\\
0.423597678916828	1.00316343220449\\
0.425531914893617	1.00328230948408\\
0.427466150870406	1.00335122530974\\
0.429400386847195	1.00342133039962\\
0.431334622823985	1.00343777437936\\
0.433268858800774	1.00356499776284\\
0.435203094777563	1.00363874838487\\
0.437137330754352	1.0037137546116\\
0.439071566731141	1.00373140624731\\
0.44100580270793	1.00386738628059\\
0.44294003868472	1.00394623591913\\
0.444874274661509	1.00402641020158\\
0.446808510638298	1.00404538585463\\
0.448742746615087	1.00419054022786\\
0.450676982591876	1.00427476281233\\
0.452611218568665	1.00436038182228\\
0.454545454545455	1.00438081016156\\
0.456479690522244	1.00453556252447\\
0.458413926499033	1.00462544163465\\
0.460348162475822	1.00471679173098\\
0.462282398452611	1.00473881475815\\
0.4642166344294	1.00490359335383\\
0.46615087040619	1.00499942209638\\
0.468085106382979	1.00509679919319\\
0.470019342359768	1.00512057331232\\
0.471953578336557	1.00529580941394\\
0.473887814313346	1.00539789022451\\
0.475822050290135	1.00550159958292\\
0.477756286266925	1.00552729670973\\
0.479690522243714	1.00571342284449\\
0.481624758220503	1.00582206720416\\
0.483558994197292	1.0059324231361\\
0.485493230174081	1.00596023184025\\
0.48742746615087	1.00615767978457\\
0.48936170212766	1.00627320783819\\
0.491295938104449	1.00639053330922\\
0.493230174081238	1.00642065998085\\
0.495164410058027	1.00662985851071\\
0.497098646034816	1.00675259857295\\
0.499032882011605	1.00687722468937\\
0.500967117988395	1.00690989471853\\
0.502901353965184	1.00713126709913\\
0.504835589941973	1.00726155503268\\
0.506769825918762	1.00739382039636\\
0.508704061895551	1.0074292793509\\
0.51063829787234	1.00766324055042\\
0.51257253384913	1.00780141899859\\
0.514506769825919	1.00794166891124\\
0.516441005802708	1.00798018369503\\
0.518375241779497	1.00822713730792\\
0.520309477756286	1.00837355476223\\
0.522243713733075	1.00852214025833\\
0.524177949709865	1.00856400022765\\
0.526112185686654	1.00882433509425\\
0.528046421663443	1.00897934477525\\
0.529980657640232	1.00913662146067\\
0.531914893617021	1.00918213947157\\
0.53384912959381	1.00945622598273\\
0.5357833655706	1.00962018450979\\
0.537717601547389	1.00978651118071\\
0.539651837524178	1.00983602453462\\
0.541586073500967	1.0101242106119\\
0.543520309477756	1.01029747643544\\
0.545454545454545	1.01047321344915\\
0.547388781431335	1.01052708469761\\
0.549323017408124	1.01082969144281\\
0.551257253384913	1.01101262300951\\
0.553191489361702	1.01119813037617\\
0.555125725338491	1.01125674793832\\
0.55705996131528	1.01157406494902\\
0.55899419729207	1.0117670185678\\
0.560928433268859	1.01196265372893\\
0.562862669245648	1.01202643226719\\
0.564796905222437	1.0123587126195\\
0.566731141199226	1.01256203999288\\
0.568665377176016	1.01276815524943\\
0.570599613152805	1.01283753573976\\
0.572533849129594	1.01318499064374\\
0.574468085106383	1.01339903602639\\
0.576402321083172	1.01361597557606\\
0.578336557059961	1.01369142499898\\
0.58027079303675	1.01405421813775\\
0.58220502901354	1.01427931508054\\
0.584139264990329	1.01450741162092\\
0.586073500967118	1.01458942218859\\
0.588007736943907	1.01496766375785\\
0.589941972920696	1.01520413139292\\
0.591876208897485	1.01544370224417\\
0.593810444874275	1.01553279006661\\
0.595744680851064	1.01592653053806\\
0.597678916827853	1.01617466935729\\
0.599613152804642	1.01642601205514\\
0.601547388781431	1.01652271513593\\
0.603481624758221	1.01693193877465\\
0.60541586073501	1.01719202585124\\
0.607350096711799	1.01745541315909\\
0.609284332688588	1.01756028859715\\
0.611218568665377	1.01798490677069\\
0.613152804642166	1.01825719037101\\
0.615087040618955	1.01853286465792\\
0.617021276595745	1.01864648491785\\
0.618955512572534	1.01908632924173\\
0.620889748549323	1.01937102277327\\
0.622823984526112	1.01965918970362\\
0.624758220502901	1.01978213780241\\
0.626692456479691	1.02023695317463\\
0.62862669245648	1.02053422841414\\
0.630560928433269	1.02083504989473\\
0.632495164410058	1.02096791333839\\
0.634429400386847	1.02143735092198\\
0.636363636363636	1.02174733046855\\
0.638297872340426	1.02206091679994\\
0.640232108317215	1.02220428008964\\
0.642166344294004	1.02268789030909\\
0.644100580270793	1.02301063920753\\
0.646034816247582	1.02333704038891\\
0.647969052224371	1.02349147590353\\
0.649903288201161	1.02398870152592\\
0.65183752417795	1.02432421800896\\
0.653771760154739	1.02466341415002\\
0.655705996131528	1.02482947120145\\
0.657640232108317	1.02533964057726\\
0.659574468085106	1.02568784587937\\
0.661508704061896	1.02603973667877\\
0.663442940038685	1.02621792852874\\
0.665377176015474	1.02674024906889\\
0.667311411992263	1.02710097627154\\
0.669245647969052	1.02746536952986\\
0.671179883945841	1.02765615815379\\
0.673114119922631	1.02818971011957\\
0.67504835589942	1.02856269199684\\
0.676982591876209	1.02893929114253\\
0.678916827852998	1.0291430695287\\
0.680851063829787	1.02968680020775\\
0.682785299806576	1.03007165605335\\
0.684719535783366	1.03046004667364\\
0.686653771760155	1.03067711845604\\
0.688588007736944	1.0312298367917\\
0.690522243713733	1.03162605822361\\
0.692456479690522	1.03202569360843\\
0.694390715667311	1.03225624985211\\
0.696324951644101	1.03281662158332\\
0.69825918762089	1.03322355734072\\
0.700193423597679	1.03363374306659\\
0.702127659574468	1.03387783605644\\
0.704061895551257	1.03444437941244\\
0.705996131528046	1.03486121918161\\
0.707930367504836	1.03528109678464\\
0.709864603481625	1.03553861071614\\
0.711798839458414	1.03610969269284\\
0.713733075435203	1.03653545002403\\
0.715667311411992	1.03696397983601\\
0.717601547388781	1.03723459837119\\
0.719535783365571	1.03780843159571\\
0.72147001934236	1.03824192600249\\
0.723404255319149	1.03867786925185\\
0.725338491295938	1.03896103998995\\
0.727272727272727	1.03953568015591\\
0.729206963249516	1.03997551852073\\
0.731141199226306	1.04041741883114\\
0.733075435203095	1.04071231485254\\
0.735009671179884	1.04128565868293\\
0.736943907156673	1.04173021612883\\
0.738878143133462	1.04217638058143\\
0.740812379110251	1.04248185935914\\
0.742746615087041	1.04305164302572\\
0.74468085106383	1.04349904345346\\
0.746615087040619	1.04394752341532\\
0.748549323017408	1.04426208355135\\
0.750483558994197	1.04482588145275\\
0.752417794970986	1.04527397798478\\
0.754352030947776	1.04572254994505\\
0.756286266924565	1.04604428638138\\
0.758220502901354	1.04659951015604\\
0.760154738878143	1.04704586577409\\
0.762088974854932	1.04749201247176\\
0.764023210831721	1.04781857104502\\
0.765957446808511	1.04836246867378\\
0.7678916827853	1.04880433738528\\
0.769825918762089	1.04924522955808\\
0.771760154738878	1.04957376201199\\
0.773694390715667	1.05010341684947\\
0.775628626692456	1.05053772576942\\
0.777562862669246	1.05097020490325\\
0.779497098646035	1.05129732573659\\
0.781431334622824	1.05180965530413\\
0.783365570599613	1.05223298809397\\
0.785299806576402	1.05265355060742\\
0.787234042553192	1.0529752974099\\
0.789168278529981	1.05346705178678\\
0.79110251450677	1.0538756339514\\
0.793036750483559	1.05428041731052\\
0.794970986460348	1.0545922165111\\
0.796905222437137	1.05505997617993\\
0.798839458413926	1.05544966278725\\
0.800773694390716	1.05583443411415\\
0.802707930367505	1.05613107431999\\
0.804642166344294	1.05657124735603\\
0.806576402321083	1.05693751381276\\
0.808510638297872	1.0572976616273\\
0.810444874274662	1.05757327694568\\
0.812379110251451	1.05798209549325\\
0.81431334622824	1.05832003208423\\
0.816247582205029	1.05865056190179\\
0.818181818181818	1.05889862778726\\
0.820116054158607	1.05927214383856\\
0.822050290135397	1.0595764548149\\
0.823984526112186	1.05987198941396\\
0.825918762088975	1.0600853336412\\
0.827852998065764	1.06041941422628\\
0.829787234042553	1.06068442230723\\
0.831721470019342	1.06093920757529\\
0.833655705996131	1.06111003887535\\
0.835589941972921	1.06140036088531\\
0.83752417794971	1.06162001811523\\
0.839458413926499	1.06182793547542\\
0.841392649903288	1.06194789216055\\
0.843326885880077	1.06218993715887\\
0.845261121856867	1.06235784312704\\
0.847195357833656	1.06251242963325\\
0.849129593810445	1.06257265014842\\
0.851063829787234	1.06276169967313\\
0.852998065764023	1.0628711281492\\
0.854932301740812	1.06296560540278\\
0.856866537717602	1.06295682216415\\
0.858800773694391	1.06308795418103\\
0.86073500967118	1.06313188922727\\
0.862669245647969	1.06315920229987\\
0.864603481624758	1.06307185940855\\
0.866537717601547	1.06313994673085\\
0.868471953578337	1.06311112930493\\
0.870406189555126	1.06306399683267\\
0.872340425531915	1.06288839130298\\
0.874274661508704	1.06288810292906\\
0.876208897485493	1.0627790888629\\
0.878143133462282	1.06265006538978\\
0.880077369439072	1.06237651045167\\
0.882011605415861	1.06230231685789\\
0.88394584139265	1.06210554685969\\
0.885880077369439	1.06188709833933\\
0.887814313346228	1.06150610625042\\
0.889748549323017	1.06135228966409\\
0.891682785299807	1.06106017160686\\
0.893617021276596	1.06074476471681\\
0.895551257253385	1.06024724549612\\
0.897485493230174	1.06000791597766\\
0.899419729206963	1.05961291916362\\
0.901353965183752	1.05919312476545\\
0.903288201160542	1.05857059657418\\
0.905222437137331	1.05823971420984\\
0.90715667311412	1.05773447447251\\
0.909090909090909	1.05720308522975\\
0.911025145067698	1.05644789217524\\
0.912959381044487	1.05601929454068\\
0.914893617021277	1.05539672785618\\
0.916827852998066	1.0547468898649\\
0.918762088974855	1.05385242452531\\
0.920696324951644	1.05331985625981\\
0.922630560928433	1.05257327675783\\
0.924564796905222	1.05179863543731\\
0.926499032882012	1.05075956789495\\
0.928433268858801	1.05011670450233\\
0.93036750483559	1.04923993986\\
0.932301740812379	1.04833480220593\\
0.934235976789168	1.04714732825452\\
0.936170212765957	1.04638777627101\\
0.938104448742747	1.04537526807782\\
0.940038684719536	1.04433478902825\\
0.941972920696325	1.04299693610568\\
0.943907156673114	1.0421141694431\\
0.945841392649903	1.04096103458859\\
0.947775628626692	1.03978145117196\\
0.949709864603482	1.03829354521957\\
0.951644100580271	1.0372806839296\\
0.95357833655706	1.03598268531413\\
0.955512572533849	1.03466166823095\\
0.957446808510638	1.033027238545\\
0.959381044487427	1.0318764392671\\
0.961315280464217	1.03042974465679\\
0.963249516441006	1.02896707763773\\
0.965183752417795	1.02719497566159\\
0.967117988394584	1.02589584515934\\
0.969052224371373	1.02429633301886\\
0.970986460348162	1.02269555487308\\
0.972920696324952	1.02080544821107\\
0.974854932301741	1.01934111735636\\
0.97678916827853	1.01758391585514\\
0.978723404255319	1.01585599636209\\
0.980657640232108	1.01389113677167\\
0.982591876208897	1.01223121904862\\
0.984526112185687	1.01032717017404\\
0.986460348162476	1.00848443415524\\
0.988394584139265	1.00651543350275\\
0.990328820116054	1.47569990438567\\
0.992263056092843	1.47282889289856\\
0.994197292069632	1.46996903097062\\
0.996131528046422	1.54982019669234\\
0.998065764023211	1.54682247871039\\
1	1.54383633492916\\
};
\addlegendentry{4 patches, standard Nitsche}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	1.00000000707499\\
0.00193423597678917	1.00000002831822\\
0.00386847195357834	1.00000006376191\\
0.00580270793036751	1.00000033989412\\
0.00773694390715667	1.00000017751269\\
0.00967117988394584	1.00000025600937\\
0.011605415860735	1.00000034908616\\
0.0135396518375242	1.00000136262811\\
0.0154738878143133	1.0000005796212\\
0.0174081237911025	1.00000071745928\\
0.0193423597678917	1.00000087063751\\
0.0212765957446809	1.00000307736493\\
0.02321083172147	1.00000122403749\\
0.0251450676982592	1.00000142483097\\
0.0270793036750484	1.00000164210812\\
0.0290135396518375	1.00000549941755\\
0.0309477756286267	1.00000212752301\\
0.0328820116054159	1.00000239642643\\
0.034816247582205	1.00000268334508\\
0.0367504835589942	1.00000865030762\\
0.0386847195357834	1.0000033130295\\
0.0406189555125725	1.00000365675791\\
0.0425531914893617	1.00000402042696\\
0.0444874274661509	1.00001255784965\\
0.04642166344294	1.00000480978743\\
0.0483558994197292	1.00000523664213\\
0.0502901353965184	1.00000568576409\\
0.0522243713733075	1.00001725625915\\
0.0541586073500967	1.00000665341789\\
0.0560928433268859	1.0000071733182\\
0.058027079303675	1.00000771822227\\
0.0599613152804642	1.00002278628495\\
0.0618955512572534	1.00000888606841\\
0.0638297872340425	1.00000951058947\\
0.0657640232108317	1.00001016327068\\
0.0676982591876209	1.00002919536617\\
0.0696324951644101	1.00001155657279\\
0.0715667311411992	1.0000122989894\\
0.0735009671179884	1.00001307315369\\
0.0754352030947776	1.0000365378136\\
0.0773694390715667	1.00001472063508\\
0.0793036750483559	1.00001559597182\\
0.0812379110251451	1.00001650708711\\
0.0831721470019342	1.00004487501616\\
0.0851063829787234	1.00001844103811\\
0.0870406189555126	1.00001946612563\\
0.0889748549323017	1.00002053147891\\
0.0909090909090909	1.00005427567228\\
0.0928433268858801	1.00002278787652\\
0.0947775628626693	1.00002398141431\\
0.0967117988394584	1.00002522017469\\
0.0986460348162476	1.0000648160467\\
0.100580270793037	1.00002783881478\\
0.102514506769826	1.00002922144038\\
0.104448742746615	1.00003065472821\\
0.106382978723404	1.00007658025292\\
0.108317214700193	1.0000336793704\\
0.110251450676983	1.00003527373533\\
0.112185686653772	1.00003692469727\\
0.114119922630561	1.00008966056156\\
0.11605415860735	1.00004040322259\\
0.117988394584139	1.00004223407503\\
0.119922630560928	1.00004412796511\\
0.121856866537718	1.00010415773494\\
0.123791102514507	1.00004811254667\\
0.125725338491296	1.00005020682122\\
0.127659574468085	1.00005237108781\\
0.129593810444874	1.00012018138831\\
0.131528046421663	1.00005691837467\\
0.133462282398453	1.00005930528922\\
0.135396518375242	1.00006176966788\\
0.137330754352031	1.00013785037792\\
0.13926499032882	1.00006694098232\\
0.141199226305609	1.00006965214236\\
0.143133462282398	1.00007244875447\\
0.145067698259188	1.00015729321644\\
0.147001934235977	1.00007831030274\\
0.148936170212766	1.00008137981325\\
0.150870406189555	1.00008454327034\\
0.152804642166344	1.0001786485159\\
0.154738878143133	1.00009116636733\\
0.156673114119923	1.00009463095262\\
0.158607350096712	1.00009819846617\\
0.160541586073501	1.00020206545864\\
0.16247582205029	1.00010565977401\\
0.164410058027079	1.00010955890557\\
0.166344294003868	1.00011357040231\\
0.168278529980658	1.00022770429662\\
0.170212765957447	1.00012195218318\\
0.172147001934236	1.00012632821602\\
0.174081237911025	1.00013082645831\\
0.176015473887814	1.00025573687919\\
0.177949709864603	1.00014021684182\\
0.179883945841393	1.00014511515942\\
0.181818181818182	1.0001501458706\\
0.183752417794971	1.00028634720997\\
0.18568665377176	1.00016063913571\\
0.187620889748549	1.00016610830401\\
0.189555125725339	1.00017172029839\\
0.191489361702128	1.00031973203275\\
0.193423597678917	1.00018341717037\\
0.195357833655706	1.00018950910104\\
0.197292069632495	1.00019575441821\\
0.199226305609284	1.00035610144697\\
0.201160541586073	1.00020876238067\\
0.203094777562863	1.00021553250395\\
0.205029013539652	1.00022246654697\\
0.206963249516441	1.00039567955267\\
0.20889748549323	1.00023690016926\\
0.210831721470019	1.00024440761684\\
0.212765957446809	1.00025208929389\\
0.214700193423598	1.00043870512531\\
0.216634429400387	1.00026807057413\\
0.218568665377176	1.00027637837222\\
0.220502901353965	1.00028487024114\\
0.222437137330754	1.00048543232023\\
0.224371373307544	1.00030252896498\\
0.226305609284333	1.00031170423811\\
0.228239845261122	1.0003210726532\\
0.230174081237911	1.00053613140697\\
0.2321083172147	1.00034054676859\\
0.234042553191489	1.00035066095429\\
0.235976789168279	1.00036097621474\\
0.237911025145068	1.00059108953309\\
0.239845261121857	1.00038241222282\\
0.241779497098646	1.00039354129771\\
0.243713733075435	1.00040487779672\\
0.245647969052224	1.00065061151742\\
0.247582205029014	1.00042843115906\\
0.249516441005803	1.00044065587649\\
0.251450676982592	1.00045309225026\\
0.253384912959381	1.00071502067211\\
0.25531914893617	1.00047892781249\\
0.257253384912959	1.00049233395226\\
0.259187620889749	1.00050595322773\\
0.261121856866538	1.00078465965309\\
0.263056092843327	1.00053424565965\\
0.264990328820116	1.00054892428997\\
0.266924564796905	1.00056381403019\\
0.268858800773694	1.00085989133806\\
0.270793036750484	1.0005947482825\\
0.272727272727273	1.00061079603456\\
0.274661508704062	1.00062704848023\\
0.276595744680851	1.00094109973103\\
0.27852998065764	1.0006608202578\\
0.280464216634429	1.00067833961319\\
0.282398452611219	1.00069605181892\\
0.284332688588008	1.00102869089216\\
0.286266924564797	1.00073286807053\\
0.288201160541586	1.00075196766177\\
0.290135396518375	1.00077124162533\\
0.292069632495164	1.00112309389134\\
0.294003868471954	1.00081132104983\\
0.295938104448743	1.0008321159742\\
0.297872340425532	1.00085305875679\\
0.299806576402321	1.0012247617836\\
0.30174081237911	1.00089663232539\\
0.303675048355899	1.00091924447225\\
0.305609284332689	1.00094196830762\\
0.307543520309478	1.00133417260418\\
0.309477756286267	1.00098927980211\\
0.311411992263056	1.00101383819374\\
0.313346228239845	1.00103846058369\\
0.315280464216634	1.00145183038038\\
0.317214700193424	1.00108976715011\\
0.319148936170213	1.00111640829621\\
0.321083172147002	1.00114305208977\\
0.323017408123791	1.00157826615712\\
0.32495164410058	1.00119862480699\\
0.326885880077369	1.00122749307273\\
0.328820116054159	1.00125628652586\\
0.330754352030948	1.00171403903246\\
0.332688588007737	1.00131641098856\\
0.334622823984526	1.00134765897612\\
0.336557059961315	1.00137873578849\\
0.338491295938104	1.00185973719858\\
0.340425531914894	1.00144371270352\\
0.342359767891683	1.00147750164691\\
0.344294003868472	1.00151100097195\\
0.346228239845261	1.00201597898324\\
0.34816247582205	1.00158114676714\\
0.350096711798839	1.00161764693995\\
0.352030947775629	1.00165371336377\\
0.353965183752418	1.00218341388577\\
0.355899419729207	1.00172936080801\\
0.357833655705996	1.00176875194371\\
0.359767891682785	1.00180753542809\\
0.361702127659574	1.00236272360072\\
0.363636363636364	1.00188903426104\\
0.365570599613153	1.00193150598526\\
0.367504835589942	1.00197316176932\\
0.369439071566731	1.00255462302154\\
0.37137330754352	1.00206087933916\\
0.373307543520309	1.00210663161324\\
0.375241779497099	1.00215132006774\\
0.377176015473888	1.00275986121507\\
0.379110251450677	1.00224564197475\\
0.381044487427466	1.00229488554964\\
0.382978723404255	1.00234277197729\\
0.384912959381044	1.00297922235686\\
0.386847195357834	1.00244410272075\\
0.388781431334623	1.00249705960034\\
0.390715667311412	1.00254831397455\\
0.392649903288201	1.00321352661554\\
0.39458413926499	1.00265707760013\\
0.39651837524178	1.00271398151263\\
0.398452611218569	1.00276877814649\\
0.400386847195358	1.00346363097289\\
0.402321083172147	1.00288541889065\\
0.404255319148936	1.00294651576669\\
0.406189555125725	1.0030050329029\\
0.408123791102515	1.00373042996479\\
0.410058027079304	1.00313001583029\\
0.411992263056093	1.003195564286\\
0.413926499032882	1.00325798359758\\
0.415860735009671	1.00401485632576\\
0.41779497098646	1.00339179522676\\
0.41972920696325	1.00346206704997\\
0.421663442940039	1.00352857304032\\
0.423597678916828	1.00431788151805\\
0.425531914893617	1.00367172195243\\
0.427466150870406	1.00374700258982\\
0.429400386847195	1.00381778187962\\
0.431334622823985	1.00464051612328\\
0.433268858800774	1.00397079930355\\
0.435203094777563	1.00405138834633\\
0.437137330754352	1.00412662883333\\
0.439071566731141	1.00498381007231\\
0.44100580270793	1.00429006920023\\
0.44294003868472	1.00437628086565\\
0.444874274661509	1.00445617074208\\
0.446808510638298	1.0053488526858\\
0.448742746615087	1.00463061220038\\
0.450676982591876	1.00472277580623\\
0.452611218568665	1.00480750241674\\
0.454545454545455	1.00573677249423\\
0.456479690522244	1.0049935472982\\
0.458413926499033	1.00509200772684\\
0.460348162475822	1.00518175624846\\
0.462282398452611	1.00614873680291\\
0.4642166344294	1.00538003147346\\
0.46615087040619	1.00548514962215\\
0.468085106382979	1.00558010154567\\
0.470019342359768	1.00658595096302\\
0.471953578336557	1.00579125895462\\
0.473887814313346	1.00590341216819\\
0.475822050290135	1.00600374355858\\
0.477756286266925	1.00704965730508\\
0.479690522243714	1.00622846015416\\
0.481624758220503	1.00634804263613\\
0.483558994197292	1.00645392214731\\
0.485493230174081	1.00754113368633\\
0.48742746615087	1.00669290022962\\
0.48936170212766	1.00682032342763\\
0.491295938104449	1.00693191004478\\
0.493230174081238	1.00806169159804\\
0.495164410058027	1.00718587721897\\
0.497098646034816	1.00732157018009\\
0.499032882011605	1.00743901066034\\
0.500967117988395	1.00861267377221\\
0.502901353965184	1.00770871969288\\
0.504835589941973	1.0078531293845\\
0.506769825918762	1.00797655536426\\
0.508704061895551	1.00919545122105\\
0.51063829787234	1.00826278386032\\
0.51257253384913	1.00841637545211\\
0.514506769825919	1.00854590018697\\
0.516441005802708	1.00981141963484\\
0.518375241779497	1.0088494500571\\
0.520309477756286	1.00901270715977\\
0.522243713733075	1.00914842186002\\
0.524177949709865	1.01046199505601\\
0.526112185686654	1.00947011853941\\
0.528046421663443	1.00964354339612\\
0.529980657640232	1.0097855131187\\
0.531914893617021	1.01114860873888\\
0.53384912959381	1.01012620449643\\
0.5357833655706	1.01031031812303\\
0.537717601547389	1.01045857717799\\
0.539651837524178	1.01187270109496\\
0.541586073500967	1.01081913218728\\
0.543520309477756	1.01101447445815\\
0.545454545454545	1.01116902128548\\
0.547388781431335	1.01263571461392\\
0.549323017408124	1.0115503280983\\
0.551257253384913	1.01175745777502\\
0.553191489361702	1.01191824924561\\
0.555125725338491	1.01343908563985\\
0.55705996131528	1.01232121300643\\
0.55899419729207	1.01254070770758\\
0.560928433268859	1.01270765280029\\
0.562862669245648	1.0142842348711\\
0.564796905222437	1.01313319282398\\
0.566731141199226	1.01336564893503\\
0.568665377176016	1.01353860174098\\
0.570599613152805	1.01517255644021\\
0.572533849129594	1.01398764808848\\
0.574468085106383	1.0142336806122\\
0.576402321083172	1.01441243261675\\
0.578336557059961	1.01610540541847\\
0.58027079303675	1.01488592194978\\
0.58220502901354	1.01514616429834\\
0.584139264990329	1.01533043589218\\
0.586073500967118	1.01708408357689\\
0.588007736943907	1.01582930649399\\
0.589941972920696	1.0161044102255\\
0.591876208897485	1.01629384139819\\
0.593810444874275	1.01810982322289\\
0.595744680851064	1.01681902723135\\
0.597678916827853	1.01710966173411\\
0.599613152804642	1.01730380190725\\
0.601547388781431	1.01918376891947\\
0.603481624758221	1.01785622556237\\
0.60541586073501	1.01816307769097\\
0.607350096711799	1.01836137465416\\
0.609284332688588	1.020306956882\\
0.611218568665377	1.01894193902392\\
0.613152804642166	1.01926571269083\\
0.615087040618955	1.01946750061244\\
0.617021276595745	1.02148029183628\\
0.618955512572534	1.02007707910506\\
0.620889748549323	1.02041849482998\\
0.622823984526112	1.02062298132672\\
0.624758220502901	1.02270452111297\\
0.626692456479691	1.02126240641069\\
0.62862669245648	1.02162220082664\\
0.630560928433269	1.0218284530928\\
0.632495164410058	1.02398020574563\\
0.634429400386847	1.02249850294229\\
0.636363636363636	1.02287742825106\\
0.638297872340426	1.02308435826939\\
0.640232108317215	1.02530768833647\\
0.642166344294004	1.02378574125637\\
0.644100580270793	1.02418456461642\\
0.646034816247582	1.02439091350108\\
0.647969052224371	1.02668705745391\\
0.649903288201161	1.02512425025798\\
0.65183752417795	1.02554375307247\\
0.653771760154739	1.02574807462942\\
0.655705996131528	1.02811810833247\\
0.657640232108317	1.02651387738534\\
0.659574468085106	1.02695485443598\\
0.661508704061896	1.02715549807106\\
0.663442940038685	1.02960029965843\\
0.665377176015474	1.02795414694745\\
0.667311411992263	1.02841740528882\\
0.669245647969052	1.02861249844849\\
0.671179883945841	1.03113270624699\\
0.673114119922631	1.02944421438816\\
0.67504835589942	1.02993057187463\\
0.676982591876209	1.03011800227172\\
0.678916827852998	1.0327139674496\\
0.680851063829787	1.03098281627141\\
0.682785299806576	1.0314930995319\\
0.684719535783366	1.0316704974902\\
0.686653771760155	1.03434223117598\\
0.688588007736944	1.03256821581378\\
0.690522243713733	1.03310325741613\\
0.692456479690522	1.03326797876454\\
0.694390715667311	1.0360150934768\\
0.696324951644101	1.0341981438359\\
0.69825918762089	1.03475877828891\\
0.700193423597679	1.03490788835011\\
0.702127659574468	1.037729533712\\
0.704061895551257	1.03586973506563\\
0.705996131528046	1.03645679319102\\
0.707930367504836	1.03658705254136\\
0.709864603481625	1.03948184542823\\
0.711798839458414	1.03757945980619\\
0.713733075435203	1.03819376087351\\
0.715667311411992	1.03830161370001\\
0.717601547388781	1.04126756318977\\
0.719535783365571	1.0393230510858\\
0.72147001934236	1.03996539194085\\
0.723404255319149	1.04004695798532\\
0.725338491295938	1.04308138575073\\
0.727272727272727	1.04109542753483\\
0.729206963249516	1.04176656776963\\
0.731141199226306	1.04181763902417\\
0.733075435203095	1.04491709612403\\
0.735009671179884	1.04289061239542\\
0.736943907156673	1.04359125441223\\
0.738878143133462	1.04360729790706\\
0.740812379110251	1.04676747929425\\
0.742746615087041	1.04470164926151\\
0.74468085106383	1.04543241188702\\
0.746615087040619	1.04540858007675\\
0.748549323017408	1.04862423853578\\
0.750483558994197	1.04652051537677\\
0.752417794970986	1.04728189950306\\
0.754352030947776	1.04721304989462\\
0.756286266924565	1.05047791153374\\
0.758220502901354	1.04833803358673\\
0.760154738878143	1.04913037817883\\
0.762088974854932	1.04901110392909\\
0.764023210831721	1.05231778776124\\
0.765957446808511	1.05014378435218\\
0.7678916827853	1.05096721109901\\
0.769825918762089	1.05079188431393\\
0.771760154738878	1.05413182884042\\
0.773694390715667	1.05192601958215\\
0.775628626692456	1.05278036451689\\
0.777562862669246	1.0525431938748\\
0.779497098646035	1.05590659390714\\
0.781431334622824	1.0536715804361\\
0.783365570599613	1.05455631105345\\
0.785299806576402	1.0542514151198\\
0.787234042553192	1.05762717231001\\
0.789168278529981	1.05536582166998\\
0.79110251450677	1.05627993846262\\
0.793036750483559	1.05590143563146\\
0.794970986460348	1.05927712630562\\
0.796905222437137	1.05699254555143\\
0.798839458413926	1.05793446750991\\
0.800773694390716	1.05747658287726\\
0.802707930367505	1.06083844676413\\
0.804642166344294	1.0585339488312\\
0.806576402321083	1.05950138332486\\
0.808510638297872	1.05895857196204\\
0.810444874274662	1.06229152526992\\
0.812379110251451	1.05997058671114\\
0.81431334622824	1.06096038529944\\
0.816247582205029	1.06032747035963\\
0.818181818181818	1.06361514638077\\
0.820116054158607	1.0612813581666\\
0.822050290135397	1.06228936126739\\
0.823984526112186	1.06156168415657\\
0.825918762088975	1.06478650417365\\
0.827852998065764	1.06244351732832\\
0.829787234042553	1.06346439225545\\
0.831721470019342	1.06263797078051\\
0.833655705996131	1.06578124751756\\
0.835589941972921	1.06343271586212\\
0.83752417794971	1.06445979447477\\
0.839458413926499	1.06353148352311\\
0.841392649903288	1.06657355872188\\
0.843326885880077	1.0642230813539\\
0.845261121856867	1.06524820533821\\
0.847195357833656	1.06421585334023\\
0.849129593810445	1.06713627024082\\
0.851063829787234	1.06478733655476\\
0.852998065764023	1.06580072005103\\
0.854932301740812	1.06466331335194\\
0.856866537717602	1.06744102389797\\
0.858800773694391	1.06509696390744\\
0.86073500967118	1.06608708462431\\
0.862669245647969	1.06484487109038\\
0.864603481624758	1.06745847654696\\
0.866537717601547	1.06512241900293\\
0.868471953578337	1.06607594989716\\
0.870406189555126	1.06473053277424\\
0.872340425531915	1.06715855514203\\
0.874274661508704	1.06483339545791\\
0.876208897485493	1.06573518923593\\
0.878143133462282	1.06428958265151\\
0.880077369439072	1.0665107628035\\
0.882011605415861	1.06419914213195\\
0.88394584139265	1.06503227996309\\
0.885880077369439	1.06349091869517\\
0.887814313346228	1.06548453561476\\
0.889748549323017	1.06318883162004\\
0.891682785299807	1.06393474529027\\
0.893617021276596	1.06230344365067\\
0.895551257253385	1.06404964760292\\
0.897485493230174	1.06177197660418\\
0.899419729206963	1.0624106497378\\
0.901353965183752	1.0606965076654\\
0.903288201160542	1.06217665871087\\
0.905222437137331	1.05991888801859\\
0.90715667311412	1.06042913699773\\
0.909090909090909	1.05864039560113\\
0.911025145067698	1.05983739769778\\
0.912959381044487	1.05760116621952\\
0.914893617021277	1.0579609953436\\
0.916827852998066	1.05610684883839\\
0.918762088974855	1.05700546899891\\
0.920696324951644	1.05479221364224\\
0.922630560928433	1.05497923248686\\
0.924564796905222	1.05306960819413\\
0.926499032882012	1.0536567698741\\
0.928433268858801	1.05146775499822\\
0.93036750483559	1.05145963970136\\
0.932301740812379	1.04950496179847\\
0.934235976789168	1.04977000194661\\
0.936170212765957	1.04760634914849\\
0.938104448742747	1.04738132444262\\
0.940038684719536	1.0453922797179\\
0.941972920696325	1.04532715974231\\
0.943907156673114	1.04318987560035\\
0.945841392649903	1.04272719172797\\
0.947775628626692	1.04071451602658\\
0.949709864603482	1.04031397829662\\
0.951644100580271	1.03820397827606\\
0.95357833655706	1.03748435710084\\
0.955512572533849	1.0354586590717\\
0.957446808510638	1.03472032242738\\
0.959381044487427	1.03263844987808\\
0.961315280464217	1.0316444776977\\
0.963249516441006	1.02961611188827\\
0.965183752417795	1.02854050187555\\
0.967117988394584	1.02648754181104\\
0.969052224371373	1.02520399220753\\
0.970986460348162	1.02318298700301\\
0.972920696324952	1.02177349907493\\
0.974854932301741	1.0197501871056\\
0.97678916827853	1.01816426474041\\
0.978723404255319	1.01616030303132\\
0.980657640232108	1.01442309960462\\
0.982591876208897	1.01243012693677\\
0.984526112185687	1.12140266132977\\
0.986460348162476	1.11920813557375\\
0.988394584139265	1.11702218218396\\
0.990328820116054	1.11484475102961\\
0.992263056092843	1.11267579237002\\
0.994197292069632	1.11051525685086\\
0.996131528046422	1.46712025377879\\
0.998065764023211	1.46428249700166\\
1	1.46145569681442\\
};
\addlegendentry{4 patches, skew-symmetric Nitsche}

\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.0000000000013\\
0.001953125	1.00000000000096\\
0.00390625	1.00000000000013\\
0.005859375	1.00000000000011\\
0.0078125	0.99999999999997\\
0.009765625	1.00000000000007\\
0.01171875	1.00000000000014\\
0.013671875	1.0000000000003\\
0.015625	1.0000000000005\\
0.017578125	1.00000000000089\\
0.01953125	1.00000000000157\\
0.021484375	1.00000000000265\\
0.0234375	1.00000000000428\\
0.025390625	1.00000000000668\\
0.02734375	1.00000000001009\\
0.029296875	1.00000000001487\\
0.03125	1.00000000002142\\
0.033203125	1.0000000000302\\
0.03515625	1.0000000000418\\
0.037109375	1.0000000000569\\
0.0390625	1.00000000007631\\
0.041015625	1.00000000010096\\
0.04296875	1.00000000013193\\
0.044921875	1.00000000017046\\
0.046875	1.00000000021797\\
0.048828125	1.00000000027607\\
0.05078125	1.00000000034656\\
0.052734375	1.00000000043151\\
0.0546875	1.0000000005332\\
0.056640625	1.0000000006542\\
0.05859375	1.00000000079735\\
0.060546875	1.0000000009658\\
0.0625	1.00000000116304\\
0.064453125	1.00000000139291\\
0.06640625	1.00000000165964\\
0.068359375	1.00000000196786\\
0.0703125	1.00000000232262\\
0.072265625	1.00000000272943\\
0.07421875	1.00000000319431\\
0.076171875	1.00000000372379\\
0.078125	1.00000000432492\\
0.080078125	1.00000000500538\\
0.08203125	1.00000000577342\\
0.083984375	1.00000000663797\\
0.0859375	1.00000000760863\\
0.087890625	1.00000000869573\\
0.08984375	1.00000000991035\\
0.091796875	1.00000001126438\\
0.09375	1.00000001277055\\
0.095703125	1.00000001444248\\
0.09765625	1.00000001629471\\
0.099609375	1.00000001834274\\
0.1015625	1.00000002060313\\
0.103515625	1.00000002309348\\
0.10546875	1.00000002583251\\
0.107421875	1.00000002884013\\
0.109375	1.00000003213747\\
0.111328125	1.00000003574694\\
0.11328125	1.00000003969227\\
0.115234375	1.00000004399862\\
0.1171875	1.0000000486926\\
0.119140625	1.00000005380232\\
0.12109375	1.00000005935751\\
0.123046875	1.00000006538953\\
0.125	1.00000007193147\\
0.126953125	1.00000007901821\\
0.12890625	1.0000000866865\\
0.130859375	1.00000009497505\\
0.1328125	1.00000010392456\\
0.134765625	1.00000011357784\\
0.13671875	1.0000001239799\\
0.138671875	1.00000013517801\\
0.140625	1.00000014722178\\
0.142578125	1.00000016016329\\
0.14453125	1.00000017405715\\
0.146484375	1.00000018896061\\
0.1484375	1.00000020493363\\
0.150390625	1.00000022203904\\
0.15234375	1.00000024034258\\
0.154296875	1.00000025991307\\
0.15625	1.00000028082244\\
0.158203125	1.00000030314594\\
0.16015625	1.00000032696216\\
0.162109375	1.00000035235324\\
0.1640625	1.00000037940492\\
0.166015625	1.0000004082067\\
0.16796875	1.000000438852\\
0.169921875	1.00000047143822\\
0.171875	1.00000050606694\\
0.173828125	1.00000054284403\\
0.17578125	1.00000058187983\\
0.177734375	1.00000062328925\\
0.1796875	1.00000066719197\\
0.181640625	1.00000071371256\\
0.18359375	1.00000076298067\\
0.185546875	1.00000081513119\\
0.1875	1.00000087030439\\
0.189453125	1.00000092864615\\
0.19140625	1.00000099030811\\
0.193359375	1.00000105544785\\
0.1953125	1.00000112422907\\
0.197265625	1.00000119682183\\
0.19921875	1.0000012734027\\
0.201171875	1.000001354155\\
0.203125	1.00000143926899\\
0.205078125	1.00000152894207\\
0.20703125	1.00000162337908\\
0.208984375	1.0000017227924\\
0.2109375	1.00000182740231\\
0.212890625	1.00000193743714\\
0.21484375	1.00000205313355\\
0.216796875	1.00000217473679\\
0.21875	1.00000230250095\\
0.220703125	1.00000243668919\\
0.22265625	1.00000257757407\\
0.224609375	1.00000272543778\\
0.2265625	1.00000288057244\\
0.228515625	1.00000304328042\\
0.23046875	1.00000321387457\\
0.232421875	1.00000339267859\\
0.234375	1.00000358002731\\
0.236328125	1.00000377626704\\
0.23828125	1.00000398175585\\
0.240234375	1.00000419686397\\
0.2421875	1.00000442197407\\
0.244140625	1.00000465748165\\
0.24609375	1.00000490379542\\
0.248046875	1.00000516133762\\
0.25	1.00000543054443\\
0.251953125	1.00000571186636\\
0.25390625	1.00000600576864\\
0.255859375	1.00000631273162\\
0.2578125	1.0000066332512\\
0.259765625	1.00000696783925\\
0.26171875	1.00000731702403\\
0.263671875	1.00000768135068\\
0.265625	1.00000806138162\\
0.267578125	1.00000845769707\\
0.26953125	1.00000887089547\\
0.271484375	1.00000930159404\\
0.2734375	1.00000975042921\\
0.275390625	1.00001021805718\\
0.27734375	1.00001070515441\\
0.279296875	1.00001121241819\\
0.28125	1.00001174056715\\
0.283203125	1.00001229034184\\
0.28515625	1.0000128625053\\
0.287109375	1.00001345784365\\
0.2890625	1.00001407716666\\
0.291015625	1.00001472130838\\
0.29296875	1.00001539112779\\
0.294921875	1.00001608750939\\
0.296875	1.00001681136387\\
0.298828125	1.00001756362879\\
0.30078125	1.00001834526926\\
0.302734375	1.00001915727859\\
0.3046875	1.00002000067906\\
0.306640625	1.00002087652264\\
0.30859375	1.00002178589166\\
0.310546875	1.00002272989968\\
0.3125	1.00002370969216\\
0.314453125	1.00002472644731\\
0.31640625	1.00002578137686\\
0.318359375	1.00002687572694\\
0.3203125	1.00002801077886\\
0.322265625	1.00002918784999\\
0.32421875	1.00003040829464\\
0.326171875	1.00003167350496\\
0.328125	1.00003298491184\\
0.330078125	1.00003434398586\\
0.33203125	1.00003575223821\\
0.333984375	1.00003721122169\\
0.3359375	1.00003872253169\\
0.337890625	1.00004028780722\\
0.33984375	1.00004190873188\\
0.341796875	1.00004358703499\\
0.34375	1.00004532449263\\
0.345703125	1.0000471229287\\
0.34765625	1.00004898421609\\
0.349609375	1.00005091027781\\
0.3515625	1.00005290308811\\
0.353515625	1.00005496467371\\
0.35546875	1.00005709711499\\
0.357421875	1.00005930254722\\
0.359375	1.0000615831618\\
0.361328125	1.00006394120759\\
0.36328125	1.00006637899215\\
0.365234375	1.0000688988831\\
0.3671875	1.0000715033095\\
0.369140625	1.00007419476318\\
0.37109375	1.00007697580016\\
0.373046875	1.00007984904213\\
0.375	1.00008281717785\\
0.376953125	1.00008588296467\\
0.37890625	1.00008904923002\\
0.380859375	1.00009231887299\\
0.3828125	1.00009569486588\\
0.384765625	1.0000991802558\\
0.38671875	1.00010277816629\\
0.388671875	1.00010649179903\\
0.390625	1.00011032443545\\
0.392578125	1.00011427943852\\
0.39453125	1.00011836025447\\
0.396484375	1.00012257041458\\
0.3984375	1.00012691353698\\
0.400390625	1.00013139332853\\
0.40234375	1.00013601358664\\
0.404296875	1.00014077820126\\
0.40625	1.00014569115674\\
0.408203125	1.00015075653389\\
0.41015625	1.00015597851192\\
0.412109375	1.00016136137053\\
0.4140625	1.00016690949197\\
0.416015625	1.00017262736318\\
0.41796875	1.00017851957791\\
0.419921875	1.00018459083893\\
0.421875	1.00019084596023\\
0.423828125	1.00019728986932\\
0.42578125	1.00020392760946\\
0.427734375	1.00021076434207\\
0.4296875	1.00021780534904\\
0.431640625	1.00022505603516\\
0.43359375	1.00023252193058\\
0.435546875	1.00024020869327\\
0.4375	1.00024812211156\\
0.439453125	1.00025626810666\\
0.44140625	1.00026465273535\\
0.443359375	1.00027328219252\\
0.4453125	1.00028216281391\\
0.447265625	1.0002913010788\\
0.44921875	1.0003007036128\\
0.451171875	1.00031037719061\\
0.453125	1.00032032873889\\
0.455078125	1.00033056533911\\
0.45703125	1.00034109423049\\
0.458984375	1.00035192281298\\
0.4609375	1.00036305865021\\
0.462890625	1.00037450947256\\
0.46484375	1.00038628318026\\
0.466796875	1.00039838784646\\
0.46875	1.00041083172046\\
0.470703125	1.00042362323085\\
0.47265625	1.00043677098879\\
0.474609375	1.0004502837913\\
0.4765625	1.00046417062456\\
0.478515625	1.00047844066727\\
0.48046875	1.00049310329409\\
0.482421875	1.00050816807906\\
0.484375	1.00052364479906\\
0.486328125	1.00053954343736\\
0.48828125	1.00055587418719\\
0.490234375	1.00057264745529\\
0.4921875	1.00058987386559\\
0.494140625	1.00060756426282\\
0.49609375	1.00062572971629\\
0.498046875	1.00064438152358\\
0.5	1.0006635312143\\
0.501953125	1.00068319055396\\
0.50390625	1.00070337154775\\
0.505859375	1.00072408644443\\
0.5078125	1.00074534774025\\
0.509765625	1.00076716818284\\
0.51171875	1.00078956077521\\
0.513671875	1.00081253877972\\
0.515625	1.00083611572206\\
0.517578125	1.00086030539533\\
0.51953125	1.00088512186409\\
0.521484375	1.00091057946838\\
0.5234375	1.00093669282788\\
0.525390625	1.00096347684599\\
0.52734375	1.00099094671394\\
0.529296875	1.00101911791498\\
0.53125	1.00104800622845\\
0.533203125	1.00107762773399\\
0.53515625	1.00110799881568\\
0.537109375	1.00113913616618\\
0.5390625	1.00117105679093\\
0.541015625	1.00120377801227\\
0.54296875	1.00123731747357\\
0.544921875	1.00127169314343\\
0.546875	1.00130692331973\\
0.548828125	1.00134302663377\\
0.55078125	1.00138002205434\\
0.552734375	1.00141792889176\\
0.5546875	1.00145676680192\\
0.556640625	1.00149655579026\\
0.55859375	1.00153731621571\\
0.560546875	1.00157906879459\\
0.5625	1.00162183460443\\
0.564453125	1.00166563508783\\
0.56640625	1.0017104920561\\
0.568359375	1.00175642769298\\
0.5703125	1.00180346455821\\
0.572265625	1.00185162559099\\
0.57421875	1.00190093411344\\
0.576171875	1.00195141383388\\
0.578125	1.00200308885007\\
0.580078125	1.00205598365225\\
0.58203125	1.00211012312617\\
0.583984375	1.0021655325559\\
0.5859375	1.00222223762653\\
0.587890625	1.00228026442674\\
0.58984375	1.00233963945116\\
0.591796875	1.00240038960266\\
0.59375	1.00246254219429\\
0.595703125	1.00252612495121\\
0.59765625	1.00259116601229\\
0.599609375	1.00265769393156\\
0.6015625	1.00272573767936\\
0.603515625	1.00279532664334\\
0.60546875	1.00286649062912\\
0.607421875	1.00293925986071\\
0.609375	1.00301366498063\\
0.611328125	1.00308973704976\\
0.61328125	1.00316750754679\\
0.615234375	1.00324700836745\\
0.6171875	1.00332827182323\\
0.619140625	1.00341133063989\\
0.62109375	1.00349621795544\\
0.623046875	1.00358296731776\\
0.625	1.00367161268181\\
0.626953125	1.00376218840631\\
0.62890625	1.00385472925\\
0.630859375	1.00394927036737\\
0.6328125	1.00404584730387\\
0.634765625	1.00414449599052\\
0.63671875	1.00424525273804\\
0.638671875	1.00434815423023\\
0.640625	1.00445323751684\\
0.642578125	1.00456054000568\\
0.64453125	1.00467009945412\\
0.646484375	1.00478195395977\\
0.6484375	1.00489614195041\\
0.650390625	1.00501270217324\\
0.65234375	1.00513167368312\\
0.654296875	1.00525309583007\\
0.65625	1.00537700824582\\
0.658203125	1.00550345082939\\
0.66015625	1.00563246373176\\
0.662109375	1.00576408733939\\
0.6640625	1.00589836225682\\
0.666015625	1.00603532928801\\
0.66796875	1.0061750294166\\
0.669921875	1.00631750378498\\
0.671875	1.006462793672\\
0.673828125	1.00661094046947\\
0.67578125	1.00676198565727\\
0.677734375	1.00691597077701\\
0.6796875	1.00707293740425\\
0.681640625	1.00723292711921\\
0.68359375	1.00739598147582\\
0.685546875	1.00756214196922\\
0.6875	1.00773145000145\\
0.689453125	1.00790394684546\\
0.69140625	1.00807967360717\\
0.693359375	1.00825867118573\\
0.6953125	1.00844098023174\\
0.697265625	1.00862664110341\\
0.69921875	1.00881569382064\\
0.701171875	1.00900817801685\\
0.703125	1.0092041328886\\
0.705078125	1.00940359714276\\
0.70703125	1.00960660894136\\
0.708984375	1.00981320584378\\
0.7109375	1.0100234247465\\
0.712890625	1.01023730182\\
0.71484375	1.010454872443\\
0.716796875	1.01067617113379\\
0.71875	1.01090123147854\\
0.720703125	1.01113008605671\\
0.72265625	1.01136276636312\\
0.724609375	1.01159930272695\\
0.7265625	1.0118397242273\\
0.728515625	1.01208405860533\\
0.73046875	1.01233233217283\\
0.732421875	1.01258456971727\\
0.734375	1.01284079440295\\
0.736328125	1.01310102766838\\
0.73828125	1.01336528911975\\
0.740234375	1.01363359642024\\
0.7421875	1.01390596517527\\
0.744140625	1.01418240881346\\
0.74609375	1.01446293846318\\
0.748046875	1.01474756282466\\
0.75	1.01503628803757\\
0.751953125	1.01532911754384\\
0.75390625	1.01562605194576\\
0.755859375	1.01592708885916\\
0.7578125	1.0162322227617\\
0.759765625	1.01654144483597\\
0.76171875	1.01685474280757\\
0.763671875	1.01717210077777\\
0.765625	1.01749349905104\\
0.767578125	1.01781891395698\\
0.76953125	1.01814831766691\\
0.771484375	1.01848167800479\\
0.7734375	1.01881895825263\\
0.775390625	1.01916011695013\\
0.77734375	1.01950510768866\\
0.779296875	1.01985387889947\\
0.78125	1.02020637363612\\
0.783203125	1.0205625293511\\
0.78515625	1.02092227766659\\
0.787109375	1.02128554413958\\
0.7890625	1.02165224802096\\
0.791015625	1.02202230200912\\
0.79296875	1.02239561199769\\
0.794921875	1.02277207681771\\
0.796875	1.02315158797428\\
0.798828125	1.02353402937779\\
0.80078125	1.02391927706982\\
0.802734375	1.02430719894396\\
0.8046875	1.02469765446164\\
0.806640625	1.02509049436327\\
0.80859375	1.02548556037479\\
0.810546875	1.02588268491009\\
0.8125	1.0262816907694\\
0.814453125	1.02668239083415\\
0.81640625	1.0270845877586\\
0.818359375	1.02748807365862\\
0.8203125	1.02789262979815\\
0.822265625	1.02829802627381\\
0.82421875	1.02870402169813\\
0.826171875	1.02911036288213\\
0.828125	1.02951678451774\\
0.830078125	1.02992300886082\\
0.83203125	1.03032874541562\\
0.833984375	1.0307336906212\\
0.8359375	1.03113752754097\\
0.837890625	1.03153992555615\\
0.83984375	1.03194054006395\\
0.841796875	1.03233901218186\\
0.84375	1.03273496845881\\
0.845703125	1.03312802059455\\
0.84765625	1.03351776516844\\
0.849609375	1.03390378337889\\
0.8515625	1.03428564079492\\
0.853515625	1.03466288712106\\
0.85546875	1.03503505597737\\
0.857421875	1.03540166469583\\
0.859375	1.03576221413489\\
0.861328125	1.03611618851386\\
0.86328125	1.03646305526869\\
0.865234375	1.03680226493121\\
0.8671875	1.03713325103339\\
0.869140625	1.03745543003863\\
0.87109375	1.03776820130205\\
0.873046875	1.03807094706163\\
0.875	1.03836303246221\\
0.876953125	1.03864380561448\\
0.87890625	1.03891259769081\\
0.880859375	1.03916872306005\\
0.8828125	1.03941147946338\\
0.884765625	1.03964014823304\\
0.88671875	1.0398539945562\\
0.888671875	1.04005226778565\\
0.890625	1.04023420179936\\
0.892578125	1.04039901541083\\
0.89453125	1.04054591283176\\
0.896484375	1.04067408418894\\
0.8984375	1.04078270609676\\
0.900390625	1.04087094228698\\
0.90234375	1.04093794429677\\
0.904296875	1.0409828522165\\
0.90625	1.04100479549795\\
0.908203125	1.04100289382394\\
0.91015625	1.04097625803979\\
0.912109375	1.0409239911471\\
0.9140625	1.04084518935974\\
0.916015625	1.04073894322214\\
0.91796875	1.04060433878917\\
0.919921875	1.04044045886702\\
0.921875	1.04024638431399\\
0.923828125	1.04002119539981\\
0.92578125	1.03976397322169\\
0.927734375	1.03947380117514\\
0.9296875	1.039149766477\\
0.931640625	1.03879096173804\\
0.93359375	1.03839648658172\\
0.935546875	1.03796544930577\\
0.9375	1.03749696858254\\
0.939453125	1.03699017519374\\
0.94140625	1.03644421379509\\
0.943359375	1.03585824470556\\
0.9453125	1.03523144571608\\
0.947265625	1.03456301391166\\
0.94921875	1.03385216750117\\
0.951171875	1.03309814764816\\
0.953125	1.03230022029625\\
0.955078125	1.03145767798215\\
0.95703125	1.0305698416292\\
0.958984375	1.02963606231427\\
0.9609375	1.02865572300051\\
0.962890625	1.02762824022847\\
0.96484375	1.02655306575825\\
0.966796875	1.02542968815487\\
0.96875	1.02425763430964\\
0.970703125	1.02303647089001\\
0.97265625	1.02176580571077\\
0.974609375	1.02044528901967\\
0.9765625	1.0190746146905\\
0.978515625	1.01765352131765\\
0.98046875	1.0161817932057\\
0.982421875	1.01465926124873\\
0.984375	1.0130858036942\\
0.986328125	1.01146134678668\\
0.98828125	1.00978586528764\\
0.990234375	1.00805938286759\\
0.9921875	1.00628197236814\\
0.994140625	1.00445375593157\\
0.99609375	1.00257490499667\\
0.998046875	1.21442494367151\\
1	1.2120576435864\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.999999999997695\\
0.00191938579654511	0.999999999999294\\
0.00383877159309021	0.99999999999956\\
0.00575815738963532	0.999999999999846\\
0.00767754318618042	0.999999999999994\\
0.00959692898272553	0.999999999999983\\
0.0115163147792706	1.0000000000001\\
0.0134357005758157	1.00000000000018\\
0.0153550863723608	1.00000000000044\\
0.017274472168906	1.00000000000086\\
0.0191938579654511	1.00000000000154\\
0.0211132437619962	1.00000000000263\\
0.0230326295585413	1.00000000000424\\
0.0249520153550864	1.00000000000662\\
0.0268714011516315	1.00000000001002\\
0.0287907869481766	1.00000000001486\\
0.0307101727447217	1.00000000002128\\
0.0326295585412668	1.00000000003001\\
0.0345489443378119	1.00000000004154\\
0.036468330134357	1.0000000000569\\
0.0383877159309021	1.00000000007584\\
0.0403071017274472	1.00000000010034\\
0.0422264875239923	1.00000000013112\\
0.0441458733205374	1.00000000017045\\
0.0460652591170825	1.00000000021664\\
0.0479846449136276	1.00000000027438\\
0.0499040307101727	1.00000000034445\\
0.0518234165067179	1.00000000043148\\
0.053742802303263	1.00000000052995\\
0.0556621880998081	1.00000000065021\\
0.0575815738963532	1.00000000079249\\
0.0595009596928983	1.00000000096572\\
0.0614203454894434	1.00000000115595\\
0.0633397312859885	1.00000000138443\\
0.0652591170825336	1.00000000164954\\
0.0671785028790787	1.00000000196766\\
0.0690978886756238	1.00000000230848\\
0.0710172744721689	1.00000000271281\\
0.072936660268714	1.00000000317486\\
0.0748560460652591	1.00000000372333\\
0.0767754318618042	1.00000000429859\\
0.0786948176583493	1.00000000497489\\
0.0806142034548944	1.00000000573826\\
0.0825335892514395	1.00000000663698\\
0.0844529750479846	1.00000000756228\\
0.0863723608445297	1.00000000864276\\
0.0882917466410749	1.00000000984997\\
0.09021113243762	1.00000001126238\\
0.0921305182341651	1.00000001269275\\
0.0940499040307102	1.00000001435448\\
0.0959692898272553	1.00000001619541\\
0.0978886756238004	1.00000001833893\\
0.0998080614203455	1.00000002047756\\
0.101727447216891	1.00000002295272\\
0.103646833013436	1.00000002567504\\
0.105566218809981	1.00000002883318\\
0.107485604606526	1.00000003194154\\
0.109404990403071	1.00000003552897\\
0.111324376199616	1.00000003945023\\
0.113243761996161	1.00000004398646\\
0.115163147792706	1.00000004839561\\
0.117082533589251	1.00000005347414\\
0.119001919385797	1.00000005899541\\
0.120921305182342	1.00000006536897\\
0.122840690978887	1.00000007149256\\
0.124760076775432	1.000000078536\\
0.126679462571977	1.00000008615744\\
0.128598848368522	1.00000009494136\\
0.130518234165067	1.00000010329014\\
0.132437619961612	1.00000011288441\\
0.134357005758157	1.00000012322286\\
0.136276391554703	1.00000013512428\\
0.138195777351248	1.00000014632259\\
0.140115163147793	1.00000015918492\\
0.142034548944338	1.00000017299376\\
0.143953934740883	1.00000018887695\\
0.145873320537428	1.00000020368123\\
0.147792706333973	1.0000002206819\\
0.149712092130518	1.00000023887335\\
0.151631477927063	1.0000002597856\\
0.153550863723608	1.00000027910521\\
0.155470249520154	1.00000030129189\\
0.157389635316699	1.00000032496212\\
0.159309021113244	1.00000035216277\\
0.161228406909789	1.00000037708328\\
0.163147792706334	1.00000040570838\\
0.165067178502879	1.00000043616563\\
0.166986564299424	1.00000047115857\\
0.168905950095969	1.00000050296796\\
0.170825335892514	1.0000005395192\\
0.172744721689059	1.00000057831521\\
0.174664107485605	1.00000062288518\\
0.17658349328215	1.00000066310307\\
0.178502879078695	1.00000070933764\\
0.18042226487524	1.00000075830275\\
0.182341650671785	1.00000081455576\\
0.18426103646833	1.00000086496611\\
0.186180422264875	1.00000092294872\\
0.18809980806142	1.00000098423097\\
0.190019193857965	1.00000105463925\\
0.191938579654511	1.00000111732684\\
0.193857965451056	1.00000118947211\\
0.195777351247601	1.00000126558075\\
0.197696737044146	1.00000135303256\\
0.199616122840691	1.00000143042367\\
0.201535508637236	1.00000151954319\\
0.203454894433781	1.00000161339698\\
0.205374280230326	1.00000172125172\\
0.207293666026871	1.0000018161595\\
0.209213051823417	1.00000192551398\\
0.211132437619962	1.00000204049475\\
0.213051823416507	1.00000217264391\\
0.214971209213052	1.00000228831871\\
0.216890595009597	1.00000242167586\\
0.218809980806142	1.00000256168779\\
0.220729366602687	1.00000272262198\\
0.222648752399232	1.00000286280747\\
0.224568138195777	1.00000302450589\\
0.226487523992322	1.00000319404105\\
0.228406909788868	1.00000338892384\\
0.230326295585413	1.00000355791924\\
0.232245681381958	1.000003752939\\
0.234165067178503	1.00000395714969\\
0.236084452975048	1.00000419189855\\
0.238003838771593	1.00000439462774\\
0.239923224568138	1.0000046286682\\
0.241842610364683	1.00000487344669\\
0.243761996161228	1.00000515482174\\
0.245681381957774	1.00000539690985\\
0.247600767754319	1.00000567647537\\
0.249520153550864	1.00000596854164\\
0.251439539347409	1.00000630424263\\
0.253358925143954	1.00000659210101\\
0.255278310940499	1.00000692459516\\
0.257197696737044	1.00000727159336\\
0.259117082533589	1.0000076703655\\
0.261036468330134	1.0000080112857\\
0.262955854126679	1.00000840511474\\
0.264875239923225	1.00000881571912\\
0.26679462571977	1.00000928746825\\
0.268714011516315	1.00000968972613\\
0.27063339731286	1.00001015441249\\
0.272552783109405	1.00001063844353\\
0.27447216890595	1.00001119436133\\
0.276391554702495	1.0000116673322\\
0.27831094049904	1.00001221363879\\
0.280230326295585	1.00001278219027\\
0.282149712092131	1.00001343489003\\
0.284069097888676	1.00001398917592\\
0.285988483685221	1.00001462924213\\
0.287907869481766	1.00001529482026\\
0.289827255278311	1.00001605848366\\
0.291746641074856	1.00001670605403\\
0.293666026871401	1.00001745354432\\
0.295585412667946	1.00001823021961\\
0.297504798464491	1.00001912075529\\
0.299424184261036	1.00001987510243\\
0.301343570057582	1.00002074536848\\
0.303262955854127	1.00002164894145\\
0.305182341650672	1.00002268415575\\
0.307101727447217	1.00002356046641\\
0.309021113243762	1.0000245707239\\
0.310940499040307	1.00002561890567\\
0.312859884836852	1.00002681868606\\
0.314779270633397	1.00002783403089\\
0.316698656429942	1.00002900355196\\
0.318618042226488	1.00003021616079\\
0.320537428023033	1.00003160267246\\
0.322456813819578	1.00003277621514\\
0.324376199616123	1.00003412653765\\
0.326295585412668	1.0000355257126\\
0.328214971209213	1.00003712360856\\
0.330134357005758	1.0000384768365\\
0.332053742802303	1.00004003199133\\
0.333973128598848	1.00004164242428\\
0.335892514395393	1.00004347906925\\
0.337811900191939	1.00004503604813\\
0.339731285988484	1.00004682280576\\
0.341650671785029	1.00004867199298\\
0.343570057581574	1.00005077770129\\
0.345489443378119	1.00005256535581\\
0.347408829174664	1.00005461349347\\
0.349328214971209	1.0000567320082\\
0.351247600767754	1.00005914029561\\
0.353166986564299	1.0000611887191\\
0.355086372360845	1.00006353130996\\
0.35700575815739	1.00006595309717\\
0.358925143953935	1.00006870094668\\
0.36084452975048	1.00007104374254\\
0.362763915547025	1.00007371746811\\
0.36468330134357	1.00007648016313\\
0.366602687140115	1.00007960830418\\
0.36852207293666	1.00008228296232\\
0.370441458733205	1.00008532844985\\
0.37236084452975	1.0000884737221\\
0.374280230326296	1.00009202692272\\
0.376199616122841	1.00009507523468\\
0.378119001919386	1.00009853742077\\
0.380038387715931	1.00010211134423\\
0.381957773512476	1.00010613871515\\
0.383877159309021	1.00010960723172\\
0.385796545105566	1.00011353575382\\
0.387715930902111	1.00011758920571\\
0.389635316698656	1.00012214451524\\
0.391554702495202	1.00012608505098\\
0.393474088291747	1.00013053466825\\
0.395393474088292	1.00013512375753\\
0.397312859884837	1.00014026575535\\
0.399232245681382	1.00014473594481\\
0.401151631477927	1.00014976698998\\
0.403071017274472	1.00015495351712\\
0.404990403071017	1.00016074626498\\
0.406909788867562	1.00016581017587\\
0.408829174664108	1.00017148903947\\
0.410748560460653	1.00017734098908\\
0.412667946257198	1.0001838541954\\
0.414587332053743	1.00018958300454\\
0.416506717850288	1.00019598265318\\
0.418426103646833	1.00020257472098\\
0.420345489443378	1.00020988407605\\
0.422264875239923	1.00021635681451\\
0.424184261036468	1.00022355734448\\
0.426103646833013	1.00023097150002\\
0.428023032629559	1.00023915900738\\
0.429942418426104	1.0002464633818\\
0.431861804222649	1.00025455260949\\
0.433781190019194	1.00026287869587\\
0.435700575815739	1.00027203299471\\
0.437619961612284	1.0002802662926\\
0.439539347408829	1.0002893403828\\
0.441458733205374	1.0002986767547\\
0.443378119001919	1.000308893427\\
0.445297504798464	1.0003181635145\\
0.44721689059501	1.00032832764771\\
0.449136276391555	1.00033878184854\\
0.4510556621881	1.00035016370337\\
0.452975047984645	1.00036059012475\\
0.45489443378119	1.00037195920425\\
0.456813819577735	1.0003836486833\\
0.45873320537428	1.00039630600943\\
0.460652591170825	1.00040802119854\\
0.46257197696737	1.00042072059776\\
0.464491362763916	1.00043377346763\\
0.466410748560461	1.00044782424381\\
0.468330134357006	1.00046097485868\\
0.470249520153551	1.00047514120891\\
0.472168905950096	1.0004896970433\\
0.474088291746641	1.00050526709388\\
0.476007677543186	1.00052001548651\\
0.477927063339731	1.0005357975047\\
0.479846449136276	1.00055200817605\\
0.481765834932821	1.0005692312574\\
0.483685220729367	1.00058575709202\\
0.485604606525912	1.0006033164476\\
0.487523992322457	1.00062134700344\\
0.489443378119002	1.00064036480434\\
0.491362763915547	1.00065886683854\\
0.493282149712092	1.00067837905769\\
0.495201535508637	1.00069840863381\\
0.497120921305182	1.00071937067026\\
0.499040307101727	1.00074006871438\\
0.500959692898273	1.0007617241191\\
0.502879078694818	1.00078394688673\\
0.504798464491363	1.00080701026874\\
0.506717850287908	1.00083014734029\\
0.508637236084453	1.00085415201874\\
0.510556621880998	1.0008787781618\\
0.512476007677543	1.00090410720617\\
0.514395393474088	1.00092995189719\\
0.516314779270633	1.00095652870029\\
0.518234165067178	1.00098378541738\\
0.520153550863724	1.00101155107698\\
0.522072936660269	1.00104040015351\\
0.523992322456814	1.0010697897113\\
0.525911708253359	1.0010999222354\\
0.527831094049904	1.00113030131135\\
0.529750479846449	1.00116248256507\\
0.531669865642994	1.00119494431451\\
0.533589251439539	1.00122821694152\\
0.535508637236084	1.00126139104001\\
0.53742802303263	1.00129726641355\\
0.539347408829175	1.00133307962708\\
0.54126679462572	1.00136977674177\\
0.543186180422265	1.00140593093264\\
0.54510556621881	1.00144589994051\\
0.547024952015355	1.00148536474192\\
0.5489443378119	1.00152579182714\\
0.550863723608445	1.00156511295602\\
0.55278310940499	1.00160961642391\\
0.554702495201535	1.00165305477512\\
0.556621880998081	1.00169753938657\\
0.558541266794626	1.00174021398688\\
0.560460652591171	1.00178973813234\\
0.562380038387716	1.00183749477044\\
0.564299424184261	1.00188638745537\\
0.566218809980806	1.00193259920092\\
0.568138195777351	1.0019876800778\\
0.570057581573896	1.00204012337744\\
0.571976967370441	1.00209379851077\\
0.573896353166987	1.00214372514375\\
0.575815738963532	1.00220495347199\\
0.577735124760077	1.00226247620256\\
0.579654510556622	1.00232133270803\\
0.581573896353167	1.00237514237178\\
0.583493282149712	1.00244316877198\\
0.585412667946257	1.00250618871268\\
0.587332053742802	1.00257065062999\\
0.589251439539347	1.00262849753061\\
0.591170825335892	1.00270403817912\\
0.593090211132438	1.00277299854733\\
0.595009596928983	1.00284351539816\\
0.596928982725528	1.00290553471463\\
0.598848368522073	1.00298937743017\\
0.600767754318618	1.00306474706948\\
0.602687140115163	1.00314179396567\\
0.604606525911708	1.00320809592535\\
0.606525911708253	1.00330110669001\\
0.608445297504798	1.00338337995401\\
0.610364683301344	1.00346745738024\\
0.612284069097889	1.00353812041515\\
0.614203454894434	1.00364125032252\\
0.616122840690979	1.0037309465777\\
0.618042226487524	1.00382257976801\\
0.619961612284069	1.00389764266958\\
0.621880998080614	1.00401193527762\\
0.623800383877159	1.00410959793492\\
0.625719769673704	1.00420933574748\\
0.62763915547025	1.00428878874282\\
0.629558541266795	1.00441538778976\\
0.63147792706334	1.00452158275748\\
0.633397312859885	1.00462999593476\\
0.63531669865643	1.00471377061896\\
0.637236084452975	1.00485392803361\\
0.63915547024952	1.00496924146584\\
0.641074856046065	1.00508692014781\\
0.64299424184261	1.00517487822475\\
0.644913627639156	1.00532996232788\\
0.646833013435701	1.0054549975212\\
0.648752399232246	1.00558254785744\\
0.650671785028791	1.0056744686686\\
0.652591170825336	1.00584597241601\\
0.654510556621881	1.00598134568377\\
0.656429942418426	1.00611938536609\\
0.658349328214971	1.00621495222525\\
0.660268714011516	1.00640450128372\\
0.662188099808061	1.00655083661132\\
0.664107485604607	1.0066999891225\\
0.666026871401152	1.00679877452611\\
0.667946257197697	1.00700813489644\\
0.669865642994242	1.00716605715375\\
0.671785028790787	1.00732694450107\\
0.673704414587332	1.00742839435253\\
0.675623800383877	1.0076594791557\\
0.677543186180422	1.00782960561446\\
0.679462571976967	1.00800283928961\\
0.681381957773513	1.00810625636278\\
0.683301343570058	1.00836113128109\\
0.685220729366603	1.00854406115796\\
0.687140115163148	1.00873023103959\\
0.689059500959693	1.00883475801554\\
0.690978886756238	1.00911564472427\\
0.692898272552783	1.00931194644558\\
0.694817658349328	1.00951160734051\\
0.696737044145873	1.00961620988187\\
0.698656429942418	1.00992548661396\\
0.700575815738964	1.01013568247981\\
0.702495201535509	1.0103493379862\\
0.704414587332054	1.01045278846621\\
0.706333973128599	1.01079298661618\\
0.708253358925144	1.01101753453323\\
0.710172744721689	1.01124561790949\\
0.712092130518234	1.01134648058429\\
0.714011516314779	1.01172027597378\\
0.715930902111324	1.01195954793315\\
0.71785028790787	1.01220239967543\\
0.719769673704415	1.01229901827177\\
0.72168905950096	1.01270921536589\\
0.723608445297505	1.0129634723714\\
0.72552783109405	1.01322131424648\\
0.727447216890595	1.01331180312041\\
0.72936660268714	1.0137613101033\\
0.731285988483685	1.01403067331363\\
0.73320537428023	1.01430357867091\\
0.735124760076775	1.01438581885844\\
0.737044145873321	1.0148776110576\\
0.738963531669866	1.01516202900043\\
0.740882917466411	1.01544988930163\\
0.742802303262956	1.0155215309024\\
0.744721689059501	1.01605859961569\\
0.746641074856046	1.01635781147053\\
0.748560460652591	1.0166602991342\\
0.750479846449136	1.01671877151002\\
0.752399232245681	1.0173040548726\\
0.754318618042226	1.01761755000476\\
0.756238003838772	1.01793407786328\\
0.758157389635317	1.0179766090527\\
0.760076775431862	1.0186129012414\\
0.761996161228407	1.01893987540207\\
0.763915547024952	1.01926955330517\\
0.765834932821497	1.01929319980682\\
0.767754318618042	1.0199830347002\\
0.769673704414587	1.02032234357736\\
0.771593090211132	1.02066393292952\\
0.773512476007678	1.02066562054549\\
0.775431861804223	1.02141112605088\\
0.777351247600768	1.02176123714208\\
0.779270633397313	1.02211310440145\\
0.781190019193858	1.02208968012404\\
0.783109404990403	1.02289239988882\\
0.785028790786948	1.02325134393445\\
0.786948176583493	1.02361141428554\\
0.788867562380038	1.02355970824276\\
0.790786948176583	1.02442038854616\\
0.792706333973129	1.02478571196181\\
0.794625719769674	1.02515142444861\\
0.796545105566219	1.0250683197211\\
0.798464491362764	1.02598666115779\\
0.800383877159309	1.02635538097496\\
0.802303262955854	1.02672364629273\\
0.804222648752399	1.02660615304592\\
0.806142034548944	1.02758052930093\\
0.808061420345489	1.02794909200484\\
0.809980806142035	1.0283162538552\\
0.81190019193858	1.02816158281832\\
0.813819577735125	1.02918873246519\\
0.81573896353167	1.02955297775786\\
0.817658349328215	1.02991477816415\\
0.81957773512476	1.0297204071967\\
0.821497120921305	1.03079510899029\\
0.82341650671785	1.03115023889485\\
0.825335892514395	1.03150178719442\\
0.82725527831094	1.03126551370125\\
0.829174664107486	1.03238026109201\\
0.831094049904031	1.03272081399784\\
0.833013435700576	1.03305655848275\\
0.834932821497121	1.03277652994749\\
0.836852207293666	1.03392122614935\\
0.838771593090211	1.03424105450715\\
0.840690978886756	1.03455475504756\\
0.842610364683301	1.03422947007569\\
0.844529750479846	1.03539117043268\\
0.846449136276392	1.03568342005508\\
0.848368522072937	1.0359681197339\\
0.850287907869482	1.03559639276944\\
0.852207293666027	1.0367591257024\\
0.854126679462572	1.03701621429281\\
0.856046065259117	1.03726420834369\\
0.857965451055662	1.03684509258324\\
0.859884836852207	1.03798979329232\\
0.861804222648752	1.03820338621796\\
0.863723608445298	1.03840618760205\\
0.865642994241843	1.03793885243472\\
0.867562380038388	1.03904344400663\\
0.869481765834933	1.03920442672431\\
0.871401151631478	1.03935272963942\\
0.873320537428023	1.03883629102165\\
0.875239923224568	1.03987594491359\\
0.877159309021113	1.03997439401015\\
0.879078694817658	1.04005803952701\\
0.880998080614203	1.03949134394614\\
0.882917466410749	1.04043894535039\\
0.884836852207294	1.04046410386324\\
0.886756238003839	1.04047205561672\\
0.888675623800384	1.03985342073425\\
0.890595009596929	1.04068025355376\\
0.892514395393474	1.04062052084883\\
0.894433781190019	1.04054086300783\\
0.896353166986564	1.03986778093131\\
0.898272552783109	1.0405444316944\\
0.900191938579655	1.04038738319021\\
0.9021113243762	1.04020735731292\\
0.904030710172745	1.03947617016463\\
0.90595009596929	1.03997363018716\\
0.907869481765835	1.0397060868215\\
0.90978886756238	1.03941218793976\\
0.911708253358925	1.03861775054719\\
0.91362763915547	1.03890867162375\\
0.915547024952015	1.03851684205214\\
0.917466410748561	1.0380949963619\\
0.919385796545106	1.03723034802641\\
0.921305182341651	1.03729038047784\\
0.923224568138196	1.03676009917779\\
0.925143953934741	1.03619594465556\\
0.927063339731286	1.03525202124215\\
0.928982725527831	1.03506113721081\\
0.930902111324376	1.03437821739809\\
0.932821497120921	1.03365750293242\\
0.934740882917466	1.032622931351\\
0.936660268714012	1.03216661535716\\
0.938579654510557	1.03131732551238\\
0.940499040307102	1.03042643235201\\
0.942418426103647	1.02928745995364\\
0.944337811900192	1.02855763880999\\
0.946257197696737	1.02752929500938\\
0.948176583493282	1.0264558660154\\
0.950095969289827	1.02519648395255\\
0.952015355086372	1.02419207543379\\
0.953934740882918	1.02297371943933\\
0.955854126679463	1.0217073581643\\
0.957773512476008	1.02030967537651\\
0.959692898272553	1.01903666421517\\
0.961612284069098	1.01761977254383\\
0.963531669865643	1.01615274951806\\
0.965451055662188	1.01459765749285\\
0.967370441458733	1.01306865888422\\
0.969289827255278	1.01144780646016\\
0.971209213051823	1.00977569061636\\
0.973128598848369	1.00804382538353\\
0.975047984644914	1.0062771668755\\
0.976967370441459	1.00445055946935\\
0.978886756238004	1.00257269458609\\
0.980806142034549	1.15122824224222\\
0.982725527831094	1.14898413260829\\
0.984644913627639	1.14674875491843\\
0.986564299424184	1.20735062361128\\
0.988483685220729	1.20501079682138\\
0.990403071017274	2.16584247471115\\
0.99232245681382	2.16166131163257\\
0.994241842610365	2.15749626093582\\
0.99616122840691	2.76469374267429\\
0.998080614203455	2.75938722877292\\
1	2.75410104634239\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.999999999999317\\
0.00191938579654511	1.00000000000021\\
0.00383877159309021	0.999999999999875\\
0.00575815738963532	0.999999999999599\\
0.00767754318618042	0.999999999999722\\
0.00959692898272553	0.999999999999363\\
0.0115163147792706	0.999999999998893\\
0.0134357005758157	0.99999999999383\\
0.0153550863723608	0.999999999997062\\
0.017274472168906	0.999999999995692\\
0.0191938579654511	0.99999999999397\\
0.0211132437619962	0.999999999970481\\
0.0230326295585413	0.999999999989517\\
0.0249520153550864	0.999999999986845\\
0.0268714011516315	0.999999999984019\\
0.0287907869481766	0.999999999914135\\
0.0307101727447217	0.999999999978602\\
0.0326295585412668	0.999999999976527\\
0.0345489443378119	0.999999999975345\\
0.036468330134357	0.999999999813883\\
0.0383877159309021	0.999999999977723\\
0.0403071017274472	0.999999999982582\\
0.0422264875239923	0.999999999990985\\
0.0441458733205374	0.999999999673998\\
0.0460652591170825	1.00000000002262\\
0.0479846449136276	1.0000000000484\\
0.0499040307101727	1.00000000008284\\
0.0518234165067179	0.999999999528101\\
0.053742802303263	1.00000000018517\\
0.0556621880998081	1.0000000002574\\
0.0575815738963532	1.00000000034702\\
0.0595009596928983	0.999999999456823\\
0.0614203454894434	1.00000000059041\\
0.0633397312859885	1.00000000075099\\
0.0652591170825336	1.00000000094265\\
0.0671785028790787	0.999999999609354\\
0.0690978886756238	1.00000000143718\\
0.0710172744721689	1.00000000175014\\
0.072936660268714	1.00000000211442\\
0.0748560460652591	1.00000000022898\\
0.0767754318618042	1.00000000302271\\
0.0786948176583493	1.00000000358101\\
0.0806142034548944	1.00000000421929\\
0.0825335892514395	1.00000000168323\\
0.0844529750479846	1.00000000577143\\
0.0863723608445297	1.00000000670487\\
0.0882917466410749	1.00000000775756\\
0.09021113243762	1.00000000449883\\
0.0921305182341651	1.00000001026852\\
0.0940499040307102	1.00000001175292\\
0.0959692898272553	1.00000001340892\\
0.0978886756238004	1.00000000940194\\
0.0998080614203455	1.00000001729855\\
0.101727447216891	1.0000000195663\\
0.103646833013436	1.00000002207393\\
0.105566218809981	1.00000001736443\\
0.107485604606526	1.0000000278899\\
0.109404990403071	1.00000003124195\\
0.111324376199616	1.00000003492142\\
0.113243761996161	1.00000002965645\\
0.115163147792706	1.00000004336537\\
0.117082533589251	1.00000004818502\\
0.119001919385797	1.00000005344255\\
0.120921305182342	1.00000004790618\\
0.122840690978887	1.00000006539977\\
0.124760076775432	1.00000007216818\\
0.126679462571977	1.00000007951208\\
0.128598848368522	1.00000007416733\\
0.130518234165067	1.00000009608516\\
0.132437619961612	1.00000010539899\\
0.134357005758157	1.00000011545779\\
0.136276391554703	1.00000011099538\\
0.138195777351248	1.00000013800455\\
0.140115163147793	1.00000015059577\\
0.142034548944338	1.00000016413866\\
0.143953934740883	1.00000016153311\\
0.145873320537428	1.00000019431492\\
0.147792706333973	1.00000021107315\\
0.149712092130518	1.00000022903295\\
0.151631477927063	1.00000022960672\\
0.153550863723608	1.00000026884049\\
0.155470249520154	1.00000029083805\\
0.157389635316699	1.00000031433701\\
0.159309021113244	1.00000031983328\\
0.161228406909789	1.00000036617739\\
0.163147792706334	1.00000039469732\\
0.165067178502879	1.00000042507597\\
0.166986564299424	1.00000043774077\\
0.168905950095969	1.00000049181067\\
0.170825335892514	1.00000052837815\\
0.172744721689059	1.00000056722748\\
0.174664107485605	1.00000058990195\\
0.17658349328215	1.00000065224507\\
0.178502879078695	1.00000069866235\\
0.18042226487524	1.00000074785981\\
0.182341650671785	1.00000078408329\\
0.18426103646833	1.00000085515082\\
0.186180422264875	1.00000091353617\\
0.18809980806142	1.00000097528562\\
0.190019193857965	1.0000010294104\\
0.191938579654511	1.00000110952576\\
0.193857965451056	1.00000118235679\\
0.195777351247601	1.00000125923299\\
0.197696737044146	1.00000133655158\\
0.199616122840691	1.00000142587561\\
0.201535508637236	1.00000151603733\\
0.203454894433781	1.00000161103524\\
0.205374280230326	1.00000171792104\\
0.207293666026871	1.00000181641387\\
0.209213051823417	1.00000192725192\\
0.211132437619962	1.00000204384132\\
0.213051823416507	1.00000218790366\\
0.214971209213052	1.00000229528316\\
0.216890595009597	1.00000243066278\\
0.218809980806142	1.00000257284872\\
0.220729366602687	1.00000276310314\\
0.222648752399232	1.0000028788001\\
0.224568138195777	1.0000030431712\\
0.226487523992322	1.00000321556071\\
0.228406909788868	1.00000346261563\\
0.230326295585413	1.00000358572562\\
0.232245681381958	1.00000378419463\\
0.234165067178503	1.00000399207036\\
0.236084452975048	1.00000430833113\\
0.238003838771593	1.00000443756313\\
0.239923224568138	1.00000467597217\\
0.241842610364683	1.00000492537342\\
0.243761996161228	1.00000532526482\\
0.245681381957774	1.00000545888681\\
0.247600767754319	1.00000574390076\\
0.249520153550864	1.00000604171268\\
0.251439539347409	1.00000654192114\\
0.253358925143954	1.0000066777027\\
0.255278310940499	1.00000701690488\\
0.257197696737044	1.00000737095645\\
0.259117082533589	1.00000799069297\\
0.261036468330134	1.00000812584525\\
0.262955854126679	1.00000852784248\\
0.264875239923225	1.00000894701396\\
0.26679462571977	1.0000097082992\\
0.268714011516315	1.00000983941241\\
0.27063339731286	1.00001031395012\\
0.272552783109405	1.00001080829083\\
0.27447216890595	1.00001173626342\\
0.276391554702495	1.0000118592422\\
0.27831094049904	1.00001241733045\\
0.280230326295585	1.00001299818763\\
0.282149712092131	1.00001412143714\\
0.284069097888676	1.00001423143429\\
0.285988483685221	1.00001488548557\\
0.287907869481766	1.0000155656453\\
0.289827255278311	1.00001691657103\\
0.291746641074856	1.00001700792001\\
0.293666026871401	1.00001777189973\\
0.295585412667946	1.00001856574074\\
0.297504798464491	1.00002018093783\\
0.299424184261036	1.00002024708461\\
0.301343570057582	1.00002113667529\\
0.303262955854127	1.00002206033665\\
0.305182341650672	1.00002398101076\\
0.307101727447217	1.00002401444578\\
0.309021113243762	1.00002504722586\\
0.310940499040307	1.00002611878973\\
0.312859884836852	1.00002839120165\\
0.314779270633397	1.00002838339252\\
0.316698656429942	1.00002957903103\\
0.318618042226488	1.0000308187214\\
0.320537428023033	1.00003349466302\\
0.322456813819578	1.00003343598898\\
0.324376199616123	1.00003481645713\\
0.326295585412668	1.00003624685582\\
0.328214971209213	1.00003938415871\\
0.330134357005758	1.00003926384788\\
0.332053742802303	1.00004085364874\\
0.333973128598848	1.00004249992983\\
0.335892514395393	1.00004616300779\\
0.337811900191939	1.00004596907831\\
0.339731285988484	1.00004779549596\\
0.341650671785029	1.00004968567996\\
0.343570057581574	1.00005394610679\\
0.345489443378119	1.00005366531326\\
0.347408829174664	1.0000557586826\\
0.349328214971209	1.00005792391166\\
0.351247600767754	1.00006286103539\\
0.353166986564299	1.00006247882207\\
0.355086372360845	1.00006487282076\\
0.35700575815739	1.00006734765636\\
0.358925143953935	1.00007304925095\\
0.36084452975048	1.00007254971345\\
0.362763915547025	1.00007528167737\\
0.36468330134357	1.00007810442182\\
0.366602687140115	1.00008466737753\\
0.36852207293666	1.00008403323489\\
0.370441458733205	1.00008714449853\\
0.37236084452975	1.00009035754192\\
0.374280230326296	1.00009788859503\\
0.376199616122841	1.00009710117422\\
0.378119001919386	1.00010063743769\\
0.380038387715931	1.00010428763167\\
0.381957773512476	1.00011290413438\\
0.383877159309021	1.00011194336972\\
0.385796545105566	1.00011595509371\\
0.387715930902111	1.00012009415371\\
0.389635316698656	1.00012992488469\\
0.391554702495202	1.00012876933462\\
0.393474088291747	1.00013331216504\\
0.395393474088292	1.00013799710256\\
0.397312859884837	1.00014918311838\\
0.399232245681382	1.00014781000256\\
0.401151631477927	1.0001529452264\\
0.403071017274472	1.00015823881285\\
0.404990403071017	1.00017093434033\\
0.406909788867562	1.0001693196001\\
0.408829174664108	1.00017511463408\\
0.410748560460653	1.00018108589783\\
0.412667946257198	1.00019545926676\\
0.414587332053743	1.00019357765249\\
0.416506717850288	1.00020010656608\\
0.418426103646833	1.00020683132423\\
0.420345489443378	1.00022306593987\\
0.422264875239923	1.00022089112879\\
0.424184261036468	1.00022823520312\\
0.426103646833013	1.00023579662955\\
0.428023032629559	1.00025409198339\\
0.429942418426104	1.00025159673204\\
0.431861804222649	1.00025984505614\\
0.433781190019194	1.00026833428715\\
0.435700575815739	1.0002889070043\\
0.437619961612284	1.0002860633398\\
0.439539347408829	1.0002953134456\\
0.441458733205374	1.00030483022461\\
0.443378119001919	1.00032791514506\\
0.445297504798464	1.00032469459995\\
0.44721689059501	1.00033505313713\\
0.449136276391555	1.00034570649945\\
0.4510556621881	1.00037155779011\\
0.452975047984645	1.00036793168564\\
0.45489443378119	1.00037951513749\\
0.456813819577735	1.0003914241362\\
0.45873320537428	1.00042031642944\\
0.460652591170825	1.00041625621245\\
0.46257197696737	1.00042919165349\\
0.464491362763916	1.00044248612718\\
0.466410748560461	1.00047471568063\\
0.468330134357006	1.00047019331959\\
0.470249520153551	1.00048461921541\\
0.472168905950096	1.00049944059806\\
0.474088291746641	1.0005353264693\\
0.476007677543186	1.00053031491521\\
0.477927063339731	1.00054638196478\\
0.479846449136276	1.00056288413774\\
0.481765834932821	1.00060276936615\\
0.483685220729367	1.00059724308403\\
0.485604606525912	1.00061511510401\\
0.487523992322457	1.00063346528974\\
0.489443378119002	1.00067771807598\\
0.491362763915547	1.00067165365306\\
0.493282149712092	1.00069150850335\\
0.495201535508637	1.00071188819954\\
0.497120921305182	1.00076090307159\\
0.499040307101727	1.00075427990818\\
0.500959692898273	1.00077631045702\\
0.502879078694818	1.00079891640936\\
0.504798464491363	1.00085311536184\\
0.506717850287908	1.00084591645069\\
0.508637236084453	1.00087033157703\\
0.510556621880998	1.00089537678777\\
0.512476007677543	1.0009552103787\\
0.514395393474088	1.00094742317881\\
0.516314779270633	1.00097444880837\\
0.518234165067178	1.00100216357687\\
0.520153550863724	1.00106811196358\\
0.522072936660269	1.00105972937353\\
0.523992322456814	1.00108960954411\\
0.525911708253359	1.00112024253415\\
0.527831094049904	1.0011928164266\\
0.529750479846449	1.00118383786237\\
0.531669865642994	1.00121683581236\\
0.533589251439539	1.00125065513943\\
0.535508637236084	1.00133039664577\\
0.53742802303263	1.00132082922704\\
0.539347408829175	1.00135722849922\\
0.54126679462572	1.0013945228293\\
0.543186180422265	1.00148200616436\\
0.54510556621881	1.00147186601213\\
0.547024952015355	1.0015119715632\\
0.5489443378119	1.0015530512121\\
0.550863723608445	1.00164888323469\\
0.55278310940499	1.00163819688183\\
0.554702495201535	1.00168233618525\\
0.556621880998081	1.0017275342051\\
0.558541266794626	1.00183235474492\\
0.560460652591171	1.0018211606593\\
0.562380038387716	1.00186968478649\\
0.564299424184261	1.00191935802263\\
0.566218809980806	1.00203383995138\\
0.568138195777351	1.0020221901692\\
0.570057581573896	1.00207547483032\\
0.571976967370441	1.00213000492841\\
0.573896353166987	1.00225485392304\\
0.575815738963532	1.00224281578684\\
0.577735124760077	1.00230126230879\\
0.579654510556622	1.00236105664707\\
0.581573896353167	1.00249701058549\\
0.583493282149712	1.0024846685784\\
0.585412667946257	1.00254870479231\\
0.587332053742802	1.00261419730902\\
0.589251439539347	1.00276202523022\\
0.591170825335892	1.00274948289347\\
0.593090211132438	1.00281956389846\\
0.595009596928983	1.00289121577806\\
0.596928982725528	1.00305171632915\\
0.598848368522073	1.00303909824518\\
0.600767754318618	1.00311570700826\\
0.602687140115163	1.00319400718262\\
0.604606525911708	1.00336800646508\\
0.606525911708253	1.00335546028263\\
0.608445297504798	1.00343910802654\\
0.610364683301344	1.00352457343855\\
0.612284069097889	1.00371292215495\\
0.614203454894434	1.00370062062559\\
0.616122840690979	1.00379184694654\\
0.618042226487524	1.00388502251338\\
0.619961612284069	1.00408859230356\\
0.621880998080614	1.00407673529096\\
0.623800383877159	1.00417610793715\\
0.625719769673704	1.00427756613814\\
0.62763915547025	1.00449724498146\\
0.629558541266795	1.00448606139498\\
0.63147792706334	1.00459417562302\\
0.633397312859885	1.00470451562287\\
0.63531669865643	1.00494120216982\\
0.637236084452975	1.00493095176301\\
0.63915547024952	1.00504842917364\\
0.641074856046065	1.00516827537533\\
0.64299424184261	1.00542287205817\\
0.644913627639156	1.00541384701953\\
0.646833013435701	1.00554133375558\\
0.648752399232246	1.00567133365765\\
0.650671785028791	1.0059447384169\\
0.652591170825336	1.00593726466521\\
0.654510556621881	1.00607542883266\\
0.656429942418426	1.00621625004359\\
0.658349328214971	1.00650934649437\\
0.660268714011516	1.00650378457333\\
0.662188099808061	1.00665331272143\\
0.664107485604607	1.00680563895815\\
0.666026871401152	1.00711928480955\\
0.667946257197697	1.00711603025589\\
0.669865642994242	1.00727762272313\\
0.671785028790787	1.00744214859185\\
0.673704414587332	1.0077771621235\\
0.675623800383877	1.00777664515945\\
0.677543186180422	1.00795101005874\\
0.679462571976967	1.00812843438387\\
0.681381957773513	1.0084855787788\\
0.683301343570058	1.00848826315202\\
0.685220729366603	1.00867610873134\\
0.687140115163148	1.00886712616245\\
0.689059500959693	1.00924709149419\\
0.690978886756238	1.00925347225666\\
0.692898272552783	1.00945549732955\\
0.694817658349328	1.00966078791783\\
0.696737044145873	1.01006417059491\\
0.698656429942418	1.01007477057521\\
0.700575815738964	1.01029165267028\\
0.702495201535509	1.01051186906498\\
0.704414587332054	1.01093914854831\\
0.706333973128599	1.01095451322884\\
0.708253358925144	1.01118689405953\\
0.710172744721689	1.01142264593379\\
0.712092130518234	1.01187415856318\\
0.714011516314779	1.01189484902399\\
0.715930902111324	1.01214331683074\\
0.71785028790787	1.01239515210588\\
0.719769673704415	1.01287106190308\\
0.72168905950096	1.01289764543642\\
0.723608445297505	1.01316271370658\\
0.72552783109405	1.01343109610852\\
0.727447216890595	1.01393136246561\\
0.72936660268714	1.01396440039912\\
0.731285988483685	1.01424648242818\\
0.73320537428023	1.0145317648826\\
0.735124760076775	1.01505610709711\\
0.737044145873321	1.01509613928889\\
0.738963531669866	1.01539551801722\\
0.740882917466411	1.01569791137648\\
0.742802303262956	1.01624577005829\\
0.744721689059501	1.01629329544351\\
0.746641074856046	1.01661008799187\\
0.748560460652591	1.01692962459413\\
0.750479846449136	1.01750012004171\\
0.752399232245681	1.01755557252084\\
0.754318618042226	1.01788968886626\\
0.756238003838772	1.01822618046234\\
0.758157389635317	1.01881806818623\\
0.760076775431862	1.01888178705302\\
0.761996161228407	1.01923288234553\\
0.763915547024952	1.01958587200245\\
0.765834932821497	1.02019749565908\\
0.767754318618042	1.02026968967928\\
0.769673704414587	1.02063710981408\\
0.771593090211132	1.02100581752488\\
0.773512476007678	1.02163505961094\\
0.775431861804223	1.02171576379337\\
0.777351247600768	1.02209848403708\\
0.779270633397313	1.0224817459457\\
0.781190019193858	1.02312597669193\\
0.783109404990403	1.02321500075962\\
0.785028790786948	1.02361155749899\\
0.786948176583493	1.02400775889649\\
0.788867562380038	1.02466378389133\\
0.790786948176583	1.02476065148798\\
0.792706333973129	1.02516906753789\\
0.794625719769674	1.02557607011144\\
0.796545105566219	1.02624007728578\\
0.798464491362764	1.02634395507609\\
0.800383877159309	1.02676165946006\\
0.802303262955854	1.0271767236853\\
0.804222648752399	1.02784423041429\\
0.806142034548944	1.02795384649736\\
0.808061420345489	1.02837759019901\\
0.809980806142035	1.02879729426302\\
0.81190019193858	1.02946309551107\\
0.813819577735125	1.02957664701234\\
0.81573896353167	1.03000241688012\\
0.817658349328215	1.03042257410608\\
0.81957773512476	1.03108069278737\\
0.821497120921305	1.0311957431751\\
0.82341650671785	1.0316186769228\\
0.825335892514395	1.03203425433175\\
0.82725527831094	1.03267789541655\\
0.829174664107486	1.03279126304624\\
0.831094049904031	1.0332055690901\\
0.833013435700576	1.033610610468\\
0.834932821497121	1.03423212086945\\
0.836852207293666	1.03433976151845\\
0.838771593090211	1.03473864817847\\
0.840690978886756	1.03512620579785\\
0.842610364683301	1.03571704274682\\
0.844529750479846	1.03581393045612\\
0.846449136276392	1.03618954976482\\
0.848368522072937	1.03655162970757\\
0.850287907869482	1.03710234116493\\
0.852207293666027	1.03718235350345\\
0.854126679462572	1.03752576544652\\
0.856046065259117	1.03785329224292\\
0.857965451055662	1.0383535138679\\
0.859884836852207	1.03840932966775\\
0.861804222648752	1.03871049306698\\
0.863723608445298	1.0389933000384\\
0.865642994241843	1.03943177424174\\
0.867562380038388	1.03945479374151\\
0.869481765834933	1.0397025901246\\
0.871401151631478	1.03992944230376\\
0.873320537428023	1.04029406582211\\
0.875239923224568	1.04027436475354\\
0.877159309021113	1.04045666138594\\
0.879078694817658	1.04061531806805\\
0.880998080614203	1.04089322511024\\
0.882917466410749	1.04081955526471\\
0.884836852207294	1.04092331299185\\
0.886756238003839	1.04100063669622\\
0.888675623800384	1.04117832480713\\
0.890595009596929	1.04103817368118\\
0.892514395393474	1.04104960428045\\
0.894433781190019	1.04103172201002\\
0.896353166986564	1.04109522713799\\
0.898272552783109	1.04087494804647\\
0.900191938579655	1.04077972433489\\
0.9021113243762	1.04065224534641\\
0.904030710172745	1.04058737097755\\
0.90595009596929	1.04027239226737\\
0.907869481765835	1.04005591215485\\
0.90978886756238	1.03980420386355\\
0.911708253358925	1.03959680635536\\
0.91362763915547	1.03917192391434\\
0.915547024952015	1.03881962683824\\
0.917466410748561	1.03842914691872\\
0.919385796545106	1.03806547528978\\
0.921305182341651	1.03751522649432\\
0.923224568138196	1.03701295716345\\
0.925143953934741	1.03646963543585\\
0.927063339731286	1.03593671896099\\
0.928982725527831	1.03524582888107\\
0.930902111324376	1.03458023904016\\
0.932821497120921	1.03387089757463\\
0.934740882917466	1.03315696889009\\
0.936660268714012	1.03231085160793\\
0.938579654510557	1.03146982581231\\
0.940499040307102	1.03058262027211\\
0.942418426103647	1.02967755581191\\
0.944337811900192	1.02866284602116\\
0.946257197696737	1.02763593260511\\
0.948176583493282	1.02656079280536\\
0.950095969289827	1.02545654695785\\
0.952015355086372	1.02426163068964\\
0.953934740882918	1.02304045486495\\
0.955854126679463	1.02176949862823\\
0.957773512476008	1.02046050385761\\
0.959692898272553	1.01907601336097\\
0.961612284069098	1.01765464649811\\
0.963531669865643	1.01618253895165\\
0.965451055662188	1.01466604215889\\
0.967370441458733	1.01308527972527\\
0.969289827255278	1.01146053815914\\
0.971209213051823	1.0097847691963\\
0.973128598848369	1.00806107559759\\
0.975047984644914	1.00628033772445\\
0.976967370441459	1.00445198843597\\
0.978886756238004	1.00257305321795\\
0.980806142034549	1.21442494367151\\
0.982725527831094	1.21205764358642\\
0.984644913627639	1.61726234589712\\
0.986564299424184	1.61412203066237\\
0.988483685220729	1.6109938871921\\
0.990403071017274	1.60787784485711\\
0.99232245681382	1.60477383357361\\
0.994241842610365	1.60168178379794\\
0.99616122840691	2.15334722966473\\
0.998080614203455	2.1492141255771\\
1	2.14509685713732\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.999999999997259\\
0.00194931773879142	0.999999999999349\\
0.00389863547758285	0.999999999999801\\
0.00584795321637427	0.999999999999887\\
0.00779727095516569	0.99999999999999\\
0.00974658869395711	1\\
0.0116959064327485	0.999999999999999\\
0.01364522417154	1\\
0.0155945419103314	1.00000000000002\\
0.0175438596491228	1.00000000000003\\
0.0194931773879142	1.00000000000001\\
0.0214424951267057	1\\
0.0233918128654971	1\\
0.0253411306042885	1\\
0.0272904483430799	1.00000000000001\\
0.0292397660818713	1\\
0.0311890838206628	1\\
0.0331384015594542	1.00000000000001\\
0.0350877192982456	1.00000000000002\\
0.037037037037037	1.00000000000002\\
0.0389863547758285	1.00000000000003\\
0.0409356725146199	1.00000000000004\\
0.0428849902534113	1.00000000000007\\
0.0448343079922027	1.0000000000001\\
0.0467836257309941	1.00000000000013\\
0.0487329434697856	1.00000000000018\\
0.050682261208577	1.00000000000024\\
0.0526315789473684	1.00000000000032\\
0.0545808966861598	1.00000000000043\\
0.0565302144249513	1.00000000000056\\
0.0584795321637427	1.00000000000073\\
0.0604288499025341	1.00000000000094\\
0.0623781676413255	1.00000000000121\\
0.064327485380117	1.00000000000154\\
0.0662768031189084	1.00000000000194\\
0.0682261208576998	1.00000000000244\\
0.0701754385964912	1.00000000000304\\
0.0721247563352826	1.00000000000378\\
0.0740740740740741	1.00000000000466\\
0.0760233918128655	1.00000000000572\\
0.0779727095516569	1.00000000000699\\
0.0799220272904483	1.00000000000849\\
0.0818713450292398	1.00000000001028\\
0.0838206627680312	1.00000000001239\\
0.0857699805068226	1.00000000001487\\
0.087719298245614	1.00000000001778\\
0.0896686159844055	1.00000000002119\\
0.0916179337231969	1.00000000002515\\
0.0935672514619883	1.00000000002975\\
0.0955165692007797	1.00000000003508\\
0.0974658869395711	1.00000000004123\\
0.0994152046783626	1.00000000004832\\
0.101364522417154	1.00000000005646\\
0.103313840155945	1.00000000006579\\
0.105263157894737	1.00000000007646\\
0.107212475633528	1.00000000008862\\
0.10916179337232	1.00000000010246\\
0.111111111111111	1.00000000011818\\
0.113060428849903	1.000000000136\\
0.115009746588694	1.00000000015615\\
0.116959064327485	1.0000000001789\\
0.118908382066277	1.00000000020454\\
0.120857699805068	1.00000000023337\\
0.12280701754386	1.00000000026576\\
0.124756335282651	1.00000000030205\\
0.126705653021442	1.00000000034268\\
0.128654970760234	1.00000000038807\\
0.130604288499025	1.00000000043872\\
0.132553606237817	1.00000000049515\\
0.134502923976608	1.00000000055793\\
0.1364522417154	1.00000000062767\\
0.138401559454191	1.00000000070504\\
0.140350877192982	1.00000000079078\\
0.142300194931774	1.00000000088565\\
0.144249512670565	1.0000000009905\\
0.146198830409357	1.00000000110626\\
0.148148148148148	1.00000000123389\\
0.15009746588694	1.00000000137445\\
0.152046783625731	1.0000000015291\\
0.153996101364522	1.00000000169904\\
0.155945419103314	1.0000000018856\\
0.157894736842105	1.0000000020902\\
0.159844054580897	1.00000000231435\\
0.161793372319688	1.00000000255969\\
0.16374269005848	1.00000000282796\\
0.165692007797271	1.00000000312103\\
0.167641325536062	1.0000000034409\\
0.169590643274854	1.00000000378972\\
0.171539961013645	1.00000000416979\\
0.173489278752437	1.00000000458354\\
0.175438596491228	1.00000000503359\\
0.177387914230019	1.00000000552274\\
0.179337231968811	1.00000000605397\\
0.181286549707602	1.00000000663044\\
0.183235867446394	1.00000000725555\\
0.185185185185185	1.00000000793289\\
0.187134502923977	1.00000000866631\\
0.189083820662768	1.00000000945988\\
0.191033138401559	1.00000001031795\\
0.192982456140351	1.00000001124513\\
0.194931773879142	1.00000001224633\\
0.196881091617934	1.00000001332675\\
0.198830409356725	1.00000001449191\\
0.200779727095517	1.00000001574769\\
0.202729044834308	1.00000001710032\\
0.204678362573099	1.00000001855638\\
0.206627680311891	1.00000002012287\\
0.208576998050682	1.00000002180718\\
0.210526315789474	1.00000002361716\\
0.212475633528265	1.00000002556112\\
0.214424951267057	1.00000002764783\\
0.216374269005848	1.00000002988658\\
0.218323586744639	1.00000003228719\\
0.220272904483431	1.00000003486005\\
0.222222222222222	1.00000003761611\\
0.224171539961014	1.00000004056697\\
0.226120857699805	1.00000004372484\\
0.228070175438596	1.00000004710264\\
0.230019493177388	1.00000005071399\\
0.231968810916179	1.00000005457325\\
0.233918128654971	1.00000005869555\\
0.235867446393762	1.00000006309688\\
0.237816764132554	1.00000006779405\\
0.239766081871345	1.00000007280478\\
0.241715399610136	1.00000007814773\\
0.243664717348928	1.00000008384256\\
0.245614035087719	1.00000008990993\\
0.247563352826511	1.00000009637162\\
0.249512670565302	1.00000010325051\\
0.251461988304094	1.00000011057066\\
0.253411306042885	1.00000011835739\\
0.255360623781676	1.00000012663728\\
0.257309941520468	1.00000013543828\\
0.259259259259259	1.00000014478975\\
0.261208576998051	1.00000015472251\\
0.263157894736842	1.00000016526894\\
0.265107212475634	1.00000017646301\\
0.267056530214425	1.00000018834038\\
0.269005847953216	1.00000020093845\\
0.270955165692008	1.00000021429647\\
0.272904483430799	1.00000022845557\\
0.274853801169591	1.0000002434589\\
0.276803118908382	1.00000025935168\\
0.278752436647173	1.00000027618129\\
0.280701754385965	1.00000029399737\\
0.282651072124756	1.00000031285192\\
0.284600389863548	1.0000003327994\\
0.286549707602339	1.00000035389684\\
0.288499025341131	1.0000003762039\\
0.290448343079922	1.00000039978305\\
0.292397660818713	1.00000042469966\\
0.294346978557505	1.00000045102209\\
0.296296296296296	1.00000047882186\\
0.298245614035088	1.00000050817374\\
0.300194931773879	1.00000053915594\\
0.302144249512671	1.00000057185017\\
0.304093567251462	1.00000060634184\\
0.306042884990253	1.00000064272021\\
0.307992202729045	1.00000068107851\\
0.309941520467836	1.00000072151412\\
0.311890838206628	1.00000076412877\\
0.313840155945419	1.00000080902863\\
0.315789473684211	1.00000085632456\\
0.317738791423002	1.00000090613228\\
0.319688109161793	1.00000095857254\\
0.321637426900585	1.00000101377132\\
0.323586744639376	1.00000107186007\\
0.325536062378168	1.00000113297588\\
0.327485380116959	1.00000119726171\\
0.32943469785575	1.00000126486664\\
0.331384015594542	1.00000133594608\\
0.333333333333333	1.00000141066202\\
0.335282651072125	1.00000148918328\\
0.337231968810916	1.00000157168578\\
0.339181286549708	1.00000165835281\\
0.341130604288499	1.0000017493753\\
0.34307992202729	1.00000184495207\\
0.345029239766082	1.00000194529023\\
0.346978557504873	1.00000205060538\\
0.348927875243665	1.00000216112199\\
0.350877192982456	1.0000022770737\\
0.352826510721248	1.00000239870369\\
0.354775828460039	1.00000252626501\\
0.35672514619883	1.00000266002092\\
0.358674463937622	1.00000280024533\\
0.360623781676413	1.00000294722313\\
0.362573099415205	1.0000031012506\\
0.364522417153996	1.00000326263586\\
0.366471734892788	1.00000343169925\\
0.368421052631579	1.00000360877381\\
0.37037037037037	1.00000379420569\\
0.372319688109162	1.00000398835467\\
0.374269005847953	1.00000419159463\\
0.376218323586745	1.00000440431403\\
0.378167641325536	1.00000462691644\\
0.380116959064327	1.0000048598211\\
0.382066276803119	1.00000510346342\\
0.38401559454191	1.0000053582956\\
0.385964912280702	1.00000562478718\\
0.387914230019493	1.00000590342567\\
0.389863547758285	1.00000619471717\\
0.391812865497076	1.00000649918698\\
0.393762183235867	1.00000681738035\\
0.395711500974659	1.00000714986304\\
0.39766081871345	1.00000749722216\\
0.399610136452242	1.00000786006681\\
0.401559454191033	1.00000823902884\\
0.403508771929825	1.00000863476369\\
0.405458089668616	1.00000904795109\\
0.407407407407407	1.00000947929598\\
0.409356725146199	1.00000992952929\\
0.41130604288499	1.00001039940885\\
0.413255360623782	1.00001088972027\\
0.415204678362573	1.00001140127791\\
0.417153996101365	1.00001193492576\\
0.419103313840156	1.00001249153852\\
0.421052631578947	1.00001307202254\\
0.423001949317739	1.00001367731692\\
0.42495126705653	1.00001430839453\\
0.426900584795322	1.00001496626318\\
0.428849902534113	1.00001565196673\\
0.430799220272904	1.00001636658627\\
0.432748538011696	1.00001711124134\\
0.434697855750487	1.00001788709115\\
0.436647173489279	1.00001869533592\\
0.43859649122807	1.00001953721813\\
0.440545808966862	1.00002041402394\\
0.442495126705653	1.00002132708457\\
0.444444444444444	1.00002227777771\\
0.446393762183236	1.00002326752904\\
0.448343079922027	1.00002429781377\\
0.450292397660819	1.00002537015813\\
0.45224171539961	1.00002648614107\\
0.454191033138402	1.00002764739588\\
0.456140350877193	1.00002885561188\\
0.458089668615984	1.00003011253622\\
0.460038986354776	1.00003141997564\\
0.461988304093567	1.00003277979835\\
0.463937621832359	1.00003419393593\\
0.46588693957115	1.0000356643853\\
0.467836257309941	1.00003719321071\\
0.469785575048733	1.00003878254584\\
0.471734892787524	1.00004043459591\\
0.473684210526316	1.00004215163989\\
0.475633528265107	1.0000439360327\\
0.477582846003899	1.00004579020757\\
0.47953216374269	1.00004771667839\\
0.481481481481481	1.00004971804215\\
0.483430799220273	1.00005179698141\\
0.485380116959064	1.00005395626694\\
0.487329434697856	1.00005619876027\\
0.489278752436647	1.00005852741649\\
0.491228070175439	1.00006094528695\\
0.49317738791423	1.00006345552216\\
0.495126705653021	1.00006606137472\\
0.497076023391813	1.0000687662023\\
0.499025341130604	1.00007157347076\\
0.500974658869396	1.00007448675728\\
0.502923976608187	1.00007750975364\\
0.504873294346979	1.00008064626955\\
0.50682261208577	1.00008390023603\\
0.508771929824561	1.00008727570896\\
0.510721247563353	1.00009077687267\\
0.512670565302144	1.00009440804359\\
0.514619883040936	1.00009817367408\\
0.516569200779727	1.00010207835626\\
0.518518518518518	1.00010612682602\\
0.52046783625731	1.00011032396704\\
0.522417153996101	1.00011467481503\\
0.524366471734893	1.00011918456194\\
0.526315789473684	1.00012385856036\\
0.528265107212476	1.00012870232802\\
0.530214424951267	1.00013372155238\\
0.532163742690059	1.00013892209528\\
0.53411306042885	1.00014430999785\\
0.536062378167641	1.00014989148536\\
0.538011695906433	1.0001556729723\\
0.539961013645224	1.00016166106755\\
0.541910331384016	1.00016786257964\\
0.543859649122807	1.00017428452219\\
0.545808966861598	1.00018093411942\\
0.54775828460039	1.00018781881182\\
0.549707602339181	1.00019494626191\\
0.551656920077973	1.00020232436019\\
0.553606237816764	1.00020996123118\\
0.555555555555556	1.00021786523959\\
0.557504873294347	1.00022604499663\\
0.559454191033138	1.0002345093665\\
0.56140350877193	1.00024326747294\\
0.563352826510721	1.00025232870599\\
0.565302144249513	1.00026170272888\\
0.567251461988304	1.00027139948498\\
0.569200779727095	1.00028142920509\\
0.571150097465887	1.0002918024146\\
0.573099415204678	1.00030252994108\\
0.57504873294347	1.00031362292181\\
0.576998050682261	1.00032509281159\\
0.578947368421053	1.0003369513906\\
0.580896686159844	1.00034921077251\\
0.582846003898636	1.00036188341267\\
0.584795321637427	1.00037498211646\\
0.586744639376218	1.00038852004788\\
0.58869395711501	1.00040251073817\\
0.590643274853801	1.00041696809465\\
0.592592592592593	1.00043190640973\\
0.594541910331384	1.00044734037004\\
0.596491228070175	1.00046328506572\\
0.598440545808967	1.00047975599987\\
0.600389863547758	1.00049676909817\\
0.60233918128655	1.00051434071861\\
0.604288499025341	1.00053248766139\\
0.606237816764133	1.00055122717899\\
0.608187134502924	1.00057057698635\\
0.610136452241715	1.00059055527124\\
0.612085769980507	1.00061118070466\\
0.614035087719298	1.00063247245155\\
0.61598440545809	1.00065445018149\\
0.617933723196881	1.00067713407958\\
0.619883040935672	1.00070054485747\\
0.621832358674464	1.00072470376445\\
0.623781676413255	1.00074963259872\\
0.625730994152047	1.00077535371873\\
0.627680311890838	1.00080189005461\\
0.62962962962963	1.00082926511974\\
0.631578947368421	1.00085750302237\\
0.633528265107213	1.00088662847731\\
0.635477582846004	1.00091666681776\\
0.637426900584795	1.00094764400707\\
0.639376218323587	1.00097958665068\\
0.641325536062378	1.001012522008\\
0.64327485380117	1.00104647800438\\
0.645224171539961	1.00108148324302\\
0.647173489278752	1.00111756701692\\
0.649122807017544	1.00115475932083\\
0.651072124756335	1.00119309086306\\
0.653021442495127	1.00123259307736\\
0.654970760233918	1.00127329813461\\
0.65692007797271	1.00131523895451\\
0.658869395711501	1.00135844921702\\
0.660818713450292	1.0014029633738\\
0.662768031189084	1.00144881665937\\
0.664717348927875	1.00149604510215\\
0.666666666666667	1.00154468553515\\
0.668615984405458	1.00159477560655\\
0.670565302144249	1.00164635378988\\
0.672514619883041	1.00169945939395\\
0.674463937621832	1.00175413257229\\
0.676413255360624	1.00181041433237\\
0.678362573099415	1.00186834654417\\
0.680311890838207	1.00192797194845\\
0.682261208576998	1.0019893341643\\
0.684210526315789	1.00205247769627\\
0.686159844054581	1.00211744794072\\
0.688109161793372	1.00218429119155\\
0.690058479532164	1.00225305464517\\
0.692007797270955	1.0023237864046\\
0.693957115009747	1.00239653548274\\
0.695906432748538	1.00247135180463\\
0.697855750487329	1.00254828620876\\
0.699805068226121	1.00262739044714\\
0.701754385964912	1.00270871718436\\
0.703703703703704	1.00279231999519\\
0.705653021442495	1.00287825336094\\
0.707602339181287	1.00296657266429\\
0.709551656920078	1.00305733418257\\
0.711500974658869	1.00315059507942\\
0.713450292397661	1.00324641339455\\
0.715399610136452	1.0033448480317\\
0.717348927875244	1.00344595874455\\
0.719298245614035	1.00354980612042\\
0.721247563352826	1.0036564515618\\
0.723196881091618	1.00376595726526\\
0.725146198830409	1.00387838619794\\
0.727095516569201	1.00399380207125\\
0.729044834307992	1.00411226931158\\
0.730994152046784	1.00423385302802\\
0.732943469785575	1.0043586189768\\
0.734892787524366	1.00448663352225\\
0.736842105263158	1.00461796359406\\
0.738791423001949	1.00475267664086\\
0.740740740740741	1.00489084057945\\
0.742690058479532	1.00503252374002\\
0.744639376218324	1.00517779480658\\
0.746588693957115	1.00532672275275\\
0.748538011695906	1.0054793767725\\
0.750487329434698	1.00563582620551\\
0.752436647173489	1.005796140457\\
0.754385964912281	1.00596038891168\\
0.756335282651072	1.0061286408415\\
0.758284600389864	1.00630096530693\\
0.760233918128655	1.00647743105146\\
0.762183235867446	1.00665810638886\\
0.764132553606238	1.00684305908307\\
0.766081871345029	1.00703235622016\\
0.768031189083821	1.00722606407208\\
0.769980506822612	1.00742424795185\\
0.771929824561403	1.00762697205968\\
0.773879142300195	1.0078342993198\\
0.775828460038986	1.00804629120732\\
0.777777777777778	1.00826300756501\\
0.779727095516569	1.00848450640927\\
0.781676413255361	1.00871084372503\\
0.783625730994152	1.00894207324907\\
0.785575048732943	1.00917824624121\\
0.787524366471735	1.00941941124309\\
0.789473684210526	1.00966561382384\\
0.791423001949318	1.00991689631225\\
0.793372319688109	1.01017329751506\\
0.795321637426901	1.01043485242065\\
0.797270955165692	1.01070159188778\\
0.799220272904483	1.0109735423189\\
0.801169590643275	1.01125072531747\\
0.803118908382066	1.01153315732875\\
0.805068226120858	1.01182084926377\\
0.807017543859649	1.01211380610587\\
0.808966861598441	1.01241202649925\\
0.810916179337232	1.01271550231942\\
0.812865497076023	1.0130242182248\\
0.814814814814815	1.01333815118918\\
0.816764132553606	1.01365727001484\\
0.818713450292398	1.01398153482577\\
0.820662768031189	1.01431089654075\\
0.82261208576998	1.01464529632626\\
0.824561403508772	1.01498466502867\\
0.826510721247563	1.01532892258593\\
0.828460038986355	1.01567797741843\\
0.830409356725146	1.01603172579919\\
0.832358674463938	1.01639005120344\\
0.834307992202729	1.01675282363771\\
0.83625730994152	1.01711989894876\\
0.838206627680312	1.01749111811275\\
0.840155945419103	1.01786630650517\\
0.842105263157895	1.01824527315204\\
0.844054580896686	1.01862780996336\\
0.846003898635478	1.01901369094961\\
0.847953216374269	1.01940267142238\\
0.84990253411306	1.01979448718055\\
0.851851851851852	1.02018885368329\\
0.853801169590643	1.02058546521174\\
0.855750487329435	1.02098399402107\\
0.857699805068226	1.0213840894852\\
0.859649122807018	1.02178537723641\\
0.861598440545809	1.02218745830249\\
0.8635477582846	1.02258990824432\\
0.865497076023392	1.02299227629703\\
0.867446393762183	1.02339408451814\\
0.869395711500975	1.02379482694642\\
0.871345029239766	1.02419396877565\\
0.873294346978557	1.02459094554744\\
0.875243664717349	1.02498516236795\\
0.87719298245614	1.02537599315346\\
0.879142300194932	1.02576277991019\\
0.881091617933723	1.026144832054\\
0.883040935672515	1.02652142577587\\
0.884990253411306	1.02689180345979\\
0.886939571150097	1.02725517315927\\
0.888888888888889	1.02761070813973\\
0.89083820662768	1.02795754649376\\
0.892787524366472	1.02829479083678\\
0.894736842105263	1.02862150809079\\
0.896686159844055	1.02893672936397\\
0.898635477582846	1.02923944993427\\
0.900584795321637	1.02952862934504\\
0.902534113060429	1.02980319162084\\
0.90448343079922	1.03006202561169\\
0.906432748538012	1.03030398547385\\
0.908382066276803	1.03052789129499\\
0.910331384015595	1.03073252987173\\
0.912280701754386	1.03091665564678\\
0.914230019493177	1.03107899181296\\
0.916179337231969	1.03121823159058\\
0.91812865497076	1.03133303968431\\
0.920077972709552	1.03142205392479\\
0.922027290448343	1.03148388709977\\
0.923976608187134	1.0315171289782\\
0.925925925925926	1.03152034853015\\
0.927875243664717	1.03149209634414\\
0.929824561403509	1.03143090724217\\
0.9317738791423	1.0313353030916\\
0.933723196881092	1.03120379581144\\
0.935672514619883	1.03103489056932\\
0.937621832358674	1.03082708916358\\
0.939571150097466	1.03057889358348\\
0.941520467836257	1.03028880973859\\
0.943469785575049	1.02995535134703\\
0.94541910331384	1.0295770439699\\
0.947368421052632	1.02915242917809\\
0.949317738791423	1.02868006883528\\
0.951267056530214	1.02815854947961\\
0.953216374269006	1.02758648678473\\
0.955165692007797	1.02696253007918\\
0.957115009746589	1.02628536690169\\
0.95906432748538	1.02555372756865\\
0.961013645224172	1.02476638972874\\
0.962962962962963	1.02392218287861\\
0.964912280701754	1.02301999281283\\
0.966861598440546	1.02205876598063\\
0.968810916179337	1.02103751372153\\
0.970760233918129	1.01995531635201\\
0.97270955165692	1.01881132707541\\
0.974658869395711	1.01760477568766\\
0.976608187134503	1.0163349720524\\
0.978557504873294	1.01500130931967\\
0.980506822612086	1.01360326686415\\
0.982456140350877	1.01214041291997\\
0.984405458089669	1.01061240689139\\
0.98635477582846	1.00901900132061\\
0.988304093567251	1.00736004349612\\
0.990253411306043	1.00563547668784\\
0.992202729044834	1.00384534099847\\
0.994152046783626	1.00198977382979\\
0.996101364522417	1.00006903758761\\
0.998050682261209	1.57217385798143\\
1	1.56911515397787\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.999999999999448\\
0.0019047619047619	0.999999999999791\\
0.00380952380952381	0.999999999999835\\
0.00571428571428571	1.00000000000002\\
0.00761904761904762	0.999999999999937\\
0.00952380952380952	0.999999999999988\\
0.0114285714285714	1.00000000000001\\
0.0133333333333333	0.999999999999986\\
0.0152380952380952	0.999999999999992\\
0.0171428571428571	1.00000000000001\\
0.019047619047619	1\\
0.020952380952381	1\\
0.0228571428571429	1\\
0.0247619047619048	0.999999999999996\\
0.0266666666666667	1\\
0.0285714285714286	1\\
0.0304761904761905	1\\
0.0323809523809524	1.00000000000001\\
0.0342857142857143	1.00000000000001\\
0.0361904761904762	1.00000000000002\\
0.0380952380952381	1.00000000000003\\
0.04	1.00000000000005\\
0.0419047619047619	1.00000000000007\\
0.0438095238095238	1.00000000000009\\
0.0457142857142857	1.00000000000013\\
0.0476190476190476	1.00000000000017\\
0.0495238095238095	1.00000000000024\\
0.0514285714285714	1.00000000000032\\
0.0533333333333333	1.00000000000043\\
0.0552380952380952	1.00000000000056\\
0.0571428571428571	1.00000000000073\\
0.0590476190476191	1.00000000000093\\
0.060952380952381	1.0000000000012\\
0.0628571428571429	1.00000000000153\\
0.0647619047619048	1.00000000000193\\
0.0666666666666667	1.00000000000241\\
0.0685714285714286	1.00000000000303\\
0.0704761904761905	1.00000000000376\\
0.0723809523809524	1.00000000000464\\
0.0742857142857143	1.00000000000566\\
0.0761904761904762	1.00000000000696\\
0.0780952380952381	1.00000000000846\\
0.08	1.00000000001024\\
0.0819047619047619	1.00000000001226\\
0.0838095238095238	1.00000000001482\\
0.0857142857142857	1.00000000001772\\
0.0876190476190476	1.00000000002111\\
0.0895238095238095	1.00000000002489\\
0.0914285714285714	1.00000000002964\\
0.0933333333333333	1.00000000003495\\
0.0952380952380952	1.00000000004109\\
0.0971428571428571	1.00000000004783\\
0.0990476190476191	1.00000000005626\\
0.100952380952381	1.00000000006555\\
0.102857142857143	1.00000000007618\\
0.104761904761905	1.00000000008772\\
0.106666666666667	1.00000000010209\\
0.108571428571429	1.00000000011775\\
0.11047619047619	1.0000000001355\\
0.112380952380952	1.00000000015456\\
0.114285714285714	1.00000000017824\\
0.116190476190476	1.00000000020378\\
0.118095238095238	1.00000000023251\\
0.12	1.00000000026303\\
0.121904761904762	1.00000000030092\\
0.123809523809524	1.00000000034139\\
0.125714285714286	1.00000000038661\\
0.127619047619048	1.00000000043421\\
0.12952380952381	1.00000000049327\\
0.131428571428571	1.0000000005558\\
0.133333333333333	1.00000000062527\\
0.135238095238095	1.00000000069776\\
0.137142857142857	1.00000000078774\\
0.139047619047619	1.00000000088223\\
0.140952380952381	1.00000000098667\\
0.142857142857143	1.00000000109478\\
0.144761904761905	1.00000000122908\\
0.146666666666667	1.00000000136908\\
0.148571428571429	1.00000000152309\\
0.15047619047619	1.00000000168134\\
0.152380952380952	1.00000000187815\\
0.154285714285714	1.00000000208191\\
0.156190476190476	1.00000000230514\\
0.158095238095238	1.00000000253289\\
0.16	1.00000000281661\\
0.161904761904762	1.00000000310846\\
0.163809523809524	1.000000003427\\
0.165714285714286	1.00000000374985\\
0.167619047619048	1.00000000415281\\
0.16952380952381	1.00000000456481\\
0.171428571428571	1.00000000501295\\
0.173333333333333	1.00000000546433\\
0.175238095238095	1.00000000602896\\
0.177142857142857	1.00000000660294\\
0.179047619047619	1.00000000722534\\
0.180952380952381	1.00000000784851\\
0.182857142857143	1.00000000862995\\
0.184761904761905	1.00000000942004\\
0.186666666666667	1.00000001027433\\
0.188571428571429	1.00000001112481\\
0.19047619047619	1.00000001219415\\
0.192380952380952	1.00000001326974\\
0.194285714285714	1.00000001442968\\
0.196190476190476	1.00000001557816\\
0.198095238095238	1.00000001702631\\
0.2	1.00000001847575\\
0.201904761904762	1.00000002003509\\
0.203809523809524	1.0000000215709\\
0.205714285714286	1.00000002351333\\
0.207619047619048	1.0000000254483\\
0.20952380952381	1.00000002752531\\
0.211428571428571	1.00000002956059\\
0.213333333333333	1.00000003214298\\
0.215238095238095	1.00000003470372\\
0.217142857142857	1.00000003744676\\
0.219047619047619	1.00000004012139\\
0.220952380952381	1.00000004352641\\
0.222857142857143	1.00000004688803\\
0.224761904761905	1.00000005048199\\
0.226666666666667	1.00000005396949\\
0.228571428571429	1.00000005842488\\
0.23047619047619	1.00000006280475\\
0.232380952380952	1.00000006747891\\
0.234285714285714	1.00000007199328\\
0.236190476190476	1.00000007778153\\
0.238095238095238	1.00000008344808\\
0.24	1.00000008948521\\
0.241904761904762	1.00000009528913\\
0.243809523809524	1.00000010275881\\
0.245714285714286	1.00000011004198\\
0.247619047619048	1.00000011778918\\
0.24952380952381	1.00000012520346\\
0.251428571428571	1.0000001347828\\
0.253333333333333	1.00000014408617\\
0.255238095238095	1.00000015396762\\
0.257142857142857	1.00000016338231\\
0.259047619047619	1.00000017559504\\
0.260952380952381	1.00000018741022\\
0.262857142857143	1.00000019994205\\
0.264761904761905	1.00000021182946\\
0.266666666666667	1.00000022731349\\
0.268571428571429	1.00000024223686\\
0.27047619047619	1.00000025804457\\
0.272380952380952	1.00000027297424\\
0.274285714285714	1.00000029250355\\
0.276190476190476	1.00000031125583\\
0.278095238095238	1.00000033109462\\
0.28	1.0000003497508\\
0.281904761904762	1.00000037426102\\
0.283809523809524	1.00000039770997\\
0.285714285714286	1.00000042248838\\
0.287619047619048	1.00000044569011\\
0.28952380952381	1.00000047630838\\
0.291428571428571	1.00000050549528\\
0.293333333333333	1.00000053630256\\
0.295238095238095	1.00000056502697\\
0.297142857142857	1.00000060310658\\
0.299047619047619	1.0000006392768\\
0.300952380952381	1.00000067741465\\
0.302857142857143	1.00000071282367\\
0.304761904761905	1.00000075998438\\
0.306666666666667	1.00000080462272\\
0.308571428571429	1.00000085164196\\
0.31047619047619	1.000000895113\\
0.312380952380952	1.00000095328769\\
0.314285714285714	1.00000100815919\\
0.316190476190476	1.00000106590197\\
0.318095238095238	1.00000111906315\\
0.32	1.00000119055167\\
0.321904761904762	1.00000125774852\\
0.323809523809524	1.00000132839698\\
0.325714285714286	1.00000139316736\\
0.327619047619048	1.00000148069874\\
0.32952380952381	1.00000156269423\\
0.331428571428571	1.00000164882625\\
0.333333333333333	1.00000172746184\\
0.335238095238095	1.00000183426577\\
0.337142857142857	1.00000193397611\\
0.339047619047619	1.00000203862931\\
0.340952380952381	1.00000213377553\\
0.342857142857143	1.0000022636645\\
0.344761904761905	1.00000238451958\\
0.346666666666667	1.00000251126449\\
0.348571428571429	1.0000026260159\\
0.350476190476191	1.00000278347935\\
0.352380952380952	1.00000292950359\\
0.354285714285714	1.00000308252722\\
0.356190476190476	1.00000322049549\\
0.358095238095238	1.00000341080746\\
0.36	1.00000358671206\\
0.361904761904762	1.00000377091315\\
0.363809523809524	1.00000393630426\\
0.365714285714286	1.0000041656463\\
0.367619047619048	1.00000437693422\\
0.36952380952381	1.00000459803173\\
0.371428571428571	1.00000479573358\\
0.373333333333333	1.00000507133478\\
0.375238095238095	1.00000532442014\\
0.377142857142857	1.00000558907649\\
0.379047619047619	1.00000582475824\\
0.380952380952381	1.00000615505437\\
0.382857142857143	1.00000645739796\\
0.384761904761905	1.00000677335885\\
0.386666666666667	1.0000070535835\\
0.388571428571429	1.00000744839766\\
0.39047619047619	1.00000780866052\\
0.392380952380952	1.00000818491335\\
0.394285714285714	1.00000851726515\\
0.396190476190476	1.00000898801224\\
0.398095238095238	1.00000941622942\\
0.4	1.0000098631825\\
0.401904761904762	1.00001025641117\\
0.403809523809524	1.00001081632891\\
0.405714285714286	1.00001132410585\\
0.407619047619048	1.00001185379076\\
0.40952380952381	1.0000123179746\\
0.411428571428571	1.00001298238402\\
0.413333333333333	1.00001358311803\\
0.415238095238095	1.0000142094179\\
0.417142857142857	1.00001475614822\\
0.419047619047619	1.00001554274663\\
0.420952380952381	1.00001625187648\\
0.422857142857143	1.00001699078296\\
0.424761904761905	1.00001763337267\\
0.426666666666667	1.00001856256248\\
0.428571428571429	1.00001939784903\\
0.43047619047619	1.00002026775137\\
0.432380952380952	1.00002102147075\\
0.434285714285714	1.00002211672749\\
0.436190476190476	1.00002309856903\\
0.438095238095238	1.00002412057851\\
0.44	1.00002500292191\\
0.441904761904762	1.0000262912053\\
0.443809523809524	1.00002744299112\\
0.445714285714286	1.00002864130487\\
0.447619047619048	1.00002967229223\\
0.44952380952381	1.00003118450388\\
0.451428571428571	1.00003253301024\\
0.453333333333333	1.00003393531849\\
0.455238095238095	1.00003513783665\\
0.457142857142857	1.00003690932836\\
0.459047619047619	1.00003848516125\\
0.460952380952381	1.0000401231025\\
0.462857142857143	1.00004152329154\\
0.464761904761905	1.000043594428\\
0.466666666666667	1.00004543251747\\
0.468571428571429	1.0000473421865\\
0.47047619047619	1.00004896987736\\
0.472380952380952	1.00005138665705\\
0.474285714285714	1.00005352680823\\
0.476190476190476	1.00005574932212\\
0.478095238095238	1.00005763853268\\
0.48	1.00006045327063\\
0.481904761904762	1.00006294077696\\
0.483809523809524	1.00006552290481\\
0.485714285714286	1.00006771240266\\
0.487619047619048	1.0000709844782\\
0.48952380952381	1.00007387080275\\
0.491428571428571	1.00007686566495\\
0.493333333333333	1.0000793996065\\
0.495238095238095	1.00008319627877\\
0.497142857142857	1.00008653980992\\
0.499047619047619	1.00009000765344\\
0.500952380952381	1.00009293631024\\
0.502857142857143	1.0000973336034\\
0.504761904761905	1.00010120049147\\
0.506666666666667	1.00010520954779\\
0.508571428571429	1.00010859013289\\
0.510476190476191	1.00011367379189\\
0.512380952380952	1.00011813887364\\
0.514285714285714	1.00012276630633\\
0.516190476190476	1.00012666391543\\
0.518095238095238	1.00013253043178\\
0.52	1.00013767824997\\
0.521904761904762	1.00014301119916\\
0.523809523809524	1.00014749988362\\
0.525714285714286	1.00015425758863\\
0.527619047619048	1.00016018351403\\
0.52952380952381	1.00016632024521\\
0.531428571428571	1.00017148423658\\
0.533333333333333	1.00017925445742\\
0.535238095238095	1.00018606592074\\
0.537142857142857	1.0001931170853\\
0.539047619047619	1.00019905219434\\
0.540952380952381	1.00020797046474\\
0.542857142857143	1.00021578830592\\
0.544761904761905	1.00022387832102\\
0.546666666666667	1.00023069353741\\
0.548571428571429	1.00024091085143\\
0.55047619047619	1.00024987079361\\
0.552380952380952	1.00025913934829\\
0.554285714285714	1.00026695867158\\
0.556190476190476	1.00027864276377\\
0.558095238095238	1.00028889701863\\
0.56	1.00029950071316\\
0.561904761904762	1.00030846524987\\
0.563809523809524	1.00032180187934\\
0.565714285714286	1.00033352089003\\
0.567619047619048	1.00034563501405\\
0.56952380952381	1.00035590538138\\
0.571428571428571	1.00037109959015\\
0.573333333333333	1.00038447391676\\
0.575238095238095	1.0003982943711\\
0.577142857142857	1.00041005345319\\
0.579047619047619	1.00042733076036\\
0.580952380952381	1.00044257311135\\
0.582857142857143	1.00045831847642\\
0.584761904761905	1.00047177458612\\
0.586666666666667	1.00049138206875\\
0.588571428571429	1.00050872947975\\
0.59047619047619	1.00052664323115\\
0.592380952380952	1.00054203373736\\
0.594285714285714	1.00056424093654\\
0.596190476190476	1.00058395709473\\
0.598095238095238	1.00060430996367\\
0.6	1.00062190545228\\
0.601904761904762	1.0006470050277\\
0.603809523809524	1.00066938273648\\
0.605714285714286	1.00069247520833\\
0.607619047619048	1.00071258425362\\
0.60952380952381	1.00074089229233\\
0.611428571428571	1.00076625606578\\
0.613333333333333	1.00079242100489\\
0.615238095238095	1.00081539563728\\
0.617142857142857	1.00084725150167\\
0.619047619047619	1.0008759602718\\
0.620952380952381	1.00090556565358\\
0.622857142857143	1.00093180761918\\
0.624761904761905	1.00096757319545\\
0.626666666666667	1.00100002310695\\
0.628571428571429	1.00103347482949\\
0.630476190476191	1.00106344274634\\
0.632380952380952	1.00110350092726\\
0.634285714285714	1.00114012818385\\
0.636190476190476	1.00117787291973\\
0.638095238095238	1.00121209044436\\
0.64	1.00125684264963\\
0.641904761904762	1.00129812636248\\
0.643809523809524	1.00134065439708\\
0.645714285714286	1.00137971952287\\
0.647619047619048	1.00142958202606\\
0.64952380952381	1.00147604699758\\
0.651428571428571	1.00152389498164\\
0.653333333333333	1.00156849059518\\
0.655238095238095	1.00162388938971\\
0.657142857142857	1.0016761087443\\
0.659047619047619	1.00172986226521\\
0.660952380952381	1.00178076808844\\
0.662857142857143	1.00184213198625\\
0.664761904761905	1.0019007295322\\
0.666666666666667	1.00196102537888\\
0.668571428571429	1.00201913141927\\
0.67047619047619	1.00208688303739\\
0.672380952380952	1.00215253520958\\
0.674285714285714	1.00222006316885\\
0.676190476190476	1.00228638478632\\
0.678095238095238	1.00236092904042\\
0.68	1.00243436623022\\
0.681904761904762	1.0025098702057\\
0.683809523809524	1.00258556487716\\
0.685714285714286	1.00266727457212\\
0.687619047619048	1.00274928159703\\
0.68952380952381	1.00283355978347\\
0.691428571428571	1.0029199456003\\
0.693333333333333	1.0030091436911\\
0.695238095238095	1.00310055908936\\
0.697142857142857	1.00319446286306\\
0.699047619047619	1.00329303872435\\
0.700952380952381	1.00338997682458\\
0.702857142857143	1.00349169057759\\
0.704761904761905	1.00359612167464\\
0.706666666666667	1.00370858903096\\
0.708571428571429	1.00381342178179\\
0.71047619047619	1.00392637096623\\
0.712380952380952	1.00404227641252\\
0.714285714285714	1.00417056225734\\
0.716190476190476	1.00428331725002\\
0.718095238095238	1.00440847900094\\
0.72	1.00453684312928\\
0.721904761904762	1.00468312371079\\
0.723809523809524	1.00480366679904\\
0.725714285714286	1.00494204782261\\
0.727619047619048	1.00508388056261\\
0.72952380952381	1.00525060497472\\
0.731428571428571	1.0053786010381\\
0.733333333333333	1.00553122275034\\
0.735238095238095	1.00568754320878\\
0.737142857142857	1.00587745558784\\
0.739047619047619	1.00601232513625\\
0.740952380952381	1.00618020332582\\
0.742857142857143	1.00635201749559\\
0.744761904761905	1.00656817596225\\
0.746666666666667	1.00670904842489\\
0.748571428571429	1.00689316615466\\
0.750476190476191	1.00708143741438\\
0.752380952380952	1.0073272271158\\
0.754285714285714	1.00747289224943\\
0.756190476190476	1.0076741645432\\
0.758095238095238	1.00787977546191\\
0.76	1.00815891203813\\
0.761904761904762	1.00830777162125\\
0.763809523809524	1.00852700035917\\
0.765714285714286	1.00875070423969\\
0.767619047619048	1.00906722271294\\
0.76952380952381	1.00921724553926\\
0.771428571428571	1.00945506295623\\
0.773333333333333	1.00969742359234\\
0.775238095238095	1.01005564601991\\
0.777142857142857	1.01020433010413\\
0.779047619047619	1.01046112941246\\
0.780952380952381	1.01072244776953\\
0.782857142857143	1.01112692100444\\
0.784761904761905	1.01127126774705\\
0.786666666666667	1.01154711976608\\
0.788571428571429	1.01182734680207\\
0.79047619047619	1.01228273943159\\
0.792380952380952	1.01241924506949\\
0.794285714285714	1.01271380042205\\
0.796190476190476	1.01301243611935\\
0.798095238095238	1.01352338127549\\
0.8	1.01364805101246\\
0.801904761904762	1.01396042850365\\
0.803809523809524	1.01427640841653\\
0.805714285714286	1.0148472770392\\
0.807619047619048	1.01495566648999\\
0.80952380952381	1.01528432972607\\
0.811428571428571	1.01561590191454\\
0.813333333333333	1.0162504898237\\
0.815238095238095	1.01633777650273\\
0.817142857142857	1.01668040253513\\
0.819047619047619	1.01702499946634\\
0.820952380952381	1.01772611221806\\
0.822857142857143	1.01778719653839\\
0.824761904761905	1.01814054207037\\
0.826666666666667	1.01849465355279\\
0.828571428571429	1.01926357679855\\
0.83047619047619	1.01929320742667\\
0.832380952380952	1.01965297944394\\
0.834285714285714	1.02001203337153\\
0.836190476190476	1.0208478848033\\
0.838095238095238	1.02084079761117\\
0.84	1.02120153558627\\
0.841904761904762	1.02155979258688\\
0.843809523809524	1.02245876592051\\
0.845714285714286	1.02240981999149\\
0.847619047619048	1.0227647954546\\
0.84952380952381	1.0231152609836\\
0.851428571428571	1.02406979357309\\
0.853333333333333	1.02397408291235\\
0.855238095238095	1.02431521884528\\
0.857142857142857	1.02464957184223\\
0.859047619047619	1.02564749489261\\
0.860952380952381	1.02550041191156\\
0.862857142857143	1.02581821941374\\
0.864761904761905	1.02612675114134\\
0.866666666666667	1.02715051264865\\
0.868571428571429	1.02694774005867\\
0.870476190476191	1.02723126429196\\
0.872380952380952	1.02750281613018\\
0.874285714285714	1.0285288969616\\
0.876190476190476	1.02826630863269\\
0.878095238095238	1.02850307237295\\
0.88	1.02872495961147\\
0.881904761904762	1.02972362590584\\
0.883809523809524	1.0293970838975\\
0.885714285714286	1.02957301786556\\
0.887619047619048	1.02973093056649\\
0.889523809523809	1.03066647303349\\
0.891428571428571	1.03027151623224\\
0.893333333333333	1.03037087329321\\
0.895238095238095	1.03044875713671\\
0.897142857142857	1.03128035189676\\
0.899047619047619	1.03081178047873\\
0.900952380952381	1.03081704717174\\
0.902857142857143	1.03079698754232\\
0.904761904761905	1.03148026704147\\
0.906666666666667	1.03093163619911\\
0.908571428571429	1.03082347925635\\
0.91047619047619	1.03068563931645\\
0.912380952380952	1.03117498140547\\
0.914285714285714	1.03053802869774\\
0.916190476190476	1.03029534291077\\
0.918095238095238	1.03001803684902\\
0.92	1.03026946626656\\
0.921904761904762	1.02953351214782\\
0.923809523809524	1.02913366253347\\
0.925714285714286	1.0286936705506\\
0.927619047619048	1.02866812959701\\
0.92952380952381	1.0278195132305\\
0.931428571428571	1.02723887856598\\
0.933333333333333	1.02661211779621\\
0.935238095238095	1.02627872503154\\
0.937142857142857	1.02530036923863\\
0.939047619047619	1.02451528187492\\
0.940952380952381	1.02367792091706\\
0.942857142857143	1.02301673678725\\
0.944761904761905	1.02188797461247\\
0.946666666666667	1.02087609871671\\
0.948571428571429	1.01980612790925\\
0.95047619047619	1.01880993280228\\
0.952380952380952	1.01750676330574\\
0.954285714285714	1.01624885299009\\
0.956190476190476	1.01492799623947\\
0.958095238095238	1.01360270026028\\
0.96	1.01209865120936\\
0.961904761904762	1.01058049287173\\
0.963809523809524	1.00899619546574\\
0.965714285714286	1.00735974481727\\
0.967619047619048	1.00562747448174\\
0.96952380952381	1.00384168437618\\
0.971428571428571	1.00198879323386\\
0.973333333333333	1.0000689129037\\
0.975238095238095	1.139158033791\\
0.977142857142857	1.13694177302489\\
0.979047619047619	1.1347341190967\\
0.980952380952381	1.44431509345386\\
0.982857142857143	1.4415214472384\\
0.984761904761905	1.43873858730173\\
0.986666666666667	1.55399843765795\\
0.988571428571429	1.55100997912414\\
0.990476190476191	2.95572362237156\\
0.992380952380952	2.95006131658198\\
0.994285714285714	2.94442066396917\\
0.996190476190476	4.14418384683277\\
0.998095238095238	4.13629016331543\\
1	4.12842649380379\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.999999999999626\\
0.0019047619047619	0.999999999999659\\
0.00380952380952381	0.999999999999867\\
0.00571428571428571	0.999999999999697\\
0.00761904761904762	0.99999999999982\\
0.00952380952380952	0.999999999999601\\
0.0114285714285714	0.999999999999302\\
0.0133333333333333	0.999999999996422\\
0.0152380952380952	0.999999999998087\\
0.0171428571428571	0.999999999997072\\
0.019047619047619	0.999999999995737\\
0.020952380952381	0.999999999981883\\
0.0228571428571429	0.999999999991672\\
0.0247619047619048	0.999999999988768\\
0.0266666666666667	0.99999999998517\\
0.0285714285714286	0.999999999942285\\
0.0304761904761905	0.999999999975433\\
0.0323809523809524	0.999999999969044\\
0.0342857142857143	0.999999999961474\\
0.0361904761904762	0.999999999857664\\
0.0380952380952381	0.999999999942189\\
0.04	0.999999999930161\\
0.0419047619047619	0.999999999916323\\
0.0438095238095238	0.999999999701262\\
0.0457142857142857	0.999999999882452\\
0.0476190476190476	0.999999999862027\\
0.0495238095238095	0.999999999838994\\
0.0514285714285714	0.999999999438716\\
0.0533333333333333	0.999999999784175\\
0.0552380952380952	0.999999999751905\\
0.0571428571428571	0.999999999716051\\
0.0590476190476191	0.999999999027124\\
0.060952380952381	0.999999999632475\\
0.0628571428571429	0.999999999584167\\
0.0647619047619048	0.999999999531095\\
0.0666666666666667	0.999999998413928\\
0.0685714285714286	0.999999999409346\\
0.0704761904761905	0.999999999339973\\
0.0723809523809524	0.999999999264442\\
0.0742857142857143	0.999999997535673\\
0.0761904761904762	0.999999999093359\\
0.0780952380952381	0.999999998996997\\
0.08	0.99999999889285\\
0.0819047619047619	0.999999996316648\\
0.0838095238095238	0.999999998659412\\
0.0857142857142857	0.999999998529182\\
0.0876190476190476	0.999999998389294\\
0.0895238095238095	0.999999994667439\\
0.0914285714285714	0.999999998078498\\
0.0933333333333333	0.99999999790653\\
0.0952380952380952	0.99999999772278\\
0.0971428571428571	0.999999992483414\\
0.0990476190476191	0.999999997317631\\
0.100952380952381	0.99999999709505\\
0.102857142857143	0.999999996858313\\
0.104761904761905	0.999999989643199\\
0.106666666666667	0.999999996339841\\
0.108571428571429	0.999999996056805\\
0.11047619047619	0.999999995757012\\
0.112380952380952	0.999999986007169\\
0.114285714285714	0.999999995104417\\
0.116190476190476	0.999999994750216\\
0.118095238095238	0.99999999437646\\
0.12	0.999999981416019\\
0.121904761904762	0.999999993567386\\
0.123809523809524	0.999999993130601\\
0.125714285714286	0.999999992671331\\
0.127619047619048	0.999999975689495\\
0.12952380952381	0.99999999168234\\
0.131428571428571	0.999999991151127\\
0.133333333333333	0.999999990594443\\
0.135238095238095	0.999999968625374\\
0.137142857142857	0.999999989401699\\
0.139047619047619	0.999999988764179\\
0.140952380952381	0.999999988098272\\
0.142857142857143	0.999999959998743\\
0.144761904761905	0.99999998667852\\
0.146666666666667	0.999999985923333\\
0.148571428571429	0.999999985137084\\
0.15047619047619	0.999999949561797\\
0.152380952380952	0.999999983469\\
0.154285714285714	0.999999982586056\\
0.156190476190476	0.999999981669834\\
0.158095238095238	0.999999937044189\\
0.16	0.999999979735819\\
0.161904761904762	0.999999978717286\\
0.163809523809524	0.999999977664014\\
0.165714285714286	0.999999922154202\\
0.167619047619048	0.999999975452505\\
0.16952380952381	0.999999974294093\\
0.171428571428571	0.999999973100603\\
0.173333333333333	0.999999904580871\\
0.175238095238095	0.999999970609076\\
0.177142857142857	0.999999969311659\\
0.179047619047619	0.999999967980423\\
0.180952380952381	0.999999883997344\\
0.182857142857143	0.99999996521916\\
0.184761904761905	0.999999963790838\\
0.186666666666667	0.999999962332139\\
0.188571428571429	0.999999860065729\\
0.19047619047619	0.999999959328932\\
0.192380952380952	0.999999957787588\\
0.194285714285714	0.999999956222219\\
0.196190476190476	0.999999832443762\\
0.198095238095238	0.999999953028228\\
0.2	0.999999951404669\\
0.201904761904762	0.999999949767241\\
0.203809523809524	0.999999800793667\\
0.205714285714286	0.999999946464146\\
0.207619047619048	0.999999944805982\\
0.20952380952381	0.999999943149\\
0.211428571428571	0.99999976479368\\
0.213333333333333	0.999999939857735\\
0.215238095238095	0.999999938234055\\
0.217142857142857	0.999999936632834\\
0.219047619047619	0.999999724152646\\
0.220952380952381	0.999999933524178\\
0.222857142857143	0.999999932031242\\
0.224761904761905	0.999999930589845\\
0.226666666666667	0.999999678628392\\
0.228571428571429	0.999999927897151\\
0.23047619047619	0.999999926665196\\
0.232380952380952	0.999999925523573\\
0.234285714285714	0.999999628050452\\
0.236190476190476	0.999999923558027\\
0.238095238095238	0.999999922759422\\
0.24	0.999999922101925\\
0.241904761904762	0.999999572347935\\
0.243809523809524	0.999999921270743\\
0.245714285714286	0.999999921129696\\
0.247619047619048	0.999999921195206\\
0.24952380952381	0.999999511583415\\
0.251428571428571	0.999999922023223\\
0.253333333333333	0.999999922827268\\
0.255238095238095	0.999999923921199\\
0.257142857142857	0.999999445993835\\
0.259047619047619	0.999999927076422\\
0.260952380952381	0.999999929190018\\
0.262857142857143	0.999999931698443\\
0.264761904761905	0.999999376039563\\
0.266666666666667	0.999999938022115\\
0.268571428571429	0.999999941902614\\
0.27047619047619	0.999999946308925\\
0.272380952380952	0.999999302462866\\
0.274285714285714	0.999999956850869\\
0.276190476190476	0.999999963067257\\
0.278095238095238	0.999999969971634\\
0.28	0.99999922635729\\
0.281904761904762	0.999999986031599\\
0.283809523809524	0.999999995286407\\
0.285714285714286	1.0000000054286\\
0.287619047619048	0.999999149249622\\
0.28952380952381	1.00000002860451\\
0.291428571428571	1.00000004175935\\
0.293333333333333	1.00000005604521\\
0.295238095238095	0.999999073196248\\
0.297142857142857	1.00000008828932\\
0.299047619047619	1.00000010639457\\
0.300952380952381	1.00000012592687\\
0.302857142857143	0.99999900089607\\
0.304761904761905	1.00000016961094\\
0.306666666666667	1.0000001939402\\
0.308571428571429	1.00000022005431\\
0.31047619047619	0.999998935822346\\
0.312380952380952	1.0000002780451\\
0.314285714285714	1.000000310135\\
0.316190476190476	1.00000034444022\\
0.318095238095238	0.999998882376161\\
0.32	1.00000042018665\\
0.321904761904762	1.0000004618828\\
0.323809523809524	1.00000050630999\\
0.325714285714286	0.999998846064493\\
0.327619047619048	1.00000060394362\\
0.32952380952381	1.00000065745357\\
0.331428571428571	1.00000071430993\\
0.333333333333333	0.999998833706312\\
0.335238095238095	1.0000008387605\\
0.337142857142857	1.00000090671456\\
0.339047619047619	1.00000097874661\\
0.340952380952381	0.999998853670451\\
0.342857142857143	1.00000113587471\\
0.344761904761905	1.0000012213957\\
0.346666666666667	1.00000131186144\\
0.348571428571429	0.999998916149525\\
0.350476190476191	1.00000150861038\\
0.352380952380952	1.00000161539349\\
0.354285714285714	1.00000172814496\\
0.356190476190476	0.999999033474595\\
0.358095238095238	1.00000197271454\\
0.36	1.0000021051185\\
0.361904761904762	1.00000224469608\\
0.363809523809524	0.999999220475884\\
0.365714285714286	1.00000254674078\\
0.367619047619048	1.00000270989196\\
0.36952380952381	1.00000288163181\\
0.371428571428571	0.999999494895414\\
0.373333333333333	1.00000325248665\\
0.375238095238095	1.00000345239742\\
0.377142857142857	1.00000366255378\\
0.379047619047619	0.999999877858077\\
0.380952380952381	1.00000411549121\\
0.382857142857143	1.00000435919455\\
0.384761904761905	1.00000461507867\\
0.386666666666667	1.00000039440844\\
0.388571428571429	1.00000516560018\\
0.39047619047619	1.00000546130234\\
0.392380952380952	1.00000577144005\\
0.394285714285714	1.00000107412127\\
0.396190476190476	1.00000643760673\\
0.398095238095238	1.00000679486025\\
0.4	1.00000716917029\\
0.401904761904762	1.00000195179476\\
0.403809523809524	1.00000797197706\\
0.405714285714286	1.00000840187629\\
0.407619047619048	1.00000885187205\\
0.40952380952381	1.00000306823622\\
0.411428571428571	1.00000981567038\\
0.413333333333333	1.00001033107237\\
0.415238095238095	1.00001087008948\\
0.417142857142857	1.00000447115112\\
0.419047619047619	1.00001202306442\\
0.420952380952381	1.0000126388379\\
0.422857142857143	1.00001328229074\\
0.424761904761905	1.00000621614742\\
0.426666666666667	1.00001465699827\\
0.428571428571429	1.0000153903039\\
0.43047619047619	1.00001615597426\\
0.432380952380952	1.00000836786828\\
0.434285714285714	1.0000177899457\\
0.436190476190476	1.00001866055105\\
0.438095238095238	1.00001956891242\\
0.44	1.00001100126771\\
0.441904761904762	1.00002150533318\\
0.443809523809524	1.00002253596622\\
0.445714285714286	1.00002361054753\\
0.447619047619048	1.00001420304458\\
0.44952380952381	1.00002589901835\\
0.451428571428571	1.00002711576342\\
0.453333333333333	1.00002838355652\\
0.455238095238095	1.00001807325252\\
0.457142857142857	1.00003108094565\\
0.459047619047619	1.00003251368653\\
0.460952380952381	1.00003400560182\\
0.462857142857143	1.00002272710423\\
0.464761904761905	1.00003717699772\\
0.466666666666667	1.00003885991242\\
0.468571428571429	1.00004061128757\\
0.47047619047619	1.0000282969905\\
0.472380952380952	1.00004433106216\\
0.474285714285714	1.00004630317473\\
0.476190476190476	1.00004835434181\\
0.478095238095238	1.000034934736\\
0.48	1.0000527073353\\
0.481904761904762	1.0000550131301\\
0.483809523809524	1.00005741004672\\
0.485714285714286	1.00004281411546\\
0.487619047619048	1.00006249288545\\
0.48952380952381	1.00006518298994\\
0.491428571428571	1.00006797794045\\
0.493333333333333	1.00005213365566\\
0.495238095238095	1.00007390050045\\
0.497142857142857	1.00007703244259\\
0.499047619047619	1.0000802848159\\
0.500952380952381	1.00006311975038\\
0.502857142857143	1.00008717184487\\
0.504761904761905	1.00009081089212\\
0.506666666666667	1.00009458804266\\
0.508571428571429	1.00007603011718\\
0.510476190476191	1.0001025809545\\
0.512380952380952	1.0001068010411\\
0.514285714285714	1.00011117924035\\
0.516190476190476	1.00009115762655\\
0.518095238095238	1.00012043809621\\
0.52	1.00012532284625\\
0.521904761904762	1.00013038833203\\
0.523809523809524	1.00010883453523\\
0.525714285714286	1.00014109402265\\
0.527619047619048	1.00014673787639\\
0.52952380952381	1.00015258800769\\
0.531428571428571	1.00012943715689\\
0.533333333333333	1.00016494465182\\
0.535238095238095	1.00017145410293\\
0.537142857142857	1.00017819862802\\
0.539047619047619	1.00015339100429\\
0.540952380952381	1.00019243620158\\
0.542857142857143	1.00019993115309\\
0.544761904761905	1.00020769359867\\
0.546666666666667	1.00018117643713\\
0.548571428571429	1.00022407080893\\
0.55047619047619	1.00023268605547\\
0.552380952380952	1.0002416052446\\
0.554285714285714	1.00021333484991\\
0.556190476190476	1.00026041266253\\
0.558095238095238	1.00027029950611\\
0.56	1.00028053121227\\
0.561904761904762	1.0002504754327\\
0.563809523809524	1.00030209467467\\
0.565714285714286	1.00031342268091\\
0.567619047619048	1.00032514142475\\
0.56952380952381	1.00029328253559\\
0.571428571428571	1.00034982571547\\
0.573333333333333	1.00036278461604\\
0.575238095238095	1.00037618561067\\
0.577142857142857	1.00034252366389\\
0.579047619047619	1.00040439842661\\
0.580952380952381	1.00041920017248\\
0.582857142857143	1.00043450142173\\
0.584761904761905	1.00039905812543\\
0.586666666666667	1.00046669762478\\
0.588571428571429	1.00048357859316\\
0.59047619047619	1.00050102314497\\
0.592380952380952	1.00046384634339\\
0.594285714285714	1.00053770929488\\
0.596190476190476	1.00055693265012\\
0.598095238095238	1.00057679100495\\
0.6	1.00053795983713\\
0.601904761904762	1.00061853015995\\
0.603809523809524	1.00064038836534\\
0.605714285714286	1.00066296103557\\
0.607619047619048	1.00062259185866\\
0.60952380952381	1.00071037779735\\
0.611428571428571	1.00073519527059\\
0.613333333333333	1.00076081548232\\
0.615238095238095	1.00071906865274\\
0.617142857142857	1.00081460124878\\
0.619047619047619	1.00084273714788\\
0.620952380952381	1.00087177367014\\
0.622857142857143	1.00082886128356\\
0.624761904761905	1.0009326920433\\
0.626666666666667	1.00096454316251\\
0.628571428571429	1.00099740324072\\
0.630476190476191	1.00095359793787\\
0.632380952380952	1.00106629551706\\
0.634285714285714	1.00110229926245\\
0.636190476190476	1.00113943162267\\
0.638095238095238	1.00109507657309\\
0.64	1.00121722226898\\
0.641904761904762	1.00125785967115\\
0.643809523809524	1.00129975754747\\
0.645714285714286	1.00125527772616\\
0.647619047619048	1.00138745953663\\
0.64952380952381	1.00143325824174\\
0.651428571428571	1.00148046236206\\
0.653333333333333	1.00143637723257\\
0.655238095238095	1.00157918220846\\
0.657142857142857	1.00163071936827\\
0.659047619047619	1.00168382081072\\
0.660952380952381	1.00164075852306\\
0.662857142857143	1.00179476310568\\
0.664761904761905	1.00185266806094\\
0.666666666666667	1.00191231086429\\
0.668571428571429	1.00187102406232\\
0.67047619047619	1.00203678206617\\
0.672380952380952	1.00210173868375\\
0.674285714285714	1.00216862205802\\
0.676190476190476	1.00213000536869\\
0.678095238095238	1.00230803324069\\
0.68	1.00238078172193\\
0.681904761904762	1.00245566165834\\
0.683809523809524	1.00242077089858\\
0.685714285714286	1.00261152986575\\
0.687619047619048	1.0026928677889\\
0.68952380952381	1.00277655780846\\
0.691428571428571	1.00274663089122\\
0.693333333333333	1.00295050560297\\
0.695238095238095	1.00304128789362\\
0.697142857142857	1.00313465859909\\
0.699047619047619	1.00311113804085\\
0.700952380952381	1.00332841132888\\
0.702857142857143	1.00342954876646\\
0.704761904761905	1.00353352576932\\
0.706666666666667	1.0035180825893\\
0.708571428571429	1.00374890601712\\
0.71047619047619	1.00386136177919\\
0.712380952380952	1.00397692145937\\
0.714285714285714	1.00397148010417\\
0.716190476190476	1.00421584007294\\
0.718095238095238	1.00434062368981\\
0.72	1.00446878610907\\
0.721904761904762	1.00447554982024\\
0.723809523809524	1.004733229154\\
0.725714285714286	1.00487138709257\\
0.727619047619048	1.00501320522109\\
0.72952380952381	1.00503468096805\\
0.731428571428571	1.00530521613784\\
0.733333333333333	1.00545781805501\\
0.735238095238095	1.00561436228836\\
0.737142857142857	1.00565338398795\\
0.739047619047619	1.00593601847049\\
0.740952380952381	1.0061041379788\\
0.742857142857143	1.00627647472384\\
0.744761904761905	1.00633622292931\\
0.746666666666667	1.0066298576503\\
0.748571428571429	1.00681454622983\\
0.750476190476191	1.00700370913958\\
0.752380952380952	1.00708772466383\\
0.754285714285714	1.00739086706073\\
0.756190476190476	1.00759311955329\\
0.758095238095238	1.00780007181558\\
0.76	1.0079122598103\\
0.761904761904762	1.00822297376313\\
0.763809523809524	1.0084436837276\\
0.765714285714286	1.0086692697003\\
0.767619047619048	1.00881388949527\\
0.76952380952381	1.00912974919133\\
0.771428571428571	1.00936965233196\\
0.773333333333333	1.00961453682482\\
0.775238095238095	1.00979617129849\\
0.777142857142857	1.01011422295334\\
0.779047619047619	1.01037382692109\\
0.780952380952381	1.01063842062394\\
0.782857142857143	1.01086191701458\\
0.784761904761905	1.01117865314881\\
0.786666666666667	1.01145815234121\\
0.788571428571429	1.01174252237559\\
0.79047619047619	1.01201289429609\\
0.792380952380952	1.01232424577897\\
0.794285714285714	1.01262342041562\\
0.796190476190476	1.01292718582253\\
0.798095238095238	1.01324946396638\\
0.8	1.01355081502534\\
0.801904761904762	1.01386891482594\\
0.803809523809524	1.01419112804441\\
0.805714285714286	1.01457014499402\\
0.807619047619048	1.014856375543\\
0.80952380952381	1.01519198980683\\
0.811428571428571	1.01553100681268\\
0.813333333333333	1.01597110006642\\
0.815238095238095	1.01623665771655\\
0.817142857142857	1.01658757541389\\
0.819047619047619	1.01694091900747\\
0.820952380952381	1.01744553672607\\
0.822857142857143	1.01768453750067\\
0.824761904761905	1.01804760289855\\
0.826666666666667	1.01841182530072\\
0.828571428571429	1.01898302255905\\
0.83047619047619	1.01918937467055\\
0.832380952380952	1.01956034559267\\
0.834285714285714	1.01993089749132\\
0.836190476190476	1.02056871844272\\
0.838095238095238	1.02073625791232\\
0.84	1.02110967437417\\
0.841904761904762	1.02148078722657\\
0.843809523809524	1.02218254189326\\
0.845714285714286	1.02230516316845\\
0.847619047619048	1.0226742332092\\
0.84952380952381	1.02303881944043\\
0.851428571428571	1.02379828359349\\
0.853333333333333	1.02387004388754\\
0.855238095238095	1.02422655056099\\
0.857142857142857	1.02457612225399\\
0.859047619047619	1.02538271455313\\
0.860952380952381	1.02539788872772\\
0.862857142857143	1.02573211764922\\
0.864761904761905	1.02605671913124\\
0.866666666666667	1.02689473903138\\
0.868571428571429	1.02684780344562\\
0.870476190476191	1.02714848516622\\
0.872380952380952	1.02743663023555\\
0.874285714285714	1.02828466869479\\
0.876190476190476	1.02817019773557\\
0.878095238095238	1.02842445562772\\
0.88	1.02866305845326\\
0.881904761904762	1.02949371492709\\
0.883809523809524	1.02930618213655\\
0.885714285714286	1.02949947709275\\
0.887619047619048	1.02967376964444\\
0.889523809523809	1.03045381595341\\
0.891428571428571	1.03018730131269\\
0.893333333333333	1.03030337182274\\
0.895238095238095	1.0303968119914\\
0.897142857142857	1.03108792926153\\
0.899047619047619	1.03073574380599\\
0.900952380952381	1.03075655514493\\
0.902857142857143	1.03075074897032\\
0.904761904761905	1.03131092212459\\
0.906666666666667	1.03086517000224\\
0.908571428571429	1.03077090855171\\
0.91047619047619	1.03064559556119\\
0.912380952380952	1.03103117750276\\
0.914285714285714	1.03048228459279\\
0.916190476190476	1.03025145933615\\
0.918095238095238	1.02998463752143\\
0.92	1.03015299333007\\
0.921904761904762	1.02948924280981\\
0.923809523809524	1.02909897935577\\
0.925714285714286	1.02866726795134\\
0.927619047619048	1.02857978666374\\
0.92952380952381	1.02778691841245\\
0.931428571428571	1.02721354180896\\
0.933333333333333	1.0265928840562\\
0.935238095238095	1.0262180216142\\
0.937142857142857	1.02527897615796\\
0.939047619047619	1.02449896479864\\
0.940952380952381	1.02366574480313\\
0.942857142857143	1.02298166949337\\
0.944761904761905	1.02187658669611\\
0.946666666666667	1.02086792837832\\
0.948571428571429	1.0198005037111\\
0.95047619047619	1.01879689722064\\
0.952380952380952	1.01750350585927\\
0.954285714285714	1.01624739299071\\
0.956190476190476	1.01492792794527\\
0.958095238095238	1.01360658974584\\
0.96	1.01210112536424\\
0.961904761904762	1.01058380175557\\
0.963809523809524	1.00900015048283\\
0.965714285714286	1.00737430473247\\
0.967619047619048	1.00563301345849\\
0.96952380952381	1.0038474984499\\
0.971428571428571	1.0019949557468\\
0.973333333333333	1.00007817707154\\
0.975238095238095	1.13915803379101\\
0.977142857142857	1.13694177302489\\
0.979047619047619	1.1347341190967\\
0.980952380952381	1.5630333122955\\
0.982857142857143	1.56001003703007\\
0.984761904761905	2.19248861302477\\
0.986666666666667	2.18826416483011\\
0.988571428571429	2.18405596451342\\
0.990476190476191	2.17986391851627\\
0.992380952380952	2.17568793399815\\
0.994285714285714	2.17152791882798\\
0.996190476190476	2.93880154056407\\
0.998095238095238	2.93320382334438\\
1	2.92762739022029\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.00000000000243\\
0.00194552529182879	1.00000000000039\\
0.00389105058365759	1.00000000000021\\
0.00583657587548638	1.00000000000013\\
0.00778210116731518	1.00000000000006\\
0.00972762645914397	1.00000000000003\\
0.0116731517509728	1.00000000000004\\
0.0136186770428016	0.999999999999994\\
0.0155642023346304	1.00000000000001\\
0.0175097276264591	1\\
0.0194552529182879	0.999999999999999\\
0.0214007782101167	0.999999999999997\\
0.0233463035019455	0.999999999999997\\
0.0252918287937743	1.00000000000001\\
0.0272373540856031	1\\
0.0291828793774319	0.999999999999999\\
0.0311284046692607	1\\
0.0330739299610895	1\\
0.0350194552529183	0.999999999999996\\
0.0369649805447471	1\\
0.0389105058365759	0.999999999999998\\
0.0408560311284047	1\\
0.0428015564202335	0.999999999999999\\
0.0447470817120623	0.999999999999997\\
0.0466926070038911	0.999999999999998\\
0.0486381322957198	0.999999999999997\\
0.0505836575875486	0.999999999999997\\
0.0525291828793774	0.999999999999997\\
0.0544747081712062	0.999999999999996\\
0.056420233463035	0.999999999999998\\
0.0583657587548638	0.999999999999998\\
0.0603112840466926	1\\
0.0622568093385214	0.999999999999999\\
0.0642023346303502	1\\
0.066147859922179	1\\
0.0680933852140078	1\\
0.0700389105058366	1\\
0.0719844357976654	1\\
0.0739299610894942	1\\
0.075875486381323	1.00000000000001\\
0.0778210116731518	1.00000000000001\\
0.0797665369649805	1.00000000000001\\
0.0817120622568093	1.00000000000002\\
0.0836575875486381	1.00000000000002\\
0.0856031128404669	1.00000000000003\\
0.0875486381322957	1.00000000000003\\
0.0894941634241245	1.00000000000004\\
0.0914396887159533	1.00000000000006\\
0.0933852140077821	1.00000000000007\\
0.0953307392996109	1.00000000000009\\
0.0972762645914397	1.0000000000001\\
0.0992217898832685	1.00000000000013\\
0.101167315175097	1.00000000000015\\
0.103112840466926	1.00000000000019\\
0.105058365758755	1.00000000000023\\
0.107003891050584	1.00000000000028\\
0.108949416342412	1.00000000000033\\
0.110894941634241	1.0000000000004\\
0.11284046692607	1.00000000000048\\
0.114785992217899	1.00000000000057\\
0.116731517509728	1.00000000000067\\
0.118677042801556	1.00000000000079\\
0.120622568093385	1.00000000000094\\
0.122568093385214	1.00000000000111\\
0.124513618677043	1.0000000000013\\
0.126459143968872	1.00000000000153\\
0.1284046692607	1.00000000000179\\
0.130350194552529	1.00000000000208\\
0.132295719844358	1.00000000000243\\
0.134241245136187	1.00000000000282\\
0.136186770428016	1.00000000000327\\
0.138132295719844	1.00000000000379\\
0.140077821011673	1.00000000000438\\
0.142023346303502	1.00000000000505\\
0.143968871595331	1.00000000000581\\
0.14591439688716	1.00000000000668\\
0.147859922178988	1.00000000000766\\
0.149805447470817	1.00000000000878\\
0.151750972762646	1.00000000001004\\
0.153696498054475	1.00000000001147\\
0.155642023346304	1.00000000001307\\
0.157587548638132	1.00000000001489\\
0.159533073929961	1.00000000001693\\
0.16147859922179	1.00000000001922\\
0.163424124513619	1.00000000002179\\
0.165369649805447	1.00000000002468\\
0.167315175097276	1.00000000002791\\
0.169260700389105	1.00000000003152\\
0.171206225680934	1.00000000003555\\
0.173151750972763	1.00000000004006\\
0.175097276264591	1.00000000004508\\
0.17704280155642	1.00000000005068\\
0.178988326848249	1.0000000000569\\
0.180933852140078	1.00000000006382\\
0.182879377431907	1.0000000000715\\
0.184824902723735	1.00000000008002\\
0.186770428015564	1.00000000008946\\
0.188715953307393	1.00000000009992\\
0.190661478599222	1.00000000011149\\
0.192607003891051	1.00000000012428\\
0.194552529182879	1.00000000013841\\
0.196498054474708	1.00000000015399\\
0.198443579766537	1.00000000017118\\
0.200389105058366	1.00000000019011\\
0.202334630350195	1.00000000021095\\
0.204280155642023	1.00000000023388\\
0.206225680933852	1.00000000025907\\
0.208171206225681	1.00000000028675\\
0.21011673151751	1.00000000031712\\
0.212062256809339	1.00000000035043\\
0.214007782101167	1.00000000038694\\
0.215953307392996	1.00000000042692\\
0.217898832684825	1.00000000047068\\
0.219844357976654	1.00000000051854\\
0.221789883268482	1.00000000057085\\
0.223735408560311	1.00000000062799\\
0.22568093385214	1.00000000069036\\
0.227626459143969	1.0000000007584\\
0.229571984435798	1.00000000083258\\
0.231517509727626	1.00000000091341\\
0.233463035019455	1.00000000100144\\
0.235408560311284	1.00000000109723\\
0.237354085603113	1.00000000120143\\
0.239299610894942	1.0000000013147\\
0.24124513618677	1.00000000143777\\
0.243190661478599	1.00000000157141\\
0.245136186770428	1.00000000171646\\
0.247081712062257	1.0000000018738\\
0.249027237354086	1.00000000204438\\
0.250972762645914	1.00000000222922\\
0.252918287937743	1.00000000242943\\
0.254863813229572	1.00000000264617\\
0.256809338521401	1.00000000288068\\
0.25875486381323	1.00000000313431\\
0.260700389105058	1.00000000340847\\
0.262645914396887	1.00000000370471\\
0.264591439688716	1.00000000402465\\
0.266536964980545	1.00000000437002\\
0.268482490272374	1.00000000474268\\
0.270428015564202	1.00000000514462\\
0.272373540856031	1.00000000557794\\
0.27431906614786	1.0000000060449\\
0.276264591439689	1.0000000065479\\
0.278210116731518	1.0000000070895\\
0.280155642023346	1.0000000076724\\
0.282101167315175	1.00000000829952\\
0.284046692607004	1.00000000897394\\
0.285992217898833	1.00000000969894\\
0.287937743190661	1.00000001047802\\
0.28988326848249	1.00000001131488\\
0.291828793774319	1.00000001221348\\
0.293774319066148	1.00000001317802\\
0.295719844357977	1.00000001421293\\
0.297665369649805	1.00000001532297\\
0.299610894941634	1.00000001651316\\
0.301556420233463	1.00000001778883\\
0.303501945525292	1.00000001915566\\
0.305447470817121	1.00000002061964\\
0.307392996108949	1.00000002218715\\
0.309338521400778	1.00000002386496\\
0.311284046692607	1.00000002566022\\
0.313229571984436	1.00000002758054\\
0.315175097276265	1.00000002963395\\
0.317120622568093	1.00000003182898\\
0.319066147859922	1.00000003417466\\
0.321011673151751	1.00000003668055\\
0.32295719844358	1.00000003935676\\
0.324902723735409	1.00000004221401\\
0.326848249027237	1.00000004526361\\
0.328793774319066	1.00000004851757\\
0.330739299610895	1.00000005198854\\
0.332684824902724	1.00000005568994\\
0.334630350194553	1.00000005963591\\
0.336575875486381	1.00000006384144\\
0.33852140077821	1.00000006832234\\
0.340466926070039	1.00000007309532\\
0.342412451361868	1.00000007817802\\
0.344357976653697	1.00000008358907\\
0.346303501945525	1.00000008934814\\
0.348249027237354	1.00000009547601\\
0.350194552529183	1.00000010199455\\
0.352140077821012	1.00000010892691\\
0.35408560311284	1.00000011629744\\
0.356031128404669	1.00000012413187\\
0.357976653696498	1.00000013245729\\
0.359922178988327	1.0000001413023\\
0.361867704280156	1.00000015069699\\
0.363813229571984	1.00000016067313\\
0.365758754863813	1.00000017126413\\
0.367704280155642	1.00000018250523\\
0.369649805447471	1.00000019443353\\
0.3715953307393	1.00000020708808\\
0.373540856031128	1.00000022051\\
0.375486381322957	1.00000023474259\\
0.377431906614786	1.0000002498314\\
0.379377431906615	1.00000026582436\\
0.381322957198444	1.0000002827719\\
0.383268482490272	1.00000030072706\\
0.385214007782101	1.00000031974562\\
0.38715953307393	1.00000033988624\\
0.389105058365759	1.00000036121058\\
0.391050583657588	1.00000038378346\\
0.392996108949416	1.000000407673\\
0.394941634241245	1.00000043295077\\
0.396887159533074	1.00000045969198\\
0.398832684824903	1.00000048797563\\
0.400778210116732	1.00000051788467\\
0.40272373540856	1.00000054950624\\
0.404669260700389	1.0000005829318\\
0.406614785992218	1.0000006182574\\
0.408560311284047	1.0000006555838\\
0.410505836575875	1.00000069501681\\
0.412451361867704	1.00000073666739\\
0.414396887159533	1.00000078065201\\
0.416342412451362	1.00000082709281\\
0.418287937743191	1.0000008761179\\
0.420233463035019	1.00000092786163\\
0.422178988326848	1.00000098246486\\
0.424124513618677	1.00000104007527\\
0.426070038910506	1.00000110084766\\
0.428015564202335	1.00000116494428\\
0.429961089494163	1.00000123253513\\
0.431906614785992	1.00000130379835\\
0.433852140077821	1.00000137892057\\
0.43579766536965	1.00000145809726\\
0.437743190661479	1.00000154153315\\
0.439688715953307	1.00000162944266\\
0.441634241245136	1.00000172205026\\
0.443579766536965	1.00000181959098\\
0.445525291828794	1.00000192231083\\
0.447470817120623	1.0000020304673\\
0.449416342412451	1.00000214432986\\
0.45136186770428	1.00000226418045\\
0.453307392996109	1.00000239031408\\
0.455252918287938	1.00000252303935\\
0.457198443579767	1.00000266267902\\
0.459143968871595	1.00000280957067\\
0.461089494163424	1.00000296406731\\
0.463035019455253	1.00000312653804\\
0.464980544747082	1.00000329736871\\
0.466926070038911	1.00000347696268\\
0.468871595330739	1.00000366574153\\
0.470817120622568	1.00000386414585\\
0.472762645914397	1.00000407263601\\
0.474708171206226	1.00000429169303\\
0.476653696498055	1.00000452181941\\
0.478599221789883	1.00000476354005\\
0.480544747081712	1.00000501740321\\
0.482490272373541	1.00000528398139\\
0.48443579766537	1.00000556387245\\
0.486381322957198	1.00000585770058\\
0.488326848249027	1.00000616611742\\
0.490272373540856	1.00000648980317\\
0.492217898832685	1.00000682946778\\
0.494163424124514	1.00000718585215\\
0.496108949416342	1.00000755972943\\
0.498054474708171	1.00000795190625\\
0.5	1.00000836322419\\
0.501945525291829	1.00000879456112\\
0.503891050583658	1.00000924683265\\
0.505836575875486	1.00000972099374\\
0.507782101167315	1.00001021804018\\
0.509727626459144	1.00001073901028\\
0.511673151750973	1.00001128498656\\
0.513618677042802	1.00001185709751\\
0.51556420233463	1.00001245651939\\
0.517509727626459	1.00001308447818\\
0.519455252918288	1.00001374225149\\
0.521400778210117	1.0000144311706\\
0.523346303501946	1.00001515262261\\
0.525291828793774	1.0000159080526\\
0.527237354085603	1.00001669896587\\
0.529182879377432	1.00001752693034\\
0.531128404669261	1.00001839357893\\
0.533073929961089	1.00001930061214\\
0.535019455252918	1.0000202498006\\
0.536964980544747	1.00002124298781\\
0.538910505836576	1.00002228209294\\
0.540856031128405	1.00002336911371\\
0.542801556420233	1.00002450612942\\
0.544747081712062	1.00002569530404\\
0.546692607003891	1.00002693888943\\
0.54863813229572	1.00002823922866\\
0.550583657587549	1.0000295987595\\
0.552529182879377	1.00003102001794\\
0.554474708171206	1.0000325056419\\
0.556420233463035	1.00003405837505\\
0.558365758754864	1.00003568107076\\
0.560311284046693	1.00003737669619\\
0.562256809338521	1.0000391483365\\
0.56420233463035	1.00004099919922\\
0.566147859922179	1.00004293261879\\
0.568093385214008	1.00004495206121\\
0.570038910505837	1.00004706112886\\
0.571984435797665	1.0000492635655\\
0.573929961089494	1.00005156326143\\
0.575875486381323	1.00005396425881\\
0.577821011673152	1.00005647075715\\
0.579766536964981	1.00005908711899\\
0.581712062256809	1.00006181787579\\
0.583657587548638	1.000064667734\\
0.585603112840467	1.00006764158125\\
0.587548638132296	1.00007074449287\\
0.589494163424125	1.00007398173857\\
0.591439688715953	1.00007735878923\\
0.593385214007782	1.0000808813241\\
0.595330739299611	1.00008455523805\\
0.59727626459144	1.00008838664916\\
0.599221789883268	1.00009238190648\\
0.601167315175097	1.00009654759808\\
0.603112840466926	1.00010089055934\\
0.605058365758755	1.00010541788145\\
0.607003891050584	1.00011013692022\\
0.608949416342412	1.00011505530515\\
0.610894941634241	1.00012018094875\\
0.61284046692607	1.00012552205613\\
0.614785992217899	1.00013108713496\\
0.616731517509728	1.00013688500562\\
0.618677042801556	1.00014292481165\\
0.620622568093385	1.00014921603065\\
0.622568093385214	1.00015576848526\\
0.624513618677043	1.00016259235468\\
0.626459143968872	1.00016969818636\\
0.6284046692607	1.0001770969081\\
0.630350194552529	1.00018479984047\\
0.632295719844358	1.00019281870952\\
0.634241245136187	1.00020116565992\\
0.636186770428016	1.00020985326842\\
0.638132295719844	1.00021889455765\\
0.640077821011673	1.0002283030103\\
0.642023346303502	1.00023809258366\\
0.643968871595331	1.00024827772457\\
0.64591439688716	1.00025887338472\\
0.647859922178988	1.00026989503632\\
0.649805447470817	1.00028135868821\\
0.651750972762646	1.00029328090229\\
0.653696498054475	1.00030567881041\\
0.655642023346304	1.00031857013163\\
0.657587548638132	1.00033197318988\\
0.659533073929961	1.00034590693201\\
0.66147859922179	1.00036039094628\\
0.663424124513619	1.00037544548122\\
0.665369649805447	1.00039109146486\\
0.667315175097276	1.00040735052448\\
0.669260700389105	1.00042424500663\\
0.671206225680934	1.00044179799757\\
0.673151750972763	1.0004600333442\\
0.675097276264591	1.00047897567523\\
0.67704280155642	1.00049865042286\\
0.678988326848249	1.00051908384471\\
0.680933852140078	1.00054030304624\\
0.682879377431907	1.0005623360034\\
0.684824902723735	1.0005852115857\\
0.686770428015564	1.00060895957956\\
0.688715953307393	1.00063361071197\\
0.690661478599222	1.00065919667448\\
0.692607003891051	1.0006857501474\\
0.694552529182879	1.00071330482426\\
0.696498054474708	1.00074189543651\\
0.698443579766537	1.00077155777837\\
0.700389105058366	1.00080232873187\\
0.702334630350195	1.00083424629202\\
0.704280155642023	1.00086734959199\\
0.706225680933852	1.00090167892841\\
0.708171206225681	1.00093727578664\\
0.71011673151751	1.00097418286596\\
0.712062256809339	1.00101244410468\\
0.714007782101167	1.00105210470506\\
0.715953307392996	1.00109321115799\\
0.717898832684825	1.00113581126739\\
0.719844357976654	1.00117995417421\\
0.721789883268482	1.00122569037996\\
0.723735408560311	1.00127307176972\\
0.72568093385214	1.00132215163446\\
0.727626459143969	1.00137298469261\\
0.729571984435798	1.00142562711087\\
0.731517509727626	1.00148013652387\\
0.733463035019455	1.00153657205285\\
0.735408560311284	1.00159499432307\\
0.737354085603113	1.00165546547983\\
0.739299610894942	1.00171804920288\\
0.74124513618677	1.00178281071922\\
0.743190661478599	1.00184981681392\\
0.745136186770428	1.0019191358389\\
0.747081712062257	1.00199083771938\\
0.749027237354086	1.00206499395786\\
0.750972762645914	1.00214167763533\\
0.752918287937743	1.00222096340947\\
0.754863813229572	1.00230292750967\\
0.756809338521401	1.00238764772839\\
0.75875486381323	1.00247520340883\\
0.760700389105058	1.0025656754283\\
0.762645914396887	1.00265914617724\\
0.764591439688716	1.00275569953325\\
0.766536964980545	1.00285542083011\\
0.768482490272374	1.00295839682087\\
0.770428015564202	1.00306471563527\\
0.772373540856031	1.00317446673031\\
0.77431906614786	1.00328774083411\\
0.776264591439689	1.00340462988221\\
0.778210116731518	1.00352522694589\\
0.780155642023346	1.00364962615197\\
0.782101167315175	1.0037779225935\\
0.784046692607004	1.0039102122307\\
0.785992217898833	1.00404659178155\\
0.787937743190661	1.00418715860131\\
0.78988326848249	1.00433201055034\\
0.791828793774319	1.00448124584937\\
0.793774319066148	1.00463496292157\\
0.795719844357977	1.0047932602205\\
0.797665369649806	1.00495623604316\\
0.799610894941634	1.00512398832725\\
0.801556420233463	1.00529661443174\\
0.803501945525292	1.0054742108997\\
0.805447470817121	1.00565687320257\\
0.807392996108949	1.0058446954647\\
0.809338521400778	1.00603777016711\\
0.811284046692607	1.00623618782944\\
0.813229571984436	1.00644003666893\\
0.815175097276265	1.00664940223514\\
0.817120622568093	1.00686436701941\\
0.819066147859922	1.00708501003761\\
0.821011673151751	1.00731140638505\\
0.82295719844358	1.00754362676209\\
0.824902723735409	1.00778173696933\\
0.826848249027237	1.00802579737072\\
0.828793774319066	1.00827586232349\\
0.830739299610895	1.00853197957325\\
0.832684824902724	1.00879418961295\\
0.834630350194553	1.00906252500419\\
0.836575875486381	1.00933700965948\\
0.83852140077821	1.0096176580838\\
0.840466926070039	1.00990447457429\\
0.842412451361868	1.01019745237623\\
0.844357976653697	1.01049657279418\\
0.846303501945525	1.01080180425659\\
0.848249027237354	1.01111310133272\\
0.850194552529183	1.01143040370019\\
0.852140077821012	1.01175363506229\\
0.85408560311284	1.01208270201334\\
0.856031128404669	1.01241749285142\\
0.857976653696498	1.01275787633721\\
0.859922178988327	1.01310370039811\\
0.861867704280156	1.01345479077707\\
0.863813229571984	1.0138109496256\\
0.865758754863813	1.01417195404079\\
0.867704280155642	1.01453755454634\\
0.869649805447471	1.01490747351837\\
0.8715953307393	1.01528140355653\\
0.873540856031128	1.01565900580202\\
0.875486381322957	1.01603990820444\\
0.877431906614786	1.01642370373998\\
0.879377431906615	1.0168099485844\\
0.881322957198444	1.01719816024475\\
0.883268482490272	1.01758781565506\\
0.885214007782101	1.01797834924201\\
0.88715953307393	1.01836915096775\\
0.889105058365759	1.0187595643583\\
0.891050583657588	1.01914888452736\\
0.892996108949416	1.01953635620644\\
0.894941634241245	1.01992117179422\\
0.896887159533074	1.0203024694392\\
0.898832684824903	1.02067933117141\\
0.900778210116732	1.02105078110094\\
0.90272373540856	1.0214157837022\\
0.904669260700389	1.021773242205\\
0.906614785992218	1.02212199711493\\
0.908560311284047	1.02246082488724\\
0.910505836575875	1.02278843677995\\
0.912451361867704	1.02310347791315\\
0.914396887159533	1.02340452656304\\
0.916342412451362	1.02369009371998\\
0.918287937743191	1.02395862294085\\
0.920233463035019	1.02420849052659\\
0.922178988326848	1.02443800605588\\
0.924124513618677	1.02464541330626\\
0.926070038910506	1.024828891593\\
0.928015564202335	1.02498655755567\\
0.929961089494163	1.02511646742083\\
0.931906614785992	1.02521661976759\\
0.933852140077821	1.02528495882023\\
0.93579766536965	1.02531937828982\\
0.937743190661479	1.0253177257828\\
0.939688715953307	1.02527780779089\\
0.941634241245136	1.02519739527199\\
0.943579766536965	1.02507422982674\\
0.945525291828794	1.02490603046941\\
0.947470817120623	1.0246905009858\\
0.949416342412451	1.02442533786363\\
0.95136186770428	1.02410823877386\\
0.953307392996109	1.02373691157316\\
0.955252918287938	1.02330908378998\\
0.957198443579767	1.02282251254771\\
0.959143968871595	1.02227499487012\\
0.961089494163424	1.02166437830528\\
0.963035019455253	1.0209885717956\\
0.964980544747082	1.02024555671341\\
0.966926070038911	1.01943339797337\\
0.968871595330739	1.01855025512597\\
0.970817120622568	1.01759439333003\\
0.972762645914397	1.01656419409677\\
0.974708171206226	1.01545816569448\\
0.976653696498054	1.01427495310021\\
0.978599221789883	1.01301334738454\\
0.980544747081712	1.01167229441718\\
0.982490272373541	1.01025090278415\\
0.98443579766537	1.00874845081362\\
0.986381322957198	1.00716439261501\\
0.988326848249027	1.00549836304615\\
0.990272373540856	1.00375018153541\\
0.992217898832685	1.00191985469964\\
0.994163424124514	1.10605450692678\\
0.996108949416342	1.10389845525641\\
0.998054474708171	1.98761554962314\\
1	1.98375610195406\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.00000000000004\\
0.00189035916824197	1.00000000000032\\
0.00378071833648393	1.00000000000013\\
0.0056710775047259	1.00000000000011\\
0.00756143667296786	1\\
0.00945179584120983	1.00000000000001\\
0.0113421550094518	1\\
0.0132325141776938	1.00000000000001\\
0.0151228733459357	1.00000000000001\\
0.0170132325141777	0.999999999999993\\
0.0189035916824197	0.999999999999995\\
0.0207939508506616	1\\
0.0226843100189036	0.999999999999994\\
0.0245746691871456	0.999999999999991\\
0.0264650283553875	0.999999999999994\\
0.0283553875236295	0.999999999999993\\
0.0302457466918715	0.999999999999994\\
0.0321361058601134	0.999999999999997\\
0.0340264650283554	0.999999999999996\\
0.0359168241965974	1\\
0.0378071833648393	0.999999999999995\\
0.0396975425330813	0.999999999999993\\
0.0415879017013233	0.999999999999989\\
0.0434782608695652	0.999999999999996\\
0.0453686200378072	0.999999999999995\\
0.0472589792060492	0.999999999999997\\
0.0491493383742911	0.999999999999994\\
0.0510396975425331	1\\
0.052930056710775	0.999999999999999\\
0.054820415879017	0.999999999999997\\
0.056710775047259	0.999999999999996\\
0.0586011342155009	1\\
0.0604914933837429	0.999999999999999\\
0.0623818525519849	0.999999999999996\\
0.0642722117202268	0.999999999999997\\
0.0661625708884688	1\\
0.0680529300567108	1\\
0.0699432892249527	1\\
0.0718336483931947	1\\
0.0737240075614367	1\\
0.0756143667296786	1.00000000000001\\
0.0775047258979206	1.00000000000001\\
0.0793950850661626	1.00000000000001\\
0.0812854442344045	1.00000000000002\\
0.0831758034026465	1.00000000000003\\
0.0850661625708885	1.00000000000003\\
0.0869565217391304	1.00000000000004\\
0.0888468809073724	1.00000000000005\\
0.0907372400756144	1.00000000000007\\
0.0926275992438563	1.00000000000008\\
0.0945179584120983	1.0000000000001\\
0.0964083175803403	1.00000000000013\\
0.0982986767485822	1.00000000000015\\
0.100189035916824	1.00000000000019\\
0.102079395085066	1.00000000000023\\
0.103969754253308	1.00000000000028\\
0.10586011342155	1.00000000000033\\
0.107750472589792	1.0000000000004\\
0.109640831758034	1.00000000000047\\
0.111531190926276	1.00000000000057\\
0.113421550094518	1.00000000000067\\
0.11531190926276	1.00000000000079\\
0.117202268431002	1.00000000000093\\
0.119092627599244	1.00000000000111\\
0.120982986767486	1.00000000000129\\
0.122873345935728	1.00000000000152\\
0.12476370510397	1.00000000000178\\
0.126654064272212	1.00000000000208\\
0.128544423440454	1.00000000000241\\
0.130434782608696	1.0000000000028\\
0.132325141776938	1.00000000000325\\
0.13421550094518	1.00000000000378\\
0.136105860113422	1.00000000000435\\
0.137996219281664	1.00000000000502\\
0.139886578449905	1.00000000000578\\
0.141776937618147	1.00000000000666\\
0.143667296786389	1.00000000000762\\
0.145557655954631	1.00000000000873\\
0.147448015122873	1.00000000000998\\
0.149338374291115	1.00000000001143\\
0.151228733459357	1.000000000013\\
0.153119092627599	1.0000000000148\\
0.155009451795841	1.00000000001683\\
0.156899810964083	1.00000000001915\\
0.158790170132325	1.00000000002166\\
0.160680529300567	1.00000000002452\\
0.162570888468809	1.00000000002773\\
0.164461247637051	1.0000000000314\\
0.166351606805293	1.00000000003534\\
0.168241965973535	1.00000000003981\\
0.170132325141777	1.0000000000448\\
0.172022684310019	1.00000000005048\\
0.173913043478261	1.00000000005654\\
0.175803402646503	1.00000000006341\\
0.177693761814745	1.00000000007104\\
0.179584120982987	1.00000000007969\\
0.181474480151229	1.00000000008889\\
0.183364839319471	1.00000000009928\\
0.185255198487713	1.00000000011077\\
0.187145557655955	1.00000000012374\\
0.189035916824197	1.0000000001375\\
0.190926275992439	1.00000000015298\\
0.192816635160681	1.00000000017005\\
0.194706994328922	1.00000000018923\\
0.196597353497164	1.00000000020955\\
0.198487712665406	1.00000000023232\\
0.200378071833648	1.00000000025734\\
0.20226843100189	1.00000000028536\\
0.204158790170132	1.00000000031498\\
0.206049149338374	1.00000000034806\\
0.207939508506616	1.00000000038431\\
0.209829867674858	1.00000000042475\\
0.2117202268431	1.00000000046745\\
0.213610586011342	1.00000000051496\\
0.215500945179584	1.0000000005669\\
0.217391304347826	1.00000000062465\\
0.219281663516068	1.00000000068554\\
0.22117202268431	1.00000000075309\\
0.223062381852552	1.00000000082672\\
0.224952741020794	1.00000000090836\\
0.226843100189036	1.00000000099433\\
0.228733459357278	1.00000000108941\\
0.23062381852552	1.00000000119283\\
0.232514177693762	1.00000000130714\\
0.234404536862004	1.0000000014274\\
0.236294896030246	1.00000000156003\\
0.238185255198488	1.00000000170397\\
0.24007561436673	1.00000000186262\\
0.241965973534972	1.00000000202938\\
0.243856332703214	1.0000000022128\\
0.245746691871456	1.00000000241146\\
0.247637051039698	1.00000000262984\\
0.24952741020794	1.00000000285919\\
0.251417769376181	1.00000000311083\\
0.253308128544423	1.00000000338283\\
0.255198487712665	1.00000000368112\\
0.257088846880907	1.00000000399412\\
0.258979206049149	1.00000000433674\\
0.260869565217391	1.00000000470641\\
0.262759924385633	1.00000000511088\\
0.264650283553875	1.00000000553493\\
0.266540642722117	1.0000000059981\\
0.268431001890359	1.00000000649699\\
0.270321361058601	1.00000000704171\\
0.272211720226843	1.00000000761225\\
0.274102079395085	1.00000000823419\\
0.275992438563327	1.00000000890301\\
0.277882797731569	1.00000000963187\\
0.279773156899811	1.00000001039451\\
0.281663516068053	1.00000001122433\\
0.283553875236295	1.00000001211533\\
0.285444234404537	1.00000001308466\\
0.287334593572779	1.00000001409777\\
0.289224952741021	1.00000001519831\\
0.291115311909263	1.00000001637826\\
0.293005671077505	1.00000001765998\\
0.294896030245747	1.00000001899788\\
0.296786389413989	1.0000000204491\\
0.298676748582231	1.0000000220029\\
0.300567107750473	1.00000002368848\\
0.302457466918715	1.00000002544537\\
0.304347826086957	1.00000002734866\\
0.306238185255198	1.00000002938378\\
0.30812854442344	1.00000003158904\\
0.310018903591682	1.00000003388379\\
0.311909262759924	1.00000003636708\\
0.313799621928166	1.00000003901904\\
0.315689981096408	1.00000004189007\\
0.31758034026465	1.00000004487203\\
0.319470699432892	1.00000004809611\\
0.321361058601134	1.00000005153509\\
0.323251417769376	1.0000000552555\\
0.325141776937618	1.00000005911151\\
0.32703213610586	1.00000006327776\\
0.328922495274102	1.00000006771664\\
0.330812854442344	1.0000000725164\\
0.332703213610586	1.00000007747928\\
0.334593572778828	1.00000008283893\\
0.33648393194707	1.00000008854306\\
0.338374291115312	1.00000009470923\\
0.340264650283554	1.00000010106802\\
0.342155009451796	1.00000010793338\\
0.344045368620038	1.00000011523238\\
0.34593572778828	1.00000012312218\\
0.347826086956522	1.00000013123437\\
0.349716446124764	1.00000013999242\\
0.351606805293006	1.00000014929436\\
0.353497164461248	1.00000015935096\\
0.35538752362949	1.00000016965712\\
0.357277882797732	1.00000018078581\\
0.359168241965974	1.00000019259431\\
0.361058601134216	1.00000020536594\\
0.362948960302457	1.00000021840721\\
0.364839319470699	1.00000023249503\\
0.366729678638941	1.00000024742971\\
0.368620037807183	1.0000002635927\\
0.370510396975425	1.00000028003155\\
0.372400756143667	1.00000029780094\\
0.374291115311909	1.0000003166219\\
0.376181474480151	1.00000033700847\\
0.378071833648393	1.00000035765328\\
0.379962192816635	1.00000037998863\\
0.381852551984877	1.00000040362572\\
0.383742911153119	1.00000042925724\\
0.385633270321361	1.00000045509148\\
0.387523629489603	1.00000048307243\\
0.389413988657845	1.00000051266003\\
0.391304347826087	1.00000054478709\\
0.393194706994329	1.00000057700361\\
0.395085066162571	1.00000061194472\\
0.396975425330813	1.00000064886316\\
0.398865784499055	1.00000068901335\\
0.400756143667297	1.00000072905486\\
0.402646502835539	1.00000077255264\\
0.404536862003781	1.00000081847725\\
0.406427221172023	1.00000086851239\\
0.408317580340265	1.00000091811888\\
0.410207939508507	1.00000097210752\\
0.412098298676749	1.00000102906677\\
0.413988657844991	1.00000109125107\\
0.415879017013232	1.00000115251544\\
0.417769376181474	1.00000121933269\\
0.419659735349716	1.00000128977686\\
0.421550094517958	1.00000136685808\\
0.4234404536862	1.00000144229113\\
0.425330812854442	1.00000152475601\\
0.427221172022684	1.00000161163817\\
0.429111531190926	1.00000170694404\\
0.431001890359168	1.00000179955032\\
0.43289224952741	1.00000190105468\\
0.434782608695652	1.00000200792601\\
0.436672967863894	1.00000212547866\\
0.438563327032136	1.00000223884469\\
0.440453686200378	1.00000236346083\\
0.44234404536862	1.0000024945827\\
0.444234404536862	1.00000263923395\\
0.446124763705104	1.00000277763088\\
0.448015122873346	1.00000293023786\\
0.449905482041588	1.00000309071318\\
0.45179584120983	1.00000326830458\\
0.453686200378072	1.00000343680721\\
0.455576559546314	1.00000362323878\\
0.457466918714556	1.00000381916598\\
0.459357277882798	1.00000403671735\\
0.46124763705104	1.00000424134201\\
0.463137996219282	1.00000446855968\\
0.465028355387524	1.00000470721256\\
0.466918714555766	1.00000497314397\\
0.468809073724008	1.00000522100798\\
0.47069943289225	1.00000549730309\\
0.472589792060492	1.00000578734081\\
0.474480151228733	1.0000061117332\\
0.476370510396975	1.00000641123914\\
0.478260869565217	1.00000674646832\\
0.480151228733459	1.00000709818003\\
0.482041587901701	1.00000749308061\\
0.483931947069943	1.00000785412886\\
0.485822306238185	1.00000825998807\\
0.487712665406427	1.00000868557744\\
0.489603024574669	1.00000916535673\\
0.491493383742911	1.00000959959058\\
0.493383742911153	1.00001008993347\\
0.495274102079395	1.00001060384909\\
0.497164461247637	1.00001118561734\\
0.499054820415879	1.00001170670526\\
0.500945179584121	1.00001229791232\\
0.502835538752363	1.00001291723073\\
0.504725897920605	1.00001362132234\\
0.506616257088847	1.00001424528309\\
0.508506616257089	1.00001495668911\\
0.510396975425331	1.00001570155806\\
0.512287334593573	1.00001655209361\\
0.514177693761815	1.00001729767038\\
0.516068052930057	1.00001815205845\\
0.517958412098299	1.00001904620897\\
0.519848771266541	1.00002007174545\\
0.521739130434783	1.00002096083658\\
0.523629489603025	1.00002198500813\\
0.525519848771267	1.00002305634516\\
0.527410207939509	1.00002429062579\\
0.52930056710775	1.00002534878075\\
0.531190926275992	1.00002657421203\\
0.533081285444234	1.0000278554943\\
0.534971644612476	1.00002933831045\\
0.536862003780718	1.00003059530116\\
0.53875236294896	1.000032058898\\
0.540642722117202	1.00003358851936\\
0.542533081285444	1.00003536669762\\
0.544423440453686	1.00003685717738\\
0.546313799621928	1.00003860214127\\
0.54820415879017	1.00004042502679\\
0.550094517958412	1.0000425535548\\
0.551984877126654	1.00004431781885\\
0.553875236294896	1.00004639463891\\
0.555765595463138	1.00004856327072\\
0.55765595463138	1.00005110657569\\
0.559546313799622	1.00005319144076\\
0.561436672967864	1.00005565902741\\
0.563327032136106	1.00005823461653\\
0.565217391304348	1.00006126800992\\
0.56710775047259	1.0000637278329\\
0.568998109640832	1.000066654811\\
0.570888468809074	1.00006970863317\\
0.572778827977316	1.00007331993413\\
0.574669187145558	1.00007621779454\\
0.5765595463138	1.00007968397486\\
0.578449905482042	1.00008329888978\\
0.580340264650284	1.0000875902379\\
0.582230623818526	1.00009099931374\\
0.584120982986768	1.00009509736356\\
0.58601134215501	1.00009936953859\\
0.587901701323251	1.00010445940349\\
0.589792060491493	1.00010846457621\\
0.591682419659735	1.00011330191096\\
0.593572778827977	1.0001183427717\\
0.595463137996219	1.00012436816203\\
0.597353497164461	1.00012906789388\\
0.599243856332703	1.00013476881346\\
0.601134215500945	1.00014070724479\\
0.603024574669187	1.00014782611216\\
0.604914933837429	1.00015333464876\\
0.606805293005671	1.00016004274257\\
0.608695652173913	1.00016702756484\\
0.610586011342155	1.00017542138855\\
0.612476370510397	1.00018187135031\\
0.614366729678639	1.00018975219623\\
0.616257088846881	1.00019795494156\\
0.618147448015123	1.00020783146635\\
0.620037807183365	1.00021537690652\\
0.621928166351607	1.00022462108862\\
0.623818525519849	1.00023423910203\\
0.625708884688091	1.00024583518331\\
0.627599243856333	1.00025465520683\\
0.629489603024575	1.00026548167574\\
0.631379962192817	1.00027674156475\\
0.633270321361059	1.00029032605217\\
0.635160680529301	1.00030062910933\\
0.637051039697543	1.00031328890708\\
0.638941398865784	1.00032645036072\\
0.640831758034026	1.00034232692026\\
0.642722117202268	1.00035435591318\\
0.64461247637051	1.00036913628045\\
0.646502835538752	1.00038449627454\\
0.648393194706994	1.00040300600974\\
0.650283553875236	1.00041704437795\\
0.652173913043478	1.00043427325563\\
0.65406427221172	1.00045217065414\\
0.655954631379962	1.00047369433786\\
0.657844990548204	1.00049007332214\\
0.659735349716446	1.00051012425006\\
0.661625708884688	1.00053094480284\\
0.66351606805293	1.00055590446761\\
0.665406427221172	1.00057501179018\\
0.667296786389414	1.00059830919289\\
0.669187145557656	1.00062249091576\\
0.671077504725898	1.00065135047399\\
0.67296786389414	1.00067364071687\\
0.674858223062382	1.00070066554835\\
0.676748582230624	1.00072870445184\\
0.678638941398866	1.00076196892204\\
0.680529300567108	1.00078797593496\\
0.68241965973535	1.00081927162911\\
0.684310018903592	1.0008517277351\\
0.686200378071834	1.00088994053601\\
0.688090737240076	1.00092029225951\\
0.689981096408318	1.00095647089917\\
0.691871455576559	1.00099397444792\\
0.693761814744801	1.00103771208702\\
0.695652173913043	1.00107314823322\\
0.697542533081285	1.00111489680491\\
0.699432892249527	1.00115815450478\\
0.701323251417769	1.00120801783103\\
0.703213610586011	1.00124941092186\\
0.705103969754253	1.0012974974613\\
0.706994328922495	1.00134729856622\\
0.708884688090737	1.00140389958023\\
0.710775047258979	1.00145227989484\\
0.712665406427221	1.00150755924564\\
0.714555765595463	1.00156478115467\\
0.716446124763705	1.00162872418014\\
0.718336483931947	1.00168530920156\\
0.720226843100189	1.00174872799853\\
0.722117202268431	1.00181434094967\\
0.724007561436673	1.00188619677888\\
0.725897920604915	1.00195242574243\\
0.727788279773157	1.00202502608257\\
0.729678638941399	1.00210009634925\\
0.731568998109641	1.00218036780564\\
0.733459357277883	1.00225794191859\\
0.735349716446125	1.00234086298497\\
0.737240075614367	1.00242655376468\\
0.739130434782609	1.00251563101292\\
0.741020793950851	1.00260655980695\\
0.742911153119093	1.00270103644863\\
0.744801512287335	1.00279860534196\\
0.746691871455577	1.00289670927727\\
0.748582230623819	1.00300336333071\\
0.75047258979206	1.00311072025657\\
0.752362948960302	1.00322151185267\\
0.754253308128544	1.00332862409926\\
0.756143667296786	1.00345379396105\\
0.758034026465028	1.0035754337584\\
0.75992438563327	1.00370086534986\\
0.761814744801512	1.00381664390899\\
0.763705103969754	1.00396360437982\\
0.765595463137996	1.00410098700207\\
0.767485822306238	1.00424252483395\\
0.76937618147448	1.00436620539695\\
0.771266540642722	1.00453878324298\\
0.773156899810964	1.00469339391729\\
0.775047258979206	1.00485251663443\\
0.776937618147448	1.00498280119653\\
0.77882797731569	1.00518544269997\\
0.780718336483932	1.00535874440392\\
0.782608695652174	1.0055368895334\\
0.784499054820416	1.0056718263997\\
0.786389413988658	1.00590965862884\\
0.7882797731569	1.00610302443966\\
0.790170132325142	1.00630151293671\\
0.792060491493384	1.00643837564395\\
0.793950850661626	1.00671725160833\\
0.795841209829868	1.00693187149015\\
0.79773156899811	1.00715180479173\\
0.799621928166352	1.00728698187382\\
0.801512287334594	1.00761349439542\\
0.803402646502836	1.00785025063435\\
0.805293005671078	1.00809237466843\\
0.80718336483932	1.00822128725421\\
0.809073724007561	1.00860272898042\\
0.810964083175803	1.00886203494901\\
0.812854442344045	1.00912656667498\\
0.814744801512287	1.00924363577935\\
0.816635160680529	1.00968787296601\\
0.818525519848771	1.00996947180868\\
0.820415879017013	1.01025588678802\\
0.822306238185255	1.01035457525156\\
0.824196597353497	1.01086979088654\\
0.826086956521739	1.01117251475126\\
0.827977315689981	1.01147929957716\\
0.829867674858223	1.011552252511\\
0.831758034026465	1.01214650122865\\
0.833648393194707	1.0124679982963\\
0.835538752362949	1.01279237955268\\
0.837429111531191	1.01283167894191\\
0.839319470699433	1.01351218515985\\
0.841209829867675	1.01384863064337\\
0.843100189035917	1.01418630131922\\
0.844990548204159	1.01418383272582\\
0.846880907372401	1.01495596067836\\
0.848771266540643	1.01530177735446\\
0.850661625708885	1.0156466492757\\
0.852551984877127	1.01559455124048\\
0.854442344045369	1.01646039076627\\
0.856332703213611	1.01680801051395\\
0.858223062381853	1.01715202231445\\
0.860113421550095	1.01704315619297\\
0.862003780718337	1.01799971330116\\
0.863894139886578	1.01833940787507\\
0.86578449905482	1.01867240672963\\
0.867674858223062	1.01850075527476\\
0.869565217391304	1.01953782190203\\
0.871455576559546	1.01985761369638\\
0.873345935727788	1.02016730297035\\
0.87523629489603	1.0199281913648\\
0.877126654064272	1.02102609544211\\
0.879017013232514	1.0213117272486\\
0.880907372400756	1.02158363637025\\
0.882797731568998	1.021273677653\\
0.88468809073724	1.02240126675392\\
0.886578449905482	1.02263617285076\\
0.888468809073724	1.02285357458517\\
0.890359168241966	1.02247027130753\\
0.892249527410208	1.02358362494436\\
0.89413988657845	1.02374882350426\\
0.896030245746692	1.02389251795588\\
0.897920604914934	1.0234334922103\\
0.899810964083176	1.02447593954468\\
0.901701323251418	1.02454978110379\\
0.90359168241966	1.02459770368178\\
0.905482041587902	1.02405956410667\\
0.907372400756144	1.02496355438589\\
0.909262759924386	1.02492132850198\\
0.911153119092628	1.02484802928385\\
0.91304347826087	1.02422491032035\\
0.914933837429112	1.02491610154867\\
0.916824196597353	1.02472962306504\\
0.918714555765595	1.02450580190741\\
0.920604914933837	1.02378763833854\\
0.922495274102079	1.02419121043276\\
0.924385633270321	1.02382865714978\\
0.926275992438563	1.0234210988549\\
0.928166351606805	1.02259175586173\\
0.930056710775047	1.02264041986368\\
0.931947069943289	1.02206683111269\\
0.933837429111531	1.02143921504063\\
0.935727788279773	1.02047471766383\\
0.937618147448015	1.02011724447799\\
0.939508506616257	1.01929614131257\\
0.941398865784499	1.01841120225721\\
0.943289224952741	1.01727852092992\\
0.945179584120983	1.01648702664599\\
0.947069943289225	1.01538347459696\\
0.948960302457467	1.01420673414796\\
0.950850661625709	1.01286384712565\\
0.952741020793951	1.01163785977714\\
0.954631379962193	1.01022286950326\\
0.956521739130435	1.00872756207381\\
0.958412098298677	1.00712567218934\\
0.960302457466919	1.00549151326842\\
0.962192816635161	1.00374699229238\\
0.964083175803403	1.00191902892424\\
0.965973534971645	1.10203076114515\\
0.967863894139887	1.09988255303379\\
0.969754253308129	1.09774270370884\\
0.97164461247637	1.0996114709641\\
0.973534971644612	1.09748044098166\\
0.975425330812854	1.36896142178328\\
0.977315689981096	1.36631863911578\\
0.979206049149338	1.36368604058186\\
0.98109640831758	1.79707019506674\\
0.982986767485822	1.79362092405915\\
0.984877126654064	1.79018486864912\\
0.986767485822306	1.9534118403562\\
0.988657844990548	1.94968395516478\\
0.99054820415879	3.81140648513192\\
0.992438563327032	3.80416046519861\\
0.994328922495274	3.79694194439183\\
0.996219281663516	5.64573189048362\\
0.998109640831758	5.63505942944364\\
1	5.62442724184102\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.00000000000005\\
0.00189035916824197	0.999999999999715\\
0.00378071833648393	0.999999999999883\\
0.0056710775047259	0.999999999999988\\
0.00756143667296786	0.999999999999962\\
0.00945179584120983	0.999999999999978\\
0.0113421550094518	1\\
0.0132325141776938	1\\
0.0151228733459357	1.00000000000001\\
0.0170132325141777	1\\
0.0189035916824197	1.00000000000002\\
0.0207939508506616	1.00000000000006\\
0.0226843100189036	1.00000000000004\\
0.0245746691871456	1.00000000000005\\
0.0264650283553875	1.00000000000007\\
0.0283553875236295	1.00000000000031\\
0.0302457466918715	1.00000000000014\\
0.0321361058601134	1.00000000000021\\
0.0340264650283554	1.00000000000028\\
0.0359168241965974	1.00000000000118\\
0.0378071833648393	1.00000000000053\\
0.0396975425330813	1.0000000000007\\
0.0415879017013233	1.00000000000091\\
0.0434782608695652	1.00000000000354\\
0.0453686200378072	1.0000000000015\\
0.0472589792060492	1.00000000000191\\
0.0491493383742911	1.00000000000239\\
0.0510396975425331	1.00000000000894\\
0.052930056710775	1.00000000000368\\
0.054820415879017	1.00000000000451\\
0.056710775047259	1.00000000000549\\
0.0586011342155009	1.00000000001994\\
0.0604914933837429	1.000000000008\\
0.0623818525519849	1.00000000000957\\
0.0642722117202268	1.0000000000114\\
0.0661625708884688	1.00000000004049\\
0.0680529300567108	1.00000000001591\\
0.0699432892249527	1.00000000001869\\
0.0718336483931947	1.00000000002185\\
0.0737240075614367	1.00000000007633\\
0.0756143667296786	1.00000000002953\\
0.0775047258979206	1.00000000003414\\
0.0793950850661626	1.00000000003933\\
0.0812854442344045	1.00000000013548\\
0.0831758034026465	1.00000000005173\\
0.0850661625708885	1.00000000005905\\
0.0869565217391304	1.00000000006722\\
0.0888468809073724	1.00000000022884\\
0.0907372400756144	1.00000000008642\\
0.0926275992438563	1.00000000009761\\
0.0945179584120983	1.00000000011\\
0.0964083175803403	1.00000000037075\\
0.0982986767485822	1.00000000013873\\
0.100189035916824	1.0000000001553\\
0.102079395085066	1.0000000001735\\
0.103969754253308	1.00000000057977\\
0.10586011342155	1.00000000021527\\
0.107750472589792	1.00000000023912\\
0.109640831758034	1.00000000026515\\
0.111531190926276	1.00000000087939\\
0.113421550094518	1.00000000032436\\
0.11531190926276	1.00000000035789\\
0.117202268431002	1.00000000039427\\
0.119092627599244	1.00000000129892\\
0.120982986767486	1.0000000004764\\
0.122873345935728	1.00000000052255\\
0.12476370510397	1.00000000057241\\
0.126654064272212	1.00000000187443\\
0.128544423440454	1.00000000068415\\
0.130434782608696	1.00000000074655\\
0.132325141776938	1.00000000081367\\
0.13421550094518	1.00000000264981\\
0.136105860113422	1.00000000096318\\
0.137996219281664	1.0000000010462\\
0.139886578449905	1.00000000113515\\
0.141776937618147	1.00000000367786\\
0.143667296786389	1.00000000133224\\
0.145557655954631	1.00000000144111\\
0.147448015122873	1.00000000155738\\
0.149338374291115	1.00000000502159\\
0.151228733459357	1.00000000181376\\
0.153119092627599	1.00000000195473\\
0.155009451795841	1.00000000210485\\
0.156899810964083	1.00000000675557\\
0.158790170132325	1.00000000243442\\
0.160680529300567	1.00000000261491\\
0.162570888468809	1.00000000280658\\
0.164461247637051	1.00000000896743\\
0.166351606805293	1.00000000322576\\
0.168241965973535	1.00000000345449\\
0.170132325141777	1.0000000036968\\
0.172022684310019	1.00000001175955\\
0.173913043478261	1.00000000422491\\
0.175803402646503	1.00000000451212\\
0.177693761814745	1.00000000481575\\
0.179584120982987	1.00000001525087\\
0.181474480151229	1.0000000054754\\
0.183364839319471	1.00000000583308\\
0.185255198487713	1.00000000621049\\
0.187145557655955	1.0000000195789\\
0.189035916824197	1.00000000702814\\
0.190926275992439	1.00000000747032\\
0.192816635160681	1.00000000793606\\
0.194706994328922	1.00000002490203\\
0.196597353497164	1.00000000894257\\
0.198487712665406	1.00000000948558\\
0.200378071833648	1.00000001005665\\
0.20226843100189	1.00000003140197\\
0.204158790170132	1.00000001128798\\
0.206049149338374	1.00000001195086\\
0.207939508506616	1.00000001264704\\
0.209829867674858	1.00000003928663\\
0.2117202268431	1.00000001414512\\
0.213610586011342	1.00000001495006\\
0.215500945179584	1.00000001579441\\
0.217391304347826	1.00000004879328\\
0.219281663516068	1.00000001760808\\
0.22117202268431	1.00000001858096\\
0.223062381852552	1.00000001960035\\
0.224952741020794	1.00000006019217\\
0.226843100189036	1.00000002178661\\
0.228733459357278	1.00000002295762\\
0.23062381852552	1.00000002418346\\
0.232514177693762	1.00000007379063\\
0.234404536862004	1.00000002680887\\
0.236294896030246	1.0000000282133\\
0.238185255198488	1.00000002968228\\
0.24007561436673	1.00000008993782\\
0.241965973534972	1.00000003282474\\
0.243856332703214	1.00000003450391\\
0.245746691871456	1.00000003625903\\
0.247637051039698	1.00000010903015\\
0.24952741020794	1.00000004000987\\
0.251417769376181	1.00000004201229\\
0.253308128544423	1.00000004410406\\
0.255198487712665	1.00000013151766\\
0.257088846880907	1.00000004857064\\
0.258979206049149	1.00000005095334\\
0.260869565217391	1.00000005344119\\
0.262759924385633	1.00000015791133\\
0.264650283553875	1.00000005875001\\
0.266540642722117	1.0000000615803\\
0.268431001890359	1.00000006453438\\
0.270321361058601	1.00000018879177\\
0.272211720226843	1.00000007083488\\
0.274102079395085	1.00000007419233\\
0.275992438563327	1.00000007769567\\
0.277882797731569	1.00000022481932\\
0.279773156899811	1.00000008516485\\
0.281663516068053	1.0000000891438\\
0.283553875236295	1.00000009329487\\
0.285444234404537	1.00000026674605\\
0.287334593572779	1.00000010214292\\
0.289224952741021	1.0000001068555\\
0.291115311909263	1.00000011177143\\
0.293005671077505	1.00000031542991\\
0.294896030245747	1.00000012224854\\
0.296786389413989	1.00000012782834\\
0.298676748582231	1.00000013364873\\
0.300567107750473	1.00000037185153\\
0.302457466918715	1.00000014605337\\
0.304347826086957	1.00000015265985\\
0.306238185255198	1.00000015955145\\
0.30812854442344	1.00000043713414\\
0.310018903591682	1.00000017424037\\
0.311909262759924	1.00000018206429\\
0.313799621928166	1.00000019022665\\
0.315689981096408	1.00000051256733\\
0.31758034026465	1.000000207627\\
0.319470699432892	1.0000002168969\\
0.321361058601134	1.00000022656915\\
0.323251417769376	1.00000059963523\\
0.325141776937618	1.00000024719312\\
0.32703213610586	1.00000025818315\\
0.328922495274102	1.00000026965227\\
0.330812854442344	1.00000070005023\\
0.332703213610586	1.00000029411475\\
0.334593572778828	1.00000030715414\\
0.33648393194707	1.00000032076482\\
0.338374291115312	1.000000815793\\
0.340264650283554	1.0000003498046\\
0.342155009451796	1.00000036528903\\
0.344045368620038	1.00000038145561\\
0.34593572778828	1.00000094916033\\
0.347826086956522	1.00000041596091\\
0.349716446124764	1.00000043436619\\
0.351606805293006	1.00000045358691\\
0.353497164461248	1.00000110282193\\
0.35538752362949	1.00000049462598\\
0.357277882797732	1.00000051652436\\
0.359168241965974	1.00000053939853\\
0.361058601134216	1.00000127988825\\
0.362948960302457	1.00000058825625\\
0.364839319470699	1.00000061433603\\
0.366729678638941	1.00000064158445\\
0.368620037807183	1.00000148399094\\
0.370510396975425	1.00000069980611\\
0.372400756143667	1.000000730895\\
0.374291115311909	1.0000007633844\\
0.376181474480151	1.00000171937868\\
0.378071833648393	1.00000083282788\\
0.379962192816635	1.00000086992088\\
0.381852551984877	1.00000090869302\\
0.383742911153119	1.00000199103077\\
0.385633270321361	1.00000099159092\\
0.387523629489603	1.00000103588343\\
0.389413988657845	1.0000010821897\\
0.391304347826087	1.000002304792\\
0.393194706994329	1.00000118122318\\
0.395085066162571	1.00000123415038\\
0.396975425330813	1.00000128949287\\
0.398865784499055	1.00000266753231\\
0.400756143667297	1.00000140787926\\
0.402646502835539	1.00000147116275\\
0.404536862003781	1.00000153734293\\
0.406427221172023	1.00000308733568\\
0.408317580340265	1.00000167893943\\
0.410207939508507	1.00000175464245\\
0.412098298676749	1.00000183381872\\
0.413988657844991	1.00000357372333\\
0.415879017013232	1.00000200324502\\
0.417769376181474	1.00000209383768\\
0.419659735349716	1.00000218859336\\
0.421550094517958	1.00000413791699\\
0.4234404536862	1.00000239137634\\
0.425330812854442	1.0000024998125\\
0.427221172022684	1.00000261323596\\
0.429111531190926	1.00000479314911\\
0.431001890359168	1.0000028559801\\
0.43289224952741	1.00000298578795\\
0.434782608695652	1.00000312156686\\
0.436672967863894	1.00000555502776\\
0.438563327032136	1.00000341215472\\
0.440453686200378	1.00000356754316\\
0.44234404536862	1.00000373007532\\
0.444234404536862	1.00000644196524\\
0.446124763705104	1.00000407790286\\
0.448015122873346	1.00000426388637\\
0.449905482041588	1.00000445840954\\
0.45179584120983	1.00000747568077\\
0.453686200378072	1.00000487466196\\
0.455576559546314	1.00000509720686\\
0.457466918714556	1.00000532995088\\
0.459357277882798	1.00000868178923\\
0.46124763705104	1.00000582792546\\
0.463137996219282	1.00000609412086\\
0.465028355387524	1.00000637248547\\
0.466918714555766	1.00001009048942\\
0.468809073724008	1.00000696796864\\
0.47069943289225	1.00000728622615\\
0.472589792060492	1.00000761898841\\
0.474480151228733	1.00001173736761\\
0.476370510396975	1.00000833069562\\
0.478260869565217	1.00000871098205\\
0.480151228733459	1.00000910853809\\
0.482041587901701	1.00001366433401\\
0.483931947069943	1.00000995862602\\
0.485822306238185	1.00001041273415\\
0.487712665406427	1.00001088738034\\
0.489603024574669	1.00001592071253\\
0.491493383742911	1.00001190204234\\
0.493383742911153	1.00001244390555\\
0.495274102079395	1.00001301016498\\
0.497164461247637	1.00001856450663\\
0.499054820415879	1.00001422032218\\
0.500945179584121	1.00001486637927\\
0.502835538752363	1.00001554138031\\
0.504725897920605	1.00002166386743\\
0.506616257088847	1.00001698348248\\
0.508506616257089	1.00001775310017\\
0.510396975425331	1.00001855701451\\
0.512287334593573	1.00002529879334\\
0.514177693761815	1.00002027396639\\
0.516068052930057	1.00002118992762\\
0.517958412098299	1.00002214647651\\
0.519848771266541	1.00002956309428\\
0.521739130434783	1.00002418870762\\
0.523629489603025	1.00002527777508\\
0.525519848771267	1.0000264148131\\
0.527410207939509	1.00003456665747\\
0.52930056710775	1.000028841511\\
0.531190926275992	1.00003013507618\\
0.533081285444234	1.00003148526348\\
0.534971644612476	1.0000404380563\\
0.536862003780718	1.00003436579291\\
0.53875236294896	1.00003590062244\\
0.540642722117202	1.00003750219732\\
0.542533081285444	1.00004732754839\\
0.544423440453686	1.00004091773026\\
0.546313799621928	1.00004273682245\\
0.54820415879017	1.00004463448753\\
0.550094517958412	1.00005541051364\\
0.551984877126654	1.00004867987199\\
0.553875236294896	1.00005083343794\\
0.555765595463138	1.00005307937484\\
0.55765595463138	1.00006489138881\\
0.559546313799622	1.00005786527295\\
0.561436672967864	1.00006041185815\\
0.563327032136106	1.00006306688676\\
0.565217391304348	1.00007600816005\\
0.56710775047259	1.00006872221602\\
0.568998109640832	1.00007172997978\\
0.570888468809074	1.00007486488006\\
0.572778827977316	1.0000890374803\\
0.574669187145558	1.00008153959439\\
0.5765595463138	1.00008508776615\\
0.578449905482042	1.0000887847817\\
0.580340264650284	1.00010430048389\\
0.582230623818526	1.00009665303232\\
0.584120982986768	1.00010083356537\\
0.58601134215501	1.00010518810987\\
0.587901701323251	1.00012216937528\\
0.589792060491493	1.00011445182865\\
0.591682419659735	1.0001193712732\\
0.593572778827977	1.00012449386197\\
0.595463137996219	1.00014307487322\\
0.597353497164461	1.00013538681287\\
0.599243856332703	1.00014116843192\\
0.601134215500945	1.00014718686235\\
0.603024574669187	1.00016751459447\\
0.604914933837429	1.00015997920829\\
0.606805293005671	1.00016676536071\\
0.608695652173913	1.00017382716617\\
0.610586011342155	1.00019606246267\\
0.612476370510397	1.00018883060037\\
0.614366729678639	1.0001967854162\\
0.616257088846881	1.00020506061868\\
0.618147448015123	1.00022937922682\\
0.620037807183365	1.00022263410918\\
0.621928166351607	1.00023194648241\\
0.623818525519849	1.00024163066889\\
0.625708884688091	1.00026822416928\\
0.627599243856333	1.00026218686394\\
0.629489603024575	1.00027307378685\\
0.631379962192817	1.00028439153345\\
0.633270321361059	1.00031346807408\\
0.635160680529301	1.00030840387094\\
0.637051039697543	1.00032111413252\\
0.638941398865784	1.00033432279793\\
0.640831758034026	1.00036610751148\\
0.642722117202268	1.00036233335563\\
0.64461247637051	1.00037715162241\\
0.646502835538752	1.00039254552804\\
0.648393194706994	1.00042728047064\\
0.650283553875236	1.00042517363971\\
0.652173913043478	1.00044242493186\\
0.65406427221172	1.00046033993939\\
0.655954631379962	1.00049828333947\\
0.657844990548204	1.0004982915857\\
0.659735349716446	1.00051834615173\\
0.661625708884688	1.00053916463888\\
0.66351606805293	1.00058058918218\\
0.665406427221172	1.0005832425983\\
0.667296786389414	1.00060652117908\\
0.669187145557656	1.00063067739989\\
0.671077504725898	1.00067586720142\\
0.67296786389414	1.00068179211282\\
0.674858223062382	1.00070877156681\\
0.676748582230624	1.00073675736237\\
0.678638941398866	1.00078600318474\\
0.680529300567108	1.00079593841857\\
0.68241965973535	1.00082715765416\\
0.684310018903592	1.00085952845132\\
0.686200378071834	1.00091312062165\\
0.688090737240076	1.00092793655516\\
0.689981096408318	1.00096400268065\\
0.691871455576559	1.00100138367695\\
0.693761814744801	1.00105960203044\\
0.695652173913043	1.00108032287332\\
0.697542533081285	1.00112191742593\\
0.699432892249527	1.00116500980531\\
0.701323251417769	1.0012281098456\\
0.703213610586011	1.00125593966088\\
0.705103969754253	1.00130382470996\\
0.706994328922495	1.00135341166077\\
0.708884688090737	1.00142160598013\\
0.710775047258979	1.00145795898774\\
0.712665406427221	1.00151298281744\\
0.714555765595463	1.00156993502468\\
0.716446124763705	1.00164336888208\\
0.718336483931947	1.00168990460829\\
0.720226843100189	1.00175300656361\\
0.722117202268431	1.00181828671367\\
0.724007561436673	1.00189700654521\\
0.725897920604915	1.00195567036227\\
0.727788279773157	1.00202788427973\\
0.729678638941399	1.00210254993521\\
0.731568998109641	1.00218646350003\\
0.733459357277883	1.00225953301894\\
0.735349716446125	1.00234198844543\\
0.737240075614367	1.0024271924076\\
0.739130434782609	1.002516019302\\
0.741020793950851	1.00260615689809\\
0.742911153119093	1.00270007701374\\
0.744801512287335	1.00279706397312\\
0.746691871455577	1.00289027544639\\
0.748582230623819	1.00300058685822\\
0.75047258979206	1.00310728164325\\
0.752362948960302	1.00321737950757\\
0.754253308128544	1.00331412698417\\
0.756143667296786	1.00344822534872\\
0.758034026465028	1.003569078053\\
0.75992438563327	1.00369368182199\\
0.761814744801512	1.00379271440587\\
0.763705103969754	1.00395478816394\\
0.765595463137996	1.00409123253958\\
0.767485822306238	1.0042317779629\\
0.76937618147448	1.00433135062828\\
0.771266540642722	1.00452623229089\\
0.773156899810964	1.0046797173391\\
0.775047258979206	1.0048376408664\\
0.776937618147448	1.00493541719243\\
0.77882797731569	1.0051686477866\\
0.780718336483932	1.00534058598757\\
0.782608695652174	1.00551726676468\\
0.784499054820416	1.00561022308371\\
0.786389413988658	1.00588810390887\\
0.7882797731569	1.00607979815135\\
0.790170132325142	1.00627647717662\\
0.792060491493384	1.0063608188954\\
0.793950850661626	1.00669043768019\\
0.795841209829868	1.00690298158621\\
0.79773156899811	1.00712065287725\\
0.799621928166352	1.00719175826259\\
0.801512287334594	1.00758097055128\\
0.803402646502836	1.0078151169449\\
0.805293005671078	1.00805438608881\\
0.80718336483932	1.00810679730443\\
0.809073724007561	1.0085641356454\\
0.810964083175803	1.00882012905034\\
0.812854442344045	1.00908103637304\\
0.814744801512287	1.00910852068034\\
0.816635160680529	1.00964299396407\\
0.818525519848771	1.00992036586605\\
0.820415879017013	1.01020217525444\\
0.822306238185255	1.01019787894334\\
0.824196597353497	1.01081861277939\\
0.826086956521739	1.01111594353717\\
0.827977315689981	1.01141690403498\\
0.829867674858223	1.01137361515273\\
0.831758034026465	1.01208927353438\\
0.833648393194707	1.01240393239629\\
0.835538752362949	1.01272102767491\\
0.837429111531191	1.01263154848938\\
0.839319470699433	1.01344947127831\\
0.841209829867675	1.01377735498323\\
0.843100189035917	1.01410606385791\\
0.844990548204159	1.01396366946862\\
0.846880907372401	1.01488866615443\\
0.848771266540643	1.01522396428508\\
0.850661625708885	1.01555805995809\\
0.852551984877127	1.01535698845687\\
0.854442344045369	1.01638975520584\\
0.856332703213611	1.01672477203232\\
0.858223062381853	1.01705618372464\\
0.860113421550095	1.01679207352992\\
0.862003780718337	1.01792725691481\\
0.863894139886578	1.01825230935425\\
0.86578449905482	1.01857105326189\\
0.867674858223062	1.01824122584207\\
0.869565217391304	1.01946524782355\\
0.871455576559546	1.01976863424575\\
0.873345935727788	1.02006279148674\\
0.87523629489603	1.01966628223564\\
0.877126654064272	1.02095516209531\\
0.879017013232514	1.02122316077199\\
0.880907372400756	1.02147884574285\\
0.882797731568998	1.021016113672\\
0.88468809073724	1.0223336551003\\
0.886578449905482	1.02255047729176\\
0.888468809073724	1.02275171545531\\
0.890359168241966	1.02222400342306\\
0.892249527410208	1.02352082767754\\
0.89413988657845	1.02366843862099\\
0.896030245746692	1.02379687582465\\
0.897920604914934	1.02320522967746\\
0.899810964083176	1.02441919107346\\
0.901701323251418	1.02447694122048\\
0.90359168241966	1.02451135125303\\
0.905482041587902	1.02385532455559\\
0.907372400756144	1.02491380494546\\
0.909262759924386	1.02485789264022\\
0.911153119092628	1.02477354205392\\
0.91304347826087	1.02404961381326\\
0.914933837429112	1.02487402227874\\
0.916824196597353	1.02467693288545\\
0.918714555765595	1.02444499861818\\
0.920604914933837	1.02364473513103\\
0.922495274102079	1.02415720415133\\
0.924385633270321	1.02378742053149\\
0.926275992438563	1.02337481840156\\
0.928166351606805	1.0224828552609\\
0.930056710775047	1.02261460709842\\
0.931947069943289	1.02203702464225\\
0.933837429111531	1.02140714724423\\
0.935727788279773	1.02039920046483\\
0.937618147448015	1.02009939755184\\
0.939508506616257	1.01927693378128\\
0.941398865784499	1.01839181461582\\
0.943289224952741	1.01723318313042\\
0.945179584120983	1.01647643996131\\
0.947069943289225	1.0153731936488\\
0.948960302457467	1.01419736236643\\
0.950850661625709	1.01284272203739\\
0.952741020793951	1.01163317784311\\
0.954631379962193	1.01021905272509\\
0.956521739130435	1.00872472065304\\
0.958412098298677	1.00712024856612\\
0.960302457466919	1.00549058821734\\
0.962192816635161	1.00374656308252\\
0.964083175803403	1.00191892016205\\
0.965973534971645	1.09305780686715\\
0.967863894139887	1.09092708989472\\
0.969754253308129	1.0888046636498\\
0.97164461247637	1.0996114709641\\
0.973534971644612	1.09748044098167\\
0.975425330812854	1.36896142178328\\
0.977315689981096	1.36631863911579\\
0.979206049149338	1.36368604058185\\
0.98109640831758	1.96468152405057\\
0.982986767485822	1.96091054223866\\
0.984877126654064	2.81809325524113\\
0.986767485822306	2.81270493161734\\
0.988657844990548	2.80733717411456\\
0.99054820415879	2.80198986521149\\
0.992438563327032	2.79666288828145\\
0.994328922495274	2.79135612758263\\
0.996219281663516	3.7897507664664\\
0.998109640831758	3.78258677636008\\
1	3.77544982017829\\
};
\end{axis}

\draw[->] (3.4,5.3) -- (7.15, 5.3) node[pos=.0,left] {$p=2$};
\draw[->] (3.4,4.3) -- (8.3, 4.3) node[pos=.0,left] {$p=3$};
\draw[->] (3.4,3.3) -- (8.5, 3.3) node[pos=.0,left] {$p=4$};
\draw[->] (3.4,2.3) -- (8.6, 2.3) node[pos=.0,left] {$p=5$};

%\draw[green] (9.7, 0.6) circle (0.7cm);
%\draw[->, green, line width=1.5pt] (10.5, 0.6) -- (11.7, 0.6);

\end{tikzpicture}%
\end{minipage}%
\begin{minipage}{.4\textwidth}
\begin{tikzpicture}

\tikzset{every picture/.append style={scale=1.3}}

\begin{axis}[%
width=0.4\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.96,
xmax=1,
%xlabel={partial enlarged},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.85,
ymax=4.6,
%ylabel={$\omega_n^h / \omega_n^{ref}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.02,0.7)}, anchor=south west, legend cell align=left, align=left, fill=white}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.900195694716243	1.06180536386182\\
0.902152641878669	1.06150024539342\\
0.904109589041096	1.0611698966394\\
0.906066536203523	1.06081386229669\\
0.908023483365949	1.06043169067309\\
0.909980430528376	1.0600229341396\\
0.911937377690802	1.05958714958921\\
0.913894324853229	1.05912389890155\\
0.915851272015656	1.05863274941267\\
0.917808219178082	1.05811327438935\\
0.919765166340509	1.05756505350705\\
0.921722113502935	1.05698767333093\\
0.923679060665362	1.05638072779901\\
0.925636007827789	1.05574381870659\\
0.927592954990215	1.0550765561913\\
0.929549902152642	1.05437855921762\\
0.931506849315068	1.05364945606019\\
0.933463796477495	1.0528888847848\\
0.935420743639922	1.05209649372627\\
0.937377690802348	1.05127194196209\\
0.939334637964775	1.05041489978101\\
0.941291585127202	1.04952504914539\\
0.943248532289628	1.04860208414648\\
0.945205479452055	1.0476457114515\\
0.947162426614481	1.04665565074159\\
0.949119373776908	1.0456316351395\\
0.951076320939335	1.04457341162613\\
0.953033268101761	1.04348074144487\\
0.954990215264188	1.0423534004927\\
0.956947162426614	1.04119117969711\\
0.958904109589041	1.03999388537791\\
0.960861056751468	1.03876133959293\\
0.962818003913894	1.03749338046668\\
0.964774951076321	1.03618986250121\\
0.966731898238748	1.0348506568681\\
0.968688845401174	1.03347565168101\\
0.970645792563601	1.03206475224775\\
0.972602739726027	1.0306178813014\\
0.974559686888454	1.02913497920952\\
0.976516634050881	1.02761600416102\\
0.978473581213307	1.02606093233\\
0.980430528375734	1.02446975801596\\
0.98238747553816	1.02284249376013\\
0.984344422700587	1.02117917043713\\
0.986301369863014	1.01947983732202\\
0.98825831702544	1.01774456213204\\
0.990215264187867	1.01597343104317\\
0.992172211350294	1.014166548681\\
0.99412915851272	1.01232403808613\\
0.996086105675147	1.01044604065381\\
0.998043052837573	1.00853271604796\\
1	1.00658424208978\\
};

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0.901353965183752	1.05919312476545\\
0.903288201160542	1.05857059657418\\
0.905222437137331	1.05823971420984\\
0.90715667311412	1.05773447447251\\
0.909090909090909	1.05720308522975\\
0.911025145067698	1.05644789217524\\
0.912959381044487	1.05601929454068\\
0.914893617021277	1.05539672785618\\
0.916827852998066	1.0547468898649\\
0.918762088974855	1.05385242452531\\
0.920696324951644	1.05331985625981\\
0.922630560928433	1.05257327675783\\
0.924564796905222	1.05179863543731\\
0.926499032882012	1.05075956789495\\
0.928433268858801	1.05011670450233\\
0.93036750483559	1.04923993986\\
0.932301740812379	1.04833480220593\\
0.934235976789168	1.04714732825452\\
0.936170212765957	1.04638777627101\\
0.938104448742747	1.04537526807782\\
0.940038684719536	1.04433478902825\\
0.941972920696325	1.04299693610568\\
0.943907156673114	1.0421141694431\\
0.945841392649903	1.04096103458859\\
0.947775628626692	1.03978145117196\\
0.949709864603482	1.03829354521957\\
0.951644100580271	1.0372806839296\\
0.95357833655706	1.03598268531413\\
0.955512572533849	1.03466166823095\\
0.957446808510638	1.033027238545\\
0.959381044487427	1.0318764392671\\
0.961315280464217	1.03042974465679\\
0.963249516441006	1.02896707763773\\
0.965183752417795	1.02719497566159\\
0.967117988394584	1.02589584515934\\
0.969052224371373	1.02429633301886\\
0.970986460348162	1.02269555487308\\
0.972920696324952	1.02080544821107\\
0.974854932301741	1.01934111735636\\
0.97678916827853	1.01758391585514\\
0.978723404255319	1.01585599636209\\
0.980657640232108	1.01389113677167\\
0.982591876208897	1.01223121904862\\
0.984526112185687	1.01032717017404\\
0.986460348162476	1.00848443415524\\
0.988394584139265	1.00651543350275\\
0.990328820116054	1.47569990438567\\
0.992263056092843	1.47282889289856\\
0.994197292069632	1.46996903097062\\
0.996131528046422	1.54982019669234\\
0.998065764023211	1.54682247871039\\
1	1.54383633492916\\
};

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0.901353965183752	1.0606965076654\\
0.903288201160542	1.06217665871087\\
0.905222437137331	1.05991888801859\\
0.90715667311412	1.06042913699773\\
0.909090909090909	1.05864039560113\\
0.911025145067698	1.05983739769778\\
0.912959381044487	1.05760116621952\\
0.914893617021277	1.0579609953436\\
0.916827852998066	1.05610684883839\\
0.918762088974855	1.05700546899891\\
0.920696324951644	1.05479221364224\\
0.922630560928433	1.05497923248686\\
0.924564796905222	1.05306960819413\\
0.926499032882012	1.0536567698741\\
0.928433268858801	1.05146775499822\\
0.93036750483559	1.05145963970136\\
0.932301740812379	1.04950496179847\\
0.934235976789168	1.04977000194661\\
0.936170212765957	1.04760634914849\\
0.938104448742747	1.04738132444262\\
0.940038684719536	1.0453922797179\\
0.941972920696325	1.04532715974231\\
0.943907156673114	1.04318987560035\\
0.945841392649903	1.04272719172797\\
0.947775628626692	1.04071451602658\\
0.949709864603482	1.04031397829662\\
0.951644100580271	1.03820397827606\\
0.95357833655706	1.03748435710084\\
0.955512572533849	1.0354586590717\\
0.957446808510638	1.03472032242738\\
0.959381044487427	1.03263844987808\\
0.961315280464217	1.0316444776977\\
0.963249516441006	1.02961611188827\\
0.965183752417795	1.02854050187555\\
0.967117988394584	1.02648754181104\\
0.969052224371373	1.02520399220753\\
0.970986460348162	1.02318298700301\\
0.972920696324952	1.02177349907493\\
0.974854932301741	1.0197501871056\\
0.97678916827853	1.01816426474041\\
0.978723404255319	1.01616030303132\\
0.980657640232108	1.01442309960462\\
0.982591876208897	1.01243012693677\\
0.984526112185687	1.12140266132977\\
0.986460348162476	1.11920813557375\\
0.988394584139265	1.11702218218396\\
0.990328820116054	1.11484475102961\\
0.992263056092843	1.11267579237002\\
0.994197292069632	1.11051525685086\\
0.996131528046422	1.46712025377879\\
0.998065764023211	1.46428249700166\\
1	1.46145569681442\\
};

\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.900390625	1.04087094228698\\
0.90234375	1.04093794429677\\
0.904296875	1.0409828522165\\
0.90625	1.04100479549795\\
0.908203125	1.04100289382394\\
0.91015625	1.04097625803979\\
0.912109375	1.0409239911471\\
0.9140625	1.04084518935974\\
0.916015625	1.04073894322214\\
0.91796875	1.04060433878917\\
0.919921875	1.04044045886702\\
0.921875	1.04024638431399\\
0.923828125	1.04002119539981\\
0.92578125	1.03976397322169\\
0.927734375	1.03947380117514\\
0.9296875	1.039149766477\\
0.931640625	1.03879096173804\\
0.93359375	1.03839648658172\\
0.935546875	1.03796544930577\\
0.9375	1.03749696858254\\
0.939453125	1.03699017519374\\
0.94140625	1.03644421379509\\
0.943359375	1.03585824470556\\
0.9453125	1.03523144571608\\
0.947265625	1.03456301391166\\
0.94921875	1.03385216750117\\
0.951171875	1.03309814764816\\
0.953125	1.03230022029625\\
0.955078125	1.03145767798215\\
0.95703125	1.0305698416292\\
0.958984375	1.02963606231427\\
0.9609375	1.02865572300051\\
0.962890625	1.02762824022847\\
0.96484375	1.02655306575825\\
0.966796875	1.02542968815487\\
0.96875	1.02425763430964\\
0.970703125	1.02303647089001\\
0.97265625	1.02176580571077\\
0.974609375	1.02044528901967\\
0.9765625	1.0190746146905\\
0.978515625	1.01765352131765\\
0.98046875	1.0161817932057\\
0.982421875	1.01465926124873\\
0.984375	1.0130858036942\\
0.986328125	1.01146134678668\\
0.98828125	1.00978586528764\\
0.990234375	1.00805938286759\\
0.9921875	1.00628197236814\\
0.994140625	1.00445375593157\\
0.99609375	1.00257490499667\\
0.998046875	1.21442494367151\\
1	1.2120576435864\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.900191938579655	1.04038738319021\\
0.9021113243762	1.04020735731292\\
0.904030710172745	1.03947617016463\\
0.90595009596929	1.03997363018716\\
0.907869481765835	1.0397060868215\\
0.90978886756238	1.03941218793976\\
0.911708253358925	1.03861775054719\\
0.91362763915547	1.03890867162375\\
0.915547024952015	1.03851684205214\\
0.917466410748561	1.0380949963619\\
0.919385796545106	1.03723034802641\\
0.921305182341651	1.03729038047784\\
0.923224568138196	1.03676009917779\\
0.925143953934741	1.03619594465556\\
0.927063339731286	1.03525202124215\\
0.928982725527831	1.03506113721081\\
0.930902111324376	1.03437821739809\\
0.932821497120921	1.03365750293242\\
0.934740882917466	1.032622931351\\
0.936660268714012	1.03216661535716\\
0.938579654510557	1.03131732551238\\
0.940499040307102	1.03042643235201\\
0.942418426103647	1.02928745995364\\
0.944337811900192	1.02855763880999\\
0.946257197696737	1.02752929500938\\
0.948176583493282	1.0264558660154\\
0.950095969289827	1.02519648395255\\
0.952015355086372	1.02419207543379\\
0.953934740882918	1.02297371943933\\
0.955854126679463	1.0217073581643\\
0.957773512476008	1.02030967537651\\
0.959692898272553	1.01903666421517\\
0.961612284069098	1.01761977254383\\
0.963531669865643	1.01615274951806\\
0.965451055662188	1.01459765749285\\
0.967370441458733	1.01306865888422\\
0.969289827255278	1.01144780646016\\
0.971209213051823	1.00977569061636\\
0.973128598848369	1.00804382538353\\
0.975047984644914	1.0062771668755\\
0.976967370441459	1.00445055946935\\
0.978886756238004	1.00257269458609\\
0.980806142034549	1.15122824224222\\
0.982725527831094	1.14898413260829\\
0.984644913627639	1.14674875491843\\
0.986564299424184	1.20735062361128\\
0.988483685220729	1.20501079682138\\
0.990403071017274	2.16584247471115\\
0.99232245681382	2.16166131163257\\
0.994241842610365	2.15749626093582\\
0.99616122840691	2.76469374267429\\
0.998080614203455	2.75938722877292\\
1	2.75410104634239\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.900191938579655	1.04077972433489\\
0.9021113243762	1.04065224534641\\
0.904030710172745	1.04058737097755\\
0.90595009596929	1.04027239226737\\
0.907869481765835	1.04005591215485\\
0.90978886756238	1.03980420386355\\
0.911708253358925	1.03959680635536\\
0.91362763915547	1.03917192391434\\
0.915547024952015	1.03881962683824\\
0.917466410748561	1.03842914691872\\
0.919385796545106	1.03806547528978\\
0.921305182341651	1.03751522649432\\
0.923224568138196	1.03701295716345\\
0.925143953934741	1.03646963543585\\
0.927063339731286	1.03593671896099\\
0.928982725527831	1.03524582888107\\
0.930902111324376	1.03458023904016\\
0.932821497120921	1.03387089757463\\
0.934740882917466	1.03315696889009\\
0.936660268714012	1.03231085160793\\
0.938579654510557	1.03146982581231\\
0.940499040307102	1.03058262027211\\
0.942418426103647	1.02967755581191\\
0.944337811900192	1.02866284602116\\
0.946257197696737	1.02763593260511\\
0.948176583493282	1.02656079280536\\
0.950095969289827	1.02545654695785\\
0.952015355086372	1.02426163068964\\
0.953934740882918	1.02304045486495\\
0.955854126679463	1.02176949862823\\
0.957773512476008	1.02046050385761\\
0.959692898272553	1.01907601336097\\
0.961612284069098	1.01765464649811\\
0.963531669865643	1.01618253895165\\
0.965451055662188	1.01466604215889\\
0.967370441458733	1.01308527972527\\
0.969289827255278	1.01146053815914\\
0.971209213051823	1.0097847691963\\
0.973128598848369	1.00806107559759\\
0.975047984644914	1.00628033772445\\
0.976967370441459	1.00445198843597\\
0.978886756238004	1.00257305321795\\
0.980806142034549	1.21442494367151\\
0.982725527831094	1.21205764358642\\
0.984644913627639	1.61726234589712\\
0.986564299424184	1.61412203066237\\
0.988483685220729	1.6109938871921\\
0.990403071017274	1.60787784485711\\
0.99232245681382	1.60477383357361\\
0.994241842610365	1.60168178379794\\
0.99616122840691	2.15334722966473\\
0.998080614203455	2.1492141255771\\
1	2.14509685713732\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.900584795321637	1.02952862934504\\
0.902534113060429	1.02980319162084\\
0.90448343079922	1.03006202561169\\
0.906432748538012	1.03030398547385\\
0.908382066276803	1.03052789129499\\
0.910331384015595	1.03073252987173\\
0.912280701754386	1.03091665564678\\
0.914230019493177	1.03107899181296\\
0.916179337231969	1.03121823159058\\
0.91812865497076	1.03133303968431\\
0.920077972709552	1.03142205392479\\
0.922027290448343	1.03148388709977\\
0.923976608187134	1.0315171289782\\
0.925925925925926	1.03152034853015\\
0.927875243664717	1.03149209634414\\
0.929824561403509	1.03143090724217\\
0.9317738791423	1.0313353030916\\
0.933723196881092	1.03120379581144\\
0.935672514619883	1.03103489056932\\
0.937621832358674	1.03082708916358\\
0.939571150097466	1.03057889358348\\
0.941520467836257	1.03028880973859\\
0.943469785575049	1.02995535134703\\
0.94541910331384	1.0295770439699\\
0.947368421052632	1.02915242917809\\
0.949317738791423	1.02868006883528\\
0.951267056530214	1.02815854947961\\
0.953216374269006	1.02758648678473\\
0.955165692007797	1.02696253007918\\
0.957115009746589	1.02628536690169\\
0.95906432748538	1.02555372756865\\
0.961013645224172	1.02476638972874\\
0.962962962962963	1.02392218287861\\
0.964912280701754	1.02301999281283\\
0.966861598440546	1.02205876598063\\
0.968810916179337	1.02103751372153\\
0.970760233918129	1.01995531635201\\
0.97270955165692	1.01881132707541\\
0.974658869395711	1.01760477568766\\
0.976608187134503	1.0163349720524\\
0.978557504873294	1.01500130931967\\
0.980506822612086	1.01360326686415\\
0.982456140350877	1.01214041291997\\
0.984405458089669	1.01061240689139\\
0.98635477582846	1.00901900132061\\
0.988304093567251	1.00736004349612\\
0.990253411306043	1.00563547668784\\
0.992202729044834	1.00384534099847\\
0.994152046783626	1.00198977382979\\
0.996101364522417	1.00006903758761\\
0.998050682261209	1.57217385798143\\
1	1.56911515397787\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.900952380952381	1.03081704717174\\
0.902857142857143	1.03079698754232\\
0.904761904761905	1.03148026704147\\
0.906666666666667	1.03093163619911\\
0.908571428571429	1.03082347925635\\
0.91047619047619	1.03068563931645\\
0.912380952380952	1.03117498140547\\
0.914285714285714	1.03053802869774\\
0.916190476190476	1.03029534291077\\
0.918095238095238	1.03001803684902\\
0.92	1.03026946626656\\
0.921904761904762	1.02953351214782\\
0.923809523809524	1.02913366253347\\
0.925714285714286	1.0286936705506\\
0.927619047619048	1.02866812959701\\
0.92952380952381	1.0278195132305\\
0.931428571428571	1.02723887856598\\
0.933333333333333	1.02661211779621\\
0.935238095238095	1.02627872503154\\
0.937142857142857	1.02530036923863\\
0.939047619047619	1.02451528187492\\
0.940952380952381	1.02367792091706\\
0.942857142857143	1.02301673678725\\
0.944761904761905	1.02188797461247\\
0.946666666666667	1.02087609871671\\
0.948571428571429	1.01980612790925\\
0.95047619047619	1.01880993280228\\
0.952380952380952	1.01750676330574\\
0.954285714285714	1.01624885299009\\
0.956190476190476	1.01492799623947\\
0.958095238095238	1.01360270026028\\
0.96	1.01209865120936\\
0.961904761904762	1.01058049287173\\
0.963809523809524	1.00899619546574\\
0.965714285714286	1.00735974481727\\
0.967619047619048	1.00562747448174\\
0.96952380952381	1.00384168437618\\
0.971428571428571	1.00198879323386\\
0.973333333333333	1.0000689129037\\
0.975238095238095	1.139158033791\\
0.977142857142857	1.13694177302489\\
0.979047619047619	1.1347341190967\\
0.980952380952381	1.44431509345386\\
0.982857142857143	1.4415214472384\\
0.984761904761905	1.43873858730173\\
0.986666666666667	1.55399843765795\\
0.988571428571429	1.55100997912414\\
0.990476190476191	2.95572362237156\\
0.992380952380952	2.95006131658198\\
0.994285714285714	2.94442066396917\\
0.996190476190476	4.14418384683277\\
0.998095238095238	4.13629016331543\\
1	4.12842649380379\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.900952380952381	1.03075655514493\\
0.902857142857143	1.03075074897032\\
0.904761904761905	1.03131092212459\\
0.906666666666667	1.03086517000224\\
0.908571428571429	1.03077090855171\\
0.91047619047619	1.03064559556119\\
0.912380952380952	1.03103117750276\\
0.914285714285714	1.03048228459279\\
0.916190476190476	1.03025145933615\\
0.918095238095238	1.02998463752143\\
0.92	1.03015299333007\\
0.921904761904762	1.02948924280981\\
0.923809523809524	1.02909897935577\\
0.925714285714286	1.02866726795134\\
0.927619047619048	1.02857978666374\\
0.92952380952381	1.02778691841245\\
0.931428571428571	1.02721354180896\\
0.933333333333333	1.0265928840562\\
0.935238095238095	1.0262180216142\\
0.937142857142857	1.02527897615796\\
0.939047619047619	1.02449896479864\\
0.940952380952381	1.02366574480313\\
0.942857142857143	1.02298166949337\\
0.944761904761905	1.02187658669611\\
0.946666666666667	1.02086792837832\\
0.948571428571429	1.0198005037111\\
0.95047619047619	1.01879689722064\\
0.952380952380952	1.01750350585927\\
0.954285714285714	1.01624739299071\\
0.956190476190476	1.01492792794527\\
0.958095238095238	1.01360658974584\\
0.96	1.01210112536424\\
0.961904761904762	1.01058380175557\\
0.963809523809524	1.00900015048283\\
0.965714285714286	1.00737430473247\\
0.967619047619048	1.00563301345849\\
0.96952380952381	1.0038474984499\\
0.971428571428571	1.0019949557468\\
0.973333333333333	1.00007817707154\\
0.975238095238095	1.13915803379101\\
0.977142857142857	1.13694177302489\\
0.979047619047619	1.1347341190967\\
0.980952380952381	1.5630333122955\\
0.982857142857143	1.56001003703007\\
0.984761904761905	2.19248861302477\\
0.986666666666667	2.18826416483011\\
0.988571428571429	2.18405596451342\\
0.990476190476191	2.17986391851627\\
0.992380952380952	2.17568793399815\\
0.994285714285714	2.17152791882798\\
0.996190476190476	2.93880154056407\\
0.998095238095238	2.93320382334438\\
1	2.92762739022029\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.900778210116732	1.02105078110094\\
0.90272373540856	1.0214157837022\\
0.904669260700389	1.021773242205\\
0.906614785992218	1.02212199711493\\
0.908560311284047	1.02246082488724\\
0.910505836575875	1.02278843677995\\
0.912451361867704	1.02310347791315\\
0.914396887159533	1.02340452656304\\
0.916342412451362	1.02369009371998\\
0.918287937743191	1.02395862294085\\
0.920233463035019	1.02420849052659\\
0.922178988326848	1.02443800605588\\
0.924124513618677	1.02464541330626\\
0.926070038910506	1.024828891593\\
0.928015564202335	1.02498655755567\\
0.929961089494163	1.02511646742083\\
0.931906614785992	1.02521661976759\\
0.933852140077821	1.02528495882023\\
0.93579766536965	1.02531937828982\\
0.937743190661479	1.0253177257828\\
0.939688715953307	1.02527780779089\\
0.941634241245136	1.02519739527199\\
0.943579766536965	1.02507422982674\\
0.945525291828794	1.02490603046941\\
0.947470817120623	1.0246905009858\\
0.949416342412451	1.02442533786363\\
0.95136186770428	1.02410823877386\\
0.953307392996109	1.02373691157316\\
0.955252918287938	1.02330908378998\\
0.957198443579767	1.02282251254771\\
0.959143968871595	1.02227499487012\\
0.961089494163424	1.02166437830528\\
0.963035019455253	1.0209885717956\\
0.964980544747082	1.02024555671341\\
0.966926070038911	1.01943339797337\\
0.968871595330739	1.01855025512597\\
0.970817120622568	1.01759439333003\\
0.972762645914397	1.01656419409677\\
0.974708171206226	1.01545816569448\\
0.976653696498054	1.01427495310021\\
0.978599221789883	1.01301334738454\\
0.980544747081712	1.01167229441718\\
0.982490272373541	1.01025090278415\\
0.98443579766537	1.00874845081362\\
0.986381322957198	1.00716439261501\\
0.988326848249027	1.00549836304615\\
0.990272373540856	1.00375018153541\\
0.992217898832685	1.00191985469964\\
0.994163424124514	1.10605450692678\\
0.996108949416342	1.10389845525641\\
0.998054474708171	1.98761554962314\\
1	1.98375610195406\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.901701323251418	1.02454978110379\\
0.90359168241966	1.02459770368178\\
0.905482041587902	1.02405956410667\\
0.907372400756144	1.02496355438589\\
0.909262759924386	1.02492132850198\\
0.911153119092628	1.02484802928385\\
0.91304347826087	1.02422491032035\\
0.914933837429112	1.02491610154867\\
0.916824196597353	1.02472962306504\\
0.918714555765595	1.02450580190741\\
0.920604914933837	1.02378763833854\\
0.922495274102079	1.02419121043276\\
0.924385633270321	1.02382865714978\\
0.926275992438563	1.0234210988549\\
0.928166351606805	1.02259175586173\\
0.930056710775047	1.02264041986368\\
0.931947069943289	1.02206683111269\\
0.933837429111531	1.02143921504063\\
0.935727788279773	1.02047471766383\\
0.937618147448015	1.02011724447799\\
0.939508506616257	1.01929614131257\\
0.941398865784499	1.01841120225721\\
0.943289224952741	1.01727852092992\\
0.945179584120983	1.01648702664599\\
0.947069943289225	1.01538347459696\\
0.948960302457467	1.01420673414796\\
0.950850661625709	1.01286384712565\\
0.952741020793951	1.01163785977714\\
0.954631379962193	1.01022286950326\\
0.956521739130435	1.00872756207381\\
0.958412098298677	1.00712567218934\\
0.960302457466919	1.00549151326842\\
0.962192816635161	1.00374699229238\\
0.964083175803403	1.00191902892424\\
0.965973534971645	1.10203076114515\\
0.967863894139887	1.09988255303379\\
0.969754253308129	1.09774270370884\\
0.97164461247637	1.0996114709641\\
0.973534971644612	1.09748044098166\\
0.975425330812854	1.36896142178328\\
0.977315689981096	1.36631863911578\\
0.979206049149338	1.36368604058186\\
0.98109640831758	1.79707019506674\\
0.982986767485822	1.79362092405915\\
0.984877126654064	1.79018486864912\\
0.986767485822306	1.9534118403562\\
0.988657844990548	1.94968395516478\\
0.99054820415879	3.81140648513192\\
0.992438563327032	3.80416046519861\\
0.994328922495274	3.79694194439183\\
0.996219281663516	5.64573189048362\\
0.998109640831758	5.63505942944364\\
1	5.62442724184102\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.901701323251418	1.02447694122048\\
0.90359168241966	1.02451135125303\\
0.905482041587902	1.02385532455559\\
0.907372400756144	1.02491380494546\\
0.909262759924386	1.02485789264022\\
0.911153119092628	1.02477354205392\\
0.91304347826087	1.02404961381326\\
0.914933837429112	1.02487402227874\\
0.916824196597353	1.02467693288545\\
0.918714555765595	1.02444499861818\\
0.920604914933837	1.02364473513103\\
0.922495274102079	1.02415720415133\\
0.924385633270321	1.02378742053149\\
0.926275992438563	1.02337481840156\\
0.928166351606805	1.0224828552609\\
0.930056710775047	1.02261460709842\\
0.931947069943289	1.02203702464225\\
0.933837429111531	1.02140714724423\\
0.935727788279773	1.02039920046483\\
0.937618147448015	1.02009939755184\\
0.939508506616257	1.01927693378128\\
0.941398865784499	1.01839181461582\\
0.943289224952741	1.01723318313042\\
0.945179584120983	1.01647643996131\\
0.947069943289225	1.0153731936488\\
0.948960302457467	1.01419736236643\\
0.950850661625709	1.01284272203739\\
0.952741020793951	1.01163317784311\\
0.954631379962193	1.01021905272509\\
0.956521739130435	1.00872472065304\\
0.958412098298677	1.00712024856612\\
0.960302457466919	1.00549058821734\\
0.962192816635161	1.00374656308252\\
0.964083175803403	1.00191892016205\\
0.965973534971645	1.09305780686715\\
0.967863894139887	1.09092708989472\\
0.969754253308129	1.0888046636498\\
0.97164461247637	1.0996114709641\\
0.973534971644612	1.09748044098167\\
0.975425330812854	1.36896142178328\\
0.977315689981096	1.36631863911579\\
0.979206049149338	1.36368604058185\\
0.98109640831758	1.96468152405057\\
0.982986767485822	1.96091054223866\\
0.984877126654064	2.81809325524113\\
0.986767485822306	2.81270493161734\\
0.988657844990548	2.80733717411456\\
0.99054820415879	2.80198986521149\\
0.992438563327032	2.79666288828145\\
0.994328922495274	2.79135612758263\\
0.996219281663516	3.7897507664664\\
0.998109640831758	3.78258677636008\\
1	3.77544982017829\\
};
\end{axis}

%\node[green] at (1,1.5) {jumps};
%\draw[->, green] (1, 1.4) -- (1, 0.6);
%\draw[->, green] (1.1, 2.4) -- (1.1, 0.6) node[pos=.0,above] {jump};
%\draw[green] (0.8, 0.6) circle (0.7cm);

\end{tikzpicture}%
\end{minipage}%

==> sp_couple_Energy.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.2\figurewidth,
height=1.2\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmode=log,
xmin=3,
xmax=100,
xminorticks=true,
xlabel={Number of elements per side},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=3e-05,
ymax=1,
yminorticks=true,
ylabel={$||\bu^h - \bu^{\text{ref}}||_{E(\Omega)} / ||\bu^{\text{ref}}||_{E(\Omega)}$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.49,0.745)}, anchor=south west, legend cell align=left, align=left, draw=black}
]+

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
4	3.33182E-01\\
8   1.30936E-01\\
16  3.14715E-02\\
32  5.69680E-03\\
64  1.18585E-03\\
};
\addlegendentry{1 patch, IGA}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
4	3.24409E-01\\
8   1.30883E-01\\
16  3.14707E-02\\
32  5.69677E-03\\
64  1.18585E-03\\
};
\addlegendentry{2 patches, standard Nitsche}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
4   3.28501E-01\\
8   1.30730E-01\\
16  3.14618E-02\\
32  5.69632E-03\\
64  1.18583E-03\\
};
\addlegendentry{2 patches, skew-symmetric Nitsche}


%p=3
\addplot [color=black, line width=1.5pt, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
4	1.71784E-01\\
8   5.35148E-02\\
16  5.94928E-03\\
32  5.41732E-04\\
64  9.94080E-05\\
};
\addplot [color=blue, line width=1.5pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
4	1.24839E-01\\
8   4.83287E-02\\
16  5.93189E-03\\
32  5.41692E-04\\
64  9.94074E-05\\
};
\addplot [color=red, line width=1.5pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4	1.24266E-01\\
8   4.83236E-02\\
16  5.93191E-03\\
32  5.41692E-04\\
64  9.94074E-05\\
};


%p=4
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4	1.27498E-01\\
8   1.98843E-02\\
16  1.32157E-03\\
32  1.35655E-04\\
%64  9.37561E-05\\
};
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4	4.43602E-02\\
8   1.55320E-02\\
16  1.29654E-03\\
32  1.35518E-04\\
%64  9.37561E-05\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4	4.43176E-02\\
8   1.55298E-02\\
16  1.29655E-03\\
32  1.35518E-04\\
%64  9.37561E-05\\
};



\draw (20,0.05) -- (40,0.0125);
\draw (20,0.004) -- (40,0.0005);
\draw (10,0.002) -- (20,0.000125);

\end{axis}

\node at (6.25,5.15) {2};
\node at (6.25,3.05) {3};
\node at (4.35,2.3) {4};

\node at (8.55,2.55) {$p=q=2$};
\node at (8.55,0.65) {$p=q=3$};
\node at (6.25,0.79) {$p=q=4$};

\node [color=red] at (4.37,5.65) {2.06}; %blue

\node [color=red] at (4.37,4.60) {3.03}; %blue

\node [color=red] at (4.37,3.58) {3.58}; %blue

\end{tikzpicture}%

==> sp_couple_L2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.2\figurewidth,
height=1.2\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmode=log,
xmin=3,
xmax=100,
xminorticks=true,
xlabel={Number of elements per side},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e-07,
ymax=0.1,
yminorticks=true,
ylabel={$||\bu^h - \bu^{\text{ref}}||_{L^2(\Omega)} / ||\bu^{\text{ref}}||_{L^2(\Omega)}$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.49,0.71)}, anchor=south west, legend cell align=left, align=left, draw=black}
]

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
4	3.77247E-02\\
8	8.46946E-03\\
16	9.87279E-04\\
32	7.15617E-05\\
64  4.45933E-06\\
};
\addlegendentry{1 patch, IGA}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
4	3.66179E-02\\
8	8.46386E-03\\
16	9.87232E-04\\
32	7.15604E-05\\
64  4.45927E-06\\
};
\addlegendentry{2 patches, standard Nitsche}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
4	4.34769E-02\\
8	8.77962E-03\\
16	1.03266E-03\\
32	7.70307E-05\\
64  5.13640E-06\\
};
\addlegendentry{2 patches, skew-symmetric Nitsche}


%p=3
\addplot [color=black, line width=1.5pt, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
4	1.17879E-02\\
8	1.46328E-03\\
16	5.44206E-05\\
32	1.36886E-06\\
%64  6.09465E-07\\
};
\addplot [color=blue, line width=1.5pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
4	6.98290E-03\\
8	1.31031E-03\\
16	5.43115E-05\\
32	1.36882E-06\\
%64  6.09465E-07\\
};
\addplot [color=red, line width=1.5pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4	6.80577E-03\\
8	1.26882E-03\\
16	5.42033E-05\\
32	1.36866E-06\\
%64  6.09465E-07\\
};


%p=4
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4	5.02609E-03\\
8	2.20672E-04\\
16	3.48869E-06\\
%32	6.05882E-07\\
};
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4	1.12235E-03\\
8	1.62813E-04\\
16	3.40454E-06\\
%32	6.05870E-07\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4	1.04086E-03\\
8	1.57217E-04\\
16	3.42334E-06\\
%32	6.05855E-07\\
};


\draw (30,0.0005) -- (50,0.108e-3);
\draw (20,0.00005) -- (30,0.9876543206e-5);
\draw (6,1e-4) -- (10,0.7776e-5);

\end{axis}

\node at (7.12,4.45) {3};
\node at (5.9,3.15) {4};
\node at (2.7,3.3) {5};

\node at (8.55,1.85) {$p=q=2$};
\node at (6.57,1.05) {$p=q=3$};
\node at (4.25,1.8) {$p=q=4$};

\node [color=red] at (4.37,5.70) {3.10}; %blue

\node [color=red] at (4.37,4.30) {4.59}; %blue

\node [color=red] at (4.37,2.86) {5.58}; %blue



\end{tikzpicture}%

==> sp_plate.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sp_plate.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.66980077bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57766446)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sp_plate.pdf}}%
    \put(0.27201823,0.45579665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.19247536,0.1518031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.38770195,0.06229387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.95735919,0.27398058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.02059947,0.38245696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
%    \put(0.783,0.47446911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L=1$}}}%
    \put(0.687797,0.10999834){\color[rgb]{0,0,0}\rotatebox{23.859846}{\makebox(0,0)[lb]{\smash{simply supported}}}}%
    \put(0.73801104,0.3789825){\color[rgb]{0,0,0}\rotatebox{-45.162214}{\makebox(0,0)[lb]{\smash{simply supported}}}}%
    \put(0.5325309,0.318461){\color[rgb]{0,0,0}\rotatebox{24.625863}{\makebox(0,0)[lb]{\smash{symmetric}}}}%
    \put(0.48716454,0.23034833){\color[rgb]{0,0,0}\rotatebox{-45.039128}{\makebox(0,0)[lb]{\smash{symmetric}}}}%
%    \put(0.788,0.44688211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h=10^{-3}$}}}%
%    \put(0.79,0.418924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p=-10^{-2}$}}}%
%    \put(0.78212412,0.52993405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E=200 \times 10^9$}}}%
%    \put(0.788,0.50279824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu=0.3$}}}%
    \put(0.45369012,0.24853892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sp_plate.pdf}}%
    %\put(0.66570747,0.33034857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}
    \put(0.25,0.39){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sp_plate.pdf}}%
    
    \put(0.38,0.58){\color[rgb]{0,0,0}\makebox(0,0)[lt]{
\begin{minipage}{\unitlength}\raggedright 
\begin{align*}     
	E&=200 \times 10^9 \\
    \nu&=0.3 \\
    L&=1 \\
    t&=10^{-3}
\end{align*}
\end{minipage}}}%
  \end{picture}%
\endgroup%


==> sp_plate_couple.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sp_plate_couple.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{511.16231603bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3903691)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sp_plate_couple.pdf}}%
    \put(0.121096,0.37){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{one patch}}}%
    \put(0.3,0.37){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{break the patch into 2 patches, and couple them by Nitsche}}}%
%    \put(0.83920175,0.17938845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L=1$}}}%
%    \put(0.84,0.15389773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h=10^{-1}$}}}%
%    \put(0.83588407,0.22932214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E=200 \times 10^9$}}}%
%    \put(0.84,0.20486693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu=0.3$}}}%
    \put(0.57668105,0.005){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{coupled interface, $\xi=0.5$}}}}%
%    \put(0.625,0.005){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\xi=0.5, \eta=0-1$}}}}%
%    \put(0.84,0.12656807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p=-1\times 10^5$}}}%

    \put(0.422,0.16081229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{left patch}}}%
    \put(0.65,0.16081229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{right patch}}}%
    
    \put(0.0837046,0.316296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{simply supported}}}%
    \put(0.0837046,0.0117161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{simply supported}}}%
    \put(0.022,0.07976411){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{simply supported}}}}%
    \put(0.31504888,0.25418339){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{simply supported}}}}%


     \put(0.4,0.3){\color[rgb]{0,0,0}\makebox(0,0)[lt]{
\begin{minipage}{\unitlength}\raggedright 
\begin{align*}     
	E&=200 \times 10^9 \\
    \nu&=0.3 \\
    L&=1 \\
    t&=10^{-1} \\
    f&=-1\times 10^5
\end{align*}
\end{minipage}}}%

  \end{picture}%
\endgroup%

